Rectification from Radially-Distorted Scales

This paper introduces the first minimal solvers that jointly estimate lens distortion and affine rectification from repetitions of rigidly transformed coplanar local features. The proposed solvers incorporate lens distortion into the camera model and extend accurate rectification to wide-angle images that contain nearly any type of coplanar repeated content. We demonstrate a principled approach to generating stable minimal solvers by the Grobner basis method, which is accomplished by sampling feasible monomial bases to maximize numerical stability. Synthetic and real-image experiments confirm that the solvers give accurate rectifications from noisy measurements when used in a RANSAC-based estimator. The proposed solvers demonstrate superior robustness to noise compared to the state-of-the-art. The solvers work on scenes without straight lines and, in general, relax the strong assumptions on scene content made by the state-of-the-art. Accurate rectifications on imagery that was taken with narrow focal length to near fish-eye lenses demonstrate the wide applicability of the proposed method. The method is fully automated, and the code is publicly available at https://github.com/prittjam/repeats.

==> fig/ecdf_warp_1px.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=20,
xlabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels] at $\sigma=1$ pixel},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$p(x < \Delta^{\mathrm{warp}}_{\mathrm{RMS}})$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.025,1.45)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.312316516735905	0\\
0.312316516735905	0.00100000000000122\\
0.327410417693375	0.00100000000000122\\
0.327410417693375	0.00199999999999889\\
0.583111268831463	0.00199999999999889\\
0.583111268831463	0.00300000000000011\\
1.11170860265639	0.00300000000000011\\
1.11170860265639	0.00400000000000134\\
1.18531887037208	0.00400000000000134\\
1.18531887037208	0.00499999999999901\\
1.32469494978715	0.00499999999999901\\
1.32469494978715	0.00600000000000023\\
1.32775251517083	0.00600000000000023\\
1.32775251517083	0.00700000000000145\\
1.4019455139087	0.00700000000000145\\
1.4019455139087	0.00799999999999912\\
1.54526927898815	0.00799999999999912\\
1.54526927898815	0.00900000000000034\\
1.62604812980311	0.00900000000000034\\
1.62604812980311	0.0100000000000016\\
1.64294470215926	0.0100000000000016\\
1.64294470215926	0.0109999999999992\\
1.66708758289274	0.0109999999999992\\
1.66708758289274	0.0120000000000005\\
1.7729341628188	0.0120000000000005\\
1.7729341628188	0.0130000000000017\\
1.88104452640103	0.0130000000000017\\
1.88104452640103	0.0139999999999993\\
1.94666247270819	0.0139999999999993\\
1.94666247270819	0.0150000000000006\\
2.02069460535786	0.0150000000000006\\
2.02069460535786	0.0159999999999982\\
2.05181269472769	0.0159999999999982\\
2.05181269472769	0.0169999999999995\\
2.05957197954919	0.0169999999999995\\
2.05957197954919	0.0180000000000007\\
2.10691601561406	0.0180000000000007\\
2.10691601561406	0.0189999999999984\\
2.19381941997839	0.0189999999999984\\
2.19381941997839	0.0199999999999996\\
2.21424614590334	0.0199999999999996\\
2.21424614590334	0.0210000000000008\\
2.35642445139543	0.0210000000000008\\
2.35642445139543	0.0219999999999985\\
2.3617743282315	0.0219999999999985\\
2.3617743282315	0.0229999999999997\\
2.36556572361408	0.0229999999999997\\
2.36556572361408	0.0240000000000009\\
2.37934539136242	0.0240000000000009\\
2.37934539136242	0.0249999999999986\\
2.56990546701321	0.0249999999999986\\
2.56990546701321	0.0259999999999998\\
2.66935292429204	0.0259999999999998\\
2.66935292429204	0.027000000000001\\
2.66939120029296	0.0279999999999987\\
2.68805183646877	0.0279999999999987\\
2.68805183646877	0.0289999999999999\\
2.74787376574148	0.0289999999999999\\
2.74787376574148	0.0300000000000011\\
2.79272050894592	0.0300000000000011\\
2.79272050894592	0.0309999999999988\\
2.87773976188408	0.0309999999999988\\
2.87773976188408	0.032\\
2.87921617253725	0.032\\
2.87921617253725	0.0330000000000013\\
2.88308054461812	0.0330000000000013\\
2.88308054461812	0.0339999999999989\\
3.00396744594824	0.0339999999999989\\
3.00396744594824	0.0350000000000001\\
3.00712193987228	0.0350000000000001\\
3.00712193987228	0.0360000000000014\\
3.00861863787912	0.0360000000000014\\
3.00861863787912	0.036999999999999\\
3.03107374624515	0.036999999999999\\
3.03107374624515	0.0380000000000003\\
3.13018022142047	0.0380000000000003\\
3.13018022142047	0.0390000000000015\\
3.1715601782231	0.0390000000000015\\
3.1715601782231	0.0399999999999991\\
3.19255023786451	0.0399999999999991\\
3.19255023786451	0.0410000000000004\\
3.2431748920987	0.0410000000000004\\
3.2431748920987	0.0420000000000016\\
3.26196967421241	0.0420000000000016\\
3.26196967421241	0.0429999999999993\\
3.33183363668813	0.0429999999999993\\
3.33183363668813	0.0440000000000005\\
3.33668686397127	0.0440000000000005\\
3.33668686397127	0.0450000000000017\\
3.3831197516365	0.0450000000000017\\
3.3831197516365	0.0459999999999994\\
3.38819685842729	0.0459999999999994\\
3.38819685842729	0.0470000000000006\\
3.40144895668656	0.0470000000000006\\
3.40144895668656	0.0479999999999983\\
3.40616793944504	0.0479999999999983\\
3.40616793944504	0.0489999999999995\\
3.44841758576051	0.0489999999999995\\
3.44841758576051	0.0500000000000007\\
3.49029472173763	0.0500000000000007\\
3.49029472173763	0.0509999999999984\\
3.54701418524712	0.0509999999999984\\
3.54701418524712	0.0519999999999996\\
3.55334494861895	0.0519999999999996\\
3.55334494861895	0.0530000000000008\\
3.55557893545316	0.0530000000000008\\
3.55557893545316	0.0539999999999985\\
3.60528477604839	0.0539999999999985\\
3.60528477604839	0.0549999999999997\\
3.83468235721188	0.0549999999999997\\
3.83468235721188	0.0560000000000009\\
3.85490187297964	0.0560000000000009\\
3.85490187297964	0.0569999999999986\\
3.8735612941094	0.0569999999999986\\
3.8735612941094	0.0579999999999998\\
3.88315342616612	0.0579999999999998\\
3.88315342616612	0.0590000000000011\\
3.939396586259	0.0590000000000011\\
3.939396586259	0.0599999999999987\\
4.02999724567086	0.0599999999999987\\
4.02999724567086	0.0609999999999999\\
4.05428371392588	0.0609999999999999\\
4.05428371392588	0.0620000000000012\\
4.06098991797745	0.0620000000000012\\
4.06098991797745	0.0629999999999988\\
4.19929027179759	0.0629999999999988\\
4.19929027179759	0.0640000000000001\\
4.22563761760269	0.0640000000000001\\
4.22563761760269	0.0650000000000013\\
4.23694092159344	0.0650000000000013\\
4.23694092159344	0.0659999999999989\\
4.24606464761984	0.0659999999999989\\
4.24606464761984	0.0670000000000002\\
4.26448828518598	0.0670000000000002\\
4.26448828518598	0.0680000000000014\\
4.27268955887939	0.0680000000000014\\
4.27268955887939	0.0689999999999991\\
4.2762947988668	0.0689999999999991\\
4.2762947988668	0.0700000000000003\\
4.29173673959623	0.0700000000000003\\
4.29173673959623	0.0710000000000015\\
4.34176881864951	0.0710000000000015\\
4.34176881864951	0.0719999999999992\\
4.36499035604405	0.0719999999999992\\
4.36499035604405	0.0730000000000004\\
4.44784121291378	0.0730000000000004\\
4.44784121291378	0.0740000000000016\\
4.4492344894349	0.0740000000000016\\
4.4492344894349	0.0749999999999993\\
4.49060492958818	0.0749999999999993\\
4.49060492958818	0.0760000000000005\\
4.52893864732789	0.0760000000000005\\
4.52893864732789	0.0770000000000017\\
4.55092616422604	0.0770000000000017\\
4.55092616422604	0.0779999999999994\\
4.57817263875741	0.0779999999999994\\
4.57817263875741	0.0790000000000006\\
4.62416730599157	0.0790000000000006\\
4.62416730599157	0.0799999999999983\\
4.65419683495629	0.0799999999999983\\
4.65419683495629	0.0809999999999995\\
4.65446289183313	0.0820000000000007\\
4.66248469393889	0.0820000000000007\\
4.66248469393889	0.0829999999999984\\
4.6668824850926	0.0829999999999984\\
4.6668824850926	0.0839999999999996\\
4.70018932942997	0.0839999999999996\\
4.70018932942997	0.0850000000000009\\
4.78409128580329	0.0850000000000009\\
4.78409128580329	0.0859999999999985\\
4.78745949355532	0.0859999999999985\\
4.78745949355532	0.0869999999999997\\
4.83481646715839	0.0869999999999997\\
4.83481646715839	0.088000000000001\\
4.83543395915582	0.088000000000001\\
4.83543395915582	0.0889999999999986\\
4.84763617203495	0.0889999999999986\\
4.84763617203495	0.0899999999999999\\
4.88459069326305	0.0899999999999999\\
4.88459069326305	0.0910000000000011\\
4.88824853031771	0.0910000000000011\\
4.88824853031771	0.0919999999999987\\
4.95406109306908	0.0919999999999987\\
4.95406109306908	0.093\\
4.97066568357414	0.093\\
4.97066568357414	0.0940000000000012\\
5.06981279787501	0.0940000000000012\\
5.06981279787501	0.0949999999999989\\
5.1001037489039	0.0949999999999989\\
5.1001037489039	0.0960000000000001\\
5.14320613056634	0.0960000000000001\\
5.14320613056634	0.0970000000000013\\
5.16495250144564	0.0970000000000013\\
5.16495250144564	0.097999999999999\\
5.17598266605992	0.097999999999999\\
5.17598266605992	0.0990000000000002\\
5.18098032286654	0.0990000000000002\\
5.18098032286654	0.100000000000001\\
5.18492059995057	0.100000000000001\\
5.18492059995057	0.100999999999999\\
5.19808691064587	0.100999999999999\\
5.19808691064587	0.102\\
5.25545593551742	0.102\\
5.25545593551742	0.103000000000002\\
5.29122330800072	0.103000000000002\\
5.29122330800072	0.103999999999999\\
5.36874966612807	0.103999999999999\\
5.36874966612807	0.105\\
5.37322901009753	0.105\\
5.37322901009753	0.106000000000002\\
5.4961134312331	0.106000000000002\\
5.4961134312331	0.106999999999999\\
5.52393757038372	0.106999999999999\\
5.52393757038372	0.108000000000001\\
5.53657791994615	0.108000000000001\\
5.53657791994615	0.109000000000002\\
5.5476881371646	0.109000000000002\\
5.5476881371646	0.109999999999999\\
5.58517139634145	0.109999999999999\\
5.58517139634145	0.111000000000001\\
5.65552299046349	0.111000000000001\\
5.65552299046349	0.111999999999998\\
5.65831759197064	0.111999999999998\\
5.65831759197064	0.113\\
5.69021824327385	0.113\\
5.69021824327385	0.114000000000001\\
5.72661014278524	0.114000000000001\\
5.72661014278524	0.114999999999998\\
5.76920537718784	0.114999999999998\\
5.76920537718784	0.116\\
5.77316052592105	0.116\\
5.77316052592105	0.117000000000001\\
5.7742888860896	0.117000000000001\\
5.7742888860896	0.117999999999999\\
5.85312055065654	0.117999999999999\\
5.85312055065654	0.119\\
5.98505072967561	0.119\\
5.98505072967561	0.120000000000001\\
6.04522205271119	0.120000000000001\\
6.04522205271119	0.120999999999999\\
6.04639316538695	0.120999999999999\\
6.04639316538695	0.122\\
6.04862376755176	0.122\\
6.04862376755176	0.123000000000001\\
6.0943782533493	0.123000000000001\\
6.0943782533493	0.123999999999999\\
6.14929070177118	0.123999999999999\\
6.14929070177118	0.125\\
6.2529798886538	0.125\\
6.2529798886538	0.126000000000001\\
6.26301592615923	0.126000000000001\\
6.26301592615923	0.126999999999999\\
6.32577228495731	0.126999999999999\\
6.32577228495731	0.128\\
6.33135187469955	0.128\\
6.33135187469955	0.129000000000001\\
6.38422150288108	0.129000000000001\\
6.38422150288108	0.129999999999999\\
6.41852558930335	0.129999999999999\\
6.41852558930335	0.131\\
6.43619964156843	0.131\\
6.43619964156843	0.132000000000001\\
6.47762772322456	0.132000000000001\\
6.47762772322456	0.132999999999999\\
6.50226339892112	0.132999999999999\\
6.50226339892112	0.134\\
6.54992920096227	0.134\\
6.54992920096227	0.135000000000002\\
6.60318517964869	0.135000000000002\\
6.60318517964869	0.135999999999999\\
6.60813170294321	0.135999999999999\\
6.60813170294321	0.137\\
6.62045013940824	0.137\\
6.62045013940824	0.138000000000002\\
6.64136320481991	0.138000000000002\\
6.64136320481991	0.138999999999999\\
6.66509565936808	0.138999999999999\\
6.66509565936808	0.140000000000001\\
6.67067101938812	0.140000000000001\\
6.67067101938812	0.140999999999998\\
6.70786188747533	0.140999999999998\\
6.70786188747533	0.141999999999999\\
6.73620103297639	0.141999999999999\\
6.73620103297639	0.143000000000001\\
6.81258361033225	0.143000000000001\\
6.81258361033225	0.143999999999998\\
6.82421802622317	0.143999999999998\\
6.82421802622317	0.145\\
6.85076488826358	0.145\\
6.85076488826358	0.146000000000001\\
6.86568683726227	0.146000000000001\\
6.86568683726227	0.146999999999998\\
6.87839705347446	0.146999999999998\\
6.87839705347446	0.148\\
6.89512980223935	0.148\\
6.89512980223935	0.149000000000001\\
6.8976747910569	0.149000000000001\\
6.8976747910569	0.149999999999999\\
6.93895714967775	0.149999999999999\\
6.93895714967775	0.151\\
6.99919956999123	0.151\\
6.99919956999123	0.152000000000001\\
7.01468950259912	0.152000000000001\\
7.01468950259912	0.152999999999999\\
7.02075474844994	0.152999999999999\\
7.02075474844994	0.154\\
7.0670033348126	0.154\\
7.0670033348126	0.155000000000001\\
7.07745603438697	0.155000000000001\\
7.07745603438697	0.155999999999999\\
7.0874215314579	0.155999999999999\\
7.0874215314579	0.157\\
7.08870544803442	0.157\\
7.08870544803442	0.158000000000001\\
7.09823403603701	0.158000000000001\\
7.09823403603701	0.158999999999999\\
7.12231181643622	0.158999999999999\\
7.12231181643622	0.16\\
7.12336875827419	0.16\\
7.12336875827419	0.161000000000001\\
7.15647815800762	0.161000000000001\\
7.15647815800762	0.161999999999999\\
7.17777317852371	0.161999999999999\\
7.17777317852371	0.163\\
7.24359076852466	0.163\\
7.24359076852466	0.164000000000001\\
7.27712648581976	0.164000000000001\\
7.27712648581976	0.164999999999999\\
7.29455313882429	0.164999999999999\\
7.29455313882429	0.166\\
7.2989118963459	0.166\\
7.2989118963459	0.167000000000002\\
7.30111843606142	0.167000000000002\\
7.30111843606142	0.167999999999999\\
7.34605386953805	0.167999999999999\\
7.34605386953805	0.169\\
7.34993499616236	0.169\\
7.34993499616236	0.170000000000002\\
7.35577041524606	0.170000000000002\\
7.35577041524606	0.170999999999999\\
7.35661118864503	0.170999999999999\\
7.35661118864503	0.172000000000001\\
7.50782230049229	0.172000000000001\\
7.50782230049229	0.172999999999998\\
7.61680885165252	0.172999999999998\\
7.61680885165252	0.173999999999999\\
7.62525948966553	0.173999999999999\\
7.62525948966553	0.175000000000001\\
7.63296946597248	0.175000000000001\\
7.63296946597248	0.175999999999998\\
7.64171484645393	0.175999999999998\\
7.64171484645393	0.177\\
7.68322331100924	0.177\\
7.68322331100924	0.178000000000001\\
7.7639063528587	0.178000000000001\\
7.7639063528587	0.178999999999998\\
7.770911157029	0.178999999999998\\
7.770911157029	0.18\\
7.7740520810763	0.18\\
7.7740520810763	0.181000000000001\\
7.77975867337725	0.181000000000001\\
7.77975867337725	0.181999999999999\\
7.78795442943499	0.181999999999999\\
7.78795442943499	0.183\\
7.82987760032553	0.183\\
7.82987760032553	0.184000000000001\\
7.83811271044211	0.184000000000001\\
7.83811271044211	0.184999999999999\\
7.86278221261581	0.184999999999999\\
7.86278221261581	0.186\\
7.86972806375071	0.186\\
7.86972806375071	0.187000000000001\\
7.87030264920261	0.187000000000001\\
7.87030264920261	0.187999999999999\\
7.895524515947	0.187999999999999\\
7.895524515947	0.189\\
7.9138992521922	0.189\\
7.9138992521922	0.190000000000001\\
7.91488004361097	0.190000000000001\\
7.91488004361097	0.190999999999999\\
7.95053829072301	0.190999999999999\\
7.95053829072301	0.192\\
7.96085430918239	0.192\\
7.96085430918239	0.193000000000001\\
8.04951172751288	0.193000000000001\\
8.04951172751288	0.193999999999999\\
8.05431939376597	0.193999999999999\\
8.05431939376597	0.195\\
8.16497654687066	0.195\\
8.16497654687066	0.196000000000002\\
8.17057602029954	0.196000000000002\\
8.17057602029954	0.196999999999999\\
8.1838815162668	0.196999999999999\\
8.1838815162668	0.198\\
8.19829921963706	0.198\\
8.19829921963706	0.199000000000002\\
8.25323582422444	0.199000000000002\\
8.25323582422444	0.199999999999999\\
8.28810752421514	0.199999999999999\\
8.28810752421514	0.201000000000001\\
8.29045519468956	0.201000000000001\\
8.29045519468956	0.202000000000002\\
8.32086024352999	0.202000000000002\\
8.32086024352999	0.202999999999999\\
8.33789960094284	0.202999999999999\\
8.33789960094284	0.204000000000001\\
8.34563216862536	0.204000000000001\\
8.34563216862536	0.204999999999998\\
8.40261242746403	0.204999999999998\\
8.40261242746403	0.206\\
8.44791879278901	0.206\\
8.44791879278901	0.207000000000001\\
8.46222949368615	0.207000000000001\\
8.46222949368615	0.207999999999998\\
8.46704697927623	0.207999999999998\\
8.46704697927623	0.209\\
8.49465491548034	0.209\\
8.49465491548034	0.210000000000001\\
8.62567184870893	0.210000000000001\\
8.62567184870893	0.210999999999999\\
8.6359543074202	0.210999999999999\\
8.6359543074202	0.212\\
8.65809071014368	0.212\\
8.65809071014368	0.213000000000001\\
8.71073265000769	0.213000000000001\\
8.71073265000769	0.213999999999999\\
8.74918380855438	0.213999999999999\\
8.74918380855438	0.215\\
8.80030708241538	0.215\\
8.80030708241538	0.216000000000001\\
8.89351794085998	0.216000000000001\\
8.89351794085998	0.216999999999999\\
8.90699642667216	0.216999999999999\\
8.90699642667216	0.218\\
8.94498101358396	0.218\\
8.94498101358396	0.219000000000001\\
8.99673496942182	0.219000000000001\\
8.99673496942182	0.219999999999999\\
9.00122485504581	0.219999999999999\\
9.00122485504581	0.221\\
9.00727251678815	0.221\\
9.00727251678815	0.222000000000001\\
9.01107266987497	0.222000000000001\\
9.01107266987497	0.222999999999999\\
9.04101579607543	0.222999999999999\\
9.04101579607543	0.224\\
9.05576921296992	0.224\\
9.05576921296992	0.225000000000001\\
9.08350190410056	0.225000000000001\\
9.08350190410056	0.225999999999999\\
9.08528271229606	0.225999999999999\\
9.08528271229606	0.227\\
9.12627195831787	0.227\\
9.12627195831787	0.228000000000002\\
9.21599296533415	0.228000000000002\\
9.21599296533415	0.228999999999999\\
9.22705745112227	0.228999999999999\\
9.22705745112227	0.23\\
9.28425860445728	0.23\\
9.28425860445728	0.231000000000002\\
9.2918363259185	0.231000000000002\\
9.2918363259185	0.231999999999999\\
9.3076876129889	0.231999999999999\\
9.3076876129889	0.233000000000001\\
9.34082375541183	0.233000000000001\\
9.34082375541183	0.234000000000002\\
9.39039781707302	0.234000000000002\\
9.39039781707302	0.234999999999999\\
9.46209106561413	0.234999999999999\\
9.46209106561413	0.236000000000001\\
9.50544053131279	0.236000000000001\\
9.50544053131279	0.236999999999998\\
9.53603061339399	0.236999999999998\\
9.53603061339399	0.238\\
9.5942443958958	0.238\\
9.5942443958958	0.239000000000001\\
9.62799265993532	0.239000000000001\\
9.62799265993532	0.239999999999998\\
9.63147014685871	0.239999999999998\\
9.63147014685871	0.241\\
9.65518772449419	0.241\\
9.65518772449419	0.242000000000001\\
9.65540673173286	0.242999999999999\\
9.66309389592951	0.242999999999999\\
9.66309389592951	0.244\\
9.6928455547415	0.244\\
9.6928455547415	0.245000000000001\\
9.73457484195341	0.245000000000001\\
9.73457484195341	0.245999999999999\\
9.74696775960424	0.245999999999999\\
9.74696775960424	0.247\\
9.74789547294437	0.247\\
9.74789547294437	0.248000000000001\\
9.74792540821876	0.248999999999999\\
9.74925200023926	0.248999999999999\\
9.74925200023926	0.25\\
9.7541442828681	0.25\\
9.7541442828681	0.251000000000001\\
9.77078619209121	0.251000000000001\\
9.77078619209121	0.251999999999999\\
9.78019836775143	0.251999999999999\\
9.78019836775143	0.253\\
9.80444742615092	0.253\\
9.80444742615092	0.254000000000001\\
9.80475015009028	0.254999999999999\\
9.80890985700338	0.254999999999999\\
9.80890985700338	0.256\\
9.88939713050069	0.256\\
9.88939713050069	0.257000000000001\\
9.91544143865003	0.257000000000001\\
9.91544143865003	0.257999999999999\\
9.96480967919138	0.257999999999999\\
9.96480967919138	0.259\\
10.0124297487688	0.259\\
10.0124297487688	0.260000000000002\\
10.0149041096528	0.260000000000002\\
10.0149041096528	0.260999999999999\\
10.0333155875961	0.260999999999999\\
10.0333155875961	0.262\\
10.0424027574191	0.262\\
10.0424027574191	0.263000000000002\\
10.0438237578267	0.263000000000002\\
10.0438237578267	0.263999999999999\\
10.0935103987019	0.263999999999999\\
10.0935103987019	0.265000000000001\\
10.1296980175438	0.265000000000001\\
10.1296980175438	0.266000000000002\\
10.1919984038221	0.266000000000002\\
10.1919984038221	0.266999999999999\\
10.2934655985717	0.266999999999999\\
10.2934655985717	0.268000000000001\\
10.3448334873139	0.268000000000001\\
10.3448334873139	0.268999999999998\\
10.3761296757237	0.268999999999998\\
10.3761296757237	0.27\\
10.4292861071129	0.27\\
10.4292861071129	0.271000000000001\\
10.4305316340648	0.271000000000001\\
10.4305316340648	0.271999999999998\\
10.4475079740268	0.271999999999998\\
10.4475079740268	0.273\\
10.4949094682402	0.273\\
10.4949094682402	0.274000000000001\\
10.4965419333971	0.274000000000001\\
10.4965419333971	0.274999999999999\\
10.5520175518618	0.274999999999999\\
10.5520175518618	0.276\\
10.5840864356148	0.276\\
10.5840864356148	0.277000000000001\\
10.628345690845	0.277000000000001\\
10.628345690845	0.277999999999999\\
10.6498351839982	0.277999999999999\\
10.6498351839982	0.279\\
10.7107203434648	0.279\\
10.7107203434648	0.280000000000001\\
10.7245185294866	0.280000000000001\\
10.7245185294866	0.280999999999999\\
10.733057551953	0.280999999999999\\
10.733057551953	0.282\\
10.7658318077891	0.282\\
10.7658318077891	0.283000000000001\\
10.9066172138265	0.283000000000001\\
10.9066172138265	0.283999999999999\\
10.9379062641694	0.283999999999999\\
10.9379062641694	0.285\\
10.9463194871708	0.285\\
10.9463194871708	0.286000000000001\\
11.0847644347314	0.286000000000001\\
11.0847644347314	0.286999999999999\\
11.0862068985613	0.286999999999999\\
11.0862068985613	0.288\\
11.0926456504714	0.288\\
11.0926456504714	0.289000000000001\\
11.0995284013891	0.289000000000001\\
11.0995284013891	0.289999999999999\\
11.1326476542239	0.289999999999999\\
11.1326476542239	0.291\\
11.1327808781896	0.292000000000002\\
11.1353033970125	0.292000000000002\\
11.1353033970125	0.292999999999999\\
11.1413796173189	0.292999999999999\\
11.1413796173189	0.294\\
11.1429540029398	0.294\\
11.1429540029398	0.295000000000002\\
11.1675679380706	0.295000000000002\\
11.1675679380706	0.295999999999999\\
11.2133766698696	0.295999999999999\\
11.2133766698696	0.297000000000001\\
11.2251385460118	0.297000000000001\\
11.2251385460118	0.297999999999998\\
11.3633695340496	0.297999999999998\\
11.3633695340496	0.298999999999999\\
11.3751716778442	0.298999999999999\\
11.3751716778442	0.300000000000001\\
11.3969403246723	0.300000000000001\\
11.3969403246723	0.300999999999998\\
11.4150666922858	0.300999999999998\\
11.4150666922858	0.302\\
11.4565068442072	0.302\\
11.4565068442072	0.303000000000001\\
11.4672977727702	0.303000000000001\\
11.4672977727702	0.303999999999998\\
11.4814663723609	0.303999999999998\\
11.4814663723609	0.305\\
11.4896752560814	0.305\\
11.4896752560814	0.306000000000001\\
11.5761125646334	0.306000000000001\\
11.5761125646334	0.306999999999999\\
11.6872869803502	0.306999999999999\\
11.6872869803502	0.308\\
11.7086112577923	0.308\\
11.7086112577923	0.309000000000001\\
11.7537364565114	0.309000000000001\\
11.7537364565114	0.309999999999999\\
11.7577739154553	0.309999999999999\\
11.7577739154553	0.311\\
11.7834708679006	0.311\\
11.7834708679006	0.312000000000001\\
11.808484048997	0.312000000000001\\
11.808484048997	0.312999999999999\\
11.8240701370994	0.312999999999999\\
11.8240701370994	0.314\\
11.8360414131891	0.314\\
11.8360414131891	0.315000000000001\\
11.8457869565429	0.315000000000001\\
11.8457869565429	0.315999999999999\\
11.8960486700823	0.315999999999999\\
11.8960486700823	0.317\\
11.9859567641912	0.317\\
11.9859567641912	0.318000000000001\\
12.0222861558395	0.318000000000001\\
12.0222861558395	0.318999999999999\\
12.0309279329001	0.318999999999999\\
12.0309279329001	0.32\\
12.055334774491	0.32\\
12.055334774491	0.321000000000002\\
12.0939797533405	0.321000000000002\\
12.0939797533405	0.321999999999999\\
12.1143450045328	0.321999999999999\\
12.1143450045328	0.323\\
12.1783421838139	0.323\\
12.1783421838139	0.324000000000002\\
12.1915529893647	0.324000000000002\\
12.1915529893647	0.324999999999999\\
12.218797362556	0.324999999999999\\
12.218797362556	0.326000000000001\\
12.2792417546178	0.326000000000001\\
12.2792417546178	0.327000000000002\\
12.282892980599	0.327000000000002\\
12.282892980599	0.327999999999999\\
12.2845227872723	0.327999999999999\\
12.2845227872723	0.329000000000001\\
12.4564912820366	0.329000000000001\\
12.4564912820366	0.329999999999998\\
12.4759066848562	0.329999999999998\\
12.4759066848562	0.331\\
12.6604294445009	0.331\\
12.6604294445009	0.332000000000001\\
12.6802704772535	0.332000000000001\\
12.6802704772535	0.332999999999998\\
12.7533104427585	0.332999999999998\\
12.7533104427585	0.334\\
12.7563926784237	0.334\\
12.7563926784237	0.335000000000001\\
12.7993517081163	0.335000000000001\\
12.7993517081163	0.335999999999999\\
12.8560704593839	0.335999999999999\\
12.8560704593839	0.337\\
12.9924971706768	0.337\\
12.9924971706768	0.338000000000001\\
13.182962834461	0.338000000000001\\
13.182962834461	0.338999999999999\\
13.1944344792496	0.338999999999999\\
13.1944344792496	0.34\\
13.2037812097261	0.34\\
13.2037812097261	0.341000000000001\\
13.2486072854323	0.341000000000001\\
13.2486072854323	0.341999999999999\\
13.2525752559421	0.341999999999999\\
13.2525752559421	0.343\\
13.255216312963	0.343\\
13.255216312963	0.344000000000001\\
13.2902295299146	0.344000000000001\\
13.2902295299146	0.344999999999999\\
13.3448678768782	0.344999999999999\\
13.3448678768782	0.346\\
13.3650544477589	0.346\\
13.3650544477589	0.347000000000001\\
13.5384945434014	0.347000000000001\\
13.5384945434014	0.347999999999999\\
13.5962247379571	0.347999999999999\\
13.5962247379571	0.349\\
13.6522942654017	0.349\\
13.6522942654017	0.350000000000001\\
13.6830853424917	0.350000000000001\\
13.6830853424917	0.350999999999999\\
13.7008545553811	0.350999999999999\\
13.7008545553811	0.352\\
13.7039821980477	0.352\\
13.7039821980477	0.353000000000002\\
13.7466868266022	0.353000000000002\\
13.7466868266022	0.353999999999999\\
13.8093150027661	0.353999999999999\\
13.8093150027661	0.355\\
13.8648838237902	0.355\\
13.8648838237902	0.356000000000002\\
13.9017305123769	0.356000000000002\\
13.9017305123769	0.356999999999999\\
13.9921352297812	0.356999999999999\\
13.9921352297812	0.358000000000001\\
14.0044056262209	0.358000000000001\\
14.0044056262209	0.359000000000002\\
14.0379887002606	0.359000000000002\\
14.0379887002606	0.359999999999999\\
14.1234063423621	0.359999999999999\\
14.1234063423621	0.361000000000001\\
14.3187933334692	0.361000000000001\\
14.3187933334692	0.361999999999998\\
14.3222846993695	0.361999999999998\\
14.3222846993695	0.363\\
14.4125293406155	0.363\\
14.4125293406155	0.364000000000001\\
14.4344071833476	0.364000000000001\\
14.4344071833476	0.364999999999998\\
14.5011095373984	0.364999999999998\\
14.5011095373984	0.366\\
14.5358764212144	0.366\\
14.5358764212144	0.367000000000001\\
14.5938209093684	0.367000000000001\\
14.5938209093684	0.367999999999999\\
14.6166257828807	0.367999999999999\\
14.6166257828807	0.369\\
14.6323479458662	0.369\\
14.6323479458662	0.370000000000001\\
14.7388521853801	0.370000000000001\\
14.7388521853801	0.370999999999999\\
14.7608641941361	0.370999999999999\\
14.7608641941361	0.372\\
14.7750129037871	0.372\\
14.7750129037871	0.373000000000001\\
14.8022744190453	0.373000000000001\\
14.8022744190453	0.373999999999999\\
14.8685077953635	0.373999999999999\\
14.8685077953635	0.375\\
14.8695981501801	0.375\\
14.8695981501801	0.376000000000001\\
14.8743271644998	0.376000000000001\\
14.8743271644998	0.376999999999999\\
14.9669236589775	0.376999999999999\\
14.9669236589775	0.378\\
14.9741500867245	0.378\\
14.9741500867245	0.379000000000001\\
15.0751240021617	0.379000000000001\\
15.0751240021617	0.379999999999999\\
15.0795791548915	0.379999999999999\\
15.0795791548915	0.381\\
15.0812385867283	0.381\\
15.0812385867283	0.382000000000001\\
15.1149359438091	0.382000000000001\\
15.1149359438091	0.382999999999999\\
15.1528638749394	0.382999999999999\\
15.1528638749394	0.384\\
15.1878581829277	0.384\\
15.1878581829277	0.385000000000002\\
15.2538391847388	0.385000000000002\\
15.2538391847388	0.385999999999999\\
15.3381541490807	0.385999999999999\\
15.3381541490807	0.387\\
15.3457752503934	0.387\\
15.3457752503934	0.388000000000002\\
15.3796119724683	0.388000000000002\\
15.3796119724683	0.388999999999999\\
15.4032469978285	0.388999999999999\\
15.4032469978285	0.390000000000001\\
15.4652579331212	0.390000000000001\\
15.4652579331212	0.391000000000002\\
15.4751795600919	0.391000000000002\\
15.4751795600919	0.391999999999999\\
15.481530470264	0.391999999999999\\
15.481530470264	0.393000000000001\\
15.5268199695108	0.393000000000001\\
15.5268199695108	0.393999999999998\\
15.5792827334255	0.393999999999998\\
15.5792827334255	0.395\\
15.6053674997915	0.395\\
15.6053674997915	0.396000000000001\\
15.6198575464713	0.396000000000001\\
15.6198575464713	0.396999999999998\\
15.6481366021741	0.396999999999998\\
15.6481366021741	0.398\\
15.6789368268451	0.398\\
15.6789368268451	0.399000000000001\\
15.7094468396711	0.399000000000001\\
15.7094468396711	0.399999999999999\\
15.7178878077408	0.399999999999999\\
15.7178878077408	0.401\\
15.796431680633	0.401\\
15.796431680633	0.402000000000001\\
15.8903088094339	0.402000000000001\\
15.8903088094339	0.402999999999999\\
15.9217850230727	0.402999999999999\\
15.9217850230727	0.404\\
15.9900410627314	0.404\\
15.9900410627314	0.405000000000001\\
16.0314051832425	0.405000000000001\\
16.0314051832425	0.405999999999999\\
16.1049082742493	0.405999999999999\\
16.1049082742493	0.407\\
16.265474042381	0.407\\
16.265474042381	0.408000000000001\\
16.3413437165972	0.408000000000001\\
16.3413437165972	0.408999999999999\\
16.3868694786451	0.408999999999999\\
16.3868694786451	0.41\\
16.4111069266072	0.41\\
16.4111069266072	0.411000000000001\\
16.4755326575766	0.411000000000001\\
16.4755326575766	0.411999999999999\\
16.4756779967305	0.413\\
16.6644774993324	0.413\\
16.6644774993324	0.414000000000001\\
16.709092903928	0.414000000000001\\
16.709092903928	0.414999999999999\\
16.713260313646	0.414999999999999\\
16.713260313646	0.416\\
16.763698616849	0.416\\
16.763698616849	0.417000000000002\\
16.7745676320882	0.417000000000002\\
16.7745676320882	0.417999999999999\\
16.7813576895952	0.417999999999999\\
16.7813576895952	0.419\\
16.8360901602035	0.419\\
16.8360901602035	0.420000000000002\\
16.8648384889057	0.420000000000002\\
16.8648384889057	0.420999999999999\\
17.0193614407994	0.420999999999999\\
17.0193614407994	0.422000000000001\\
17.0323325059427	0.422000000000001\\
17.0323325059427	0.422999999999998\\
17.2588515338012	0.422999999999998\\
17.2588515338012	0.423999999999999\\
17.4135556991983	0.423999999999999\\
17.4135556991983	0.425000000000001\\
17.4187100974115	0.425000000000001\\
17.4187100974115	0.425999999999998\\
17.4200132306127	0.425999999999998\\
17.4200132306127	0.427\\
17.5056189446764	0.427\\
17.5056189446764	0.428000000000001\\
17.598822214282	0.428000000000001\\
17.598822214282	0.428999999999998\\
17.6939339547688	0.428999999999998\\
17.6939339547688	0.43\\
17.7435364606998	0.43\\
17.7435364606998	0.431000000000001\\
17.8220545039948	0.431000000000001\\
17.8220545039948	0.431999999999999\\
17.8495445444506	0.431999999999999\\
17.8495445444506	0.433\\
17.8661972231058	0.433\\
17.8661972231058	0.434000000000001\\
17.8760105069102	0.434000000000001\\
17.8760105069102	0.434999999999999\\
17.8907320609622	0.434999999999999\\
17.8907320609622	0.436\\
17.9502156261083	0.436\\
17.9502156261083	0.437000000000001\\
17.9913612640581	0.437000000000001\\
17.9913612640581	0.437999999999999\\
17.9915286863973	0.439\\
18.0697755027469	0.439\\
18.0697755027469	0.440000000000001\\
18.0784236293496	0.440000000000001\\
18.0784236293496	0.440999999999999\\
18.2670318650405	0.440999999999999\\
18.2670318650405	0.442\\
18.4181565536983	0.442\\
18.4181565536983	0.443000000000001\\
18.5113212128117	0.443000000000001\\
18.5113212128117	0.443999999999999\\
18.7420086770116	0.443999999999999\\
18.7420086770116	0.445\\
18.7644686119015	0.445\\
18.7644686119015	0.446000000000002\\
18.791437065172	0.446000000000002\\
18.791437065172	0.446999999999999\\
18.8452023681936	0.446999999999999\\
18.8452023681936	0.448\\
18.9213993380152	0.448\\
18.9213993380152	0.449000000000002\\
18.9247553806272	0.449000000000002\\
18.9247553806272	0.449999999999999\\
18.9259431639069	0.449999999999999\\
18.9259431639069	0.451000000000001\\
19.029927149328	0.451000000000001\\
19.029927149328	0.452000000000002\\
19.054730321645	0.452000000000002\\
19.054730321645	0.452999999999999\\
19.0561000272568	0.452999999999999\\
19.0561000272568	0.454000000000001\\
19.1284621694726	0.454000000000001\\
19.1284621694726	0.454999999999998\\
19.1544752982801	0.454999999999998\\
19.1544752982801	0.456\\
19.2763720021335	0.456\\
19.2763720021335	0.457000000000001\\
19.2940454144997	0.457000000000001\\
19.2940454144997	0.457999999999998\\
19.3464501591966	0.457999999999998\\
19.3464501591966	0.459\\
19.4009827115509	0.459\\
19.4009827115509	0.460000000000001\\
19.4174595740914	0.460000000000001\\
19.4174595740914	0.460999999999999\\
19.418367616549	0.460999999999999\\
19.418367616549	0.462\\
19.5105949784745	0.462\\
19.5105949784745	0.463000000000001\\
19.6542343529928	0.463000000000001\\
19.6542343529928	0.463999999999999\\
19.6573073293248	0.463999999999999\\
19.6573073293248	0.465\\
19.7056722012338	0.465\\
19.7056722012338	0.466000000000001\\
19.8406920495516	0.466000000000001\\
19.8406920495516	0.466999999999999\\
19.8478927295588	0.466999999999999\\
19.8478927295588	0.468\\
19.9445952071399	0.468\\
19.9445952071399	0.469000000000001\\
19.9861882965309	0.469000000000001\\
19.9861882965309	0.469999999999999\\
20.0127274343896	0.469999999999999\\
};
\addlegendentry{$\mH_2 \vl\vu s \lambda$ \cite{Pritts-ARXIV17}}

\addplot [color=blue,line width=1.0pt]
  table[row sep=crcr]{%
0.26600813885317	0\\
0.26600813885317	0.00100000000000122\\
0.3844165770555	0.00100000000000122\\
0.3844165770555	0.00199999999999889\\
0.455069820731097	0.00199999999999889\\
0.455069820731097	0.00300000000000011\\
0.490544157939343	0.00300000000000011\\
0.490544157939343	0.00400000000000134\\
0.563932493654193	0.00400000000000134\\
0.563932493654193	0.00499999999999901\\
0.576335569157493	0.00499999999999901\\
0.576335569157493	0.00600000000000023\\
0.614415633833254	0.00600000000000023\\
0.614415633833254	0.00700000000000145\\
0.614497821210023	0.00799999999999912\\
0.615392844940654	0.00799999999999912\\
0.615392844940654	0.00900000000000034\\
0.620133436921535	0.00900000000000034\\
0.620133436921535	0.0100000000000016\\
0.651033711874046	0.0100000000000016\\
0.651033711874046	0.0109999999999992\\
0.677785009395869	0.0109999999999992\\
0.677785009395869	0.0120000000000005\\
0.693687103767427	0.0120000000000005\\
0.693687103767427	0.0130000000000017\\
0.696535920850241	0.0130000000000017\\
0.696535920850241	0.0139999999999993\\
0.701252245286813	0.0139999999999993\\
0.701252245286813	0.0150000000000006\\
0.720408690136651	0.0150000000000006\\
0.720408690136651	0.0159999999999982\\
0.745481046838393	0.0159999999999982\\
0.745481046838393	0.0169999999999995\\
0.792783745735214	0.0169999999999995\\
0.792783745735214	0.0180000000000007\\
0.798225774166635	0.0180000000000007\\
0.798225774166635	0.0189999999999984\\
0.808795087956106	0.0189999999999984\\
0.808795087956106	0.0199999999999996\\
0.833282434860561	0.0199999999999996\\
0.833282434860561	0.0210000000000008\\
0.925852033587205	0.0210000000000008\\
0.925852033587205	0.0219999999999985\\
0.939037356947686	0.0219999999999985\\
0.939037356947686	0.0229999999999997\\
0.961572913759433	0.0229999999999997\\
0.961572913759433	0.0240000000000009\\
0.998440875790305	0.0240000000000009\\
0.998440875790305	0.0249999999999986\\
1.02313142502637	0.0249999999999986\\
1.02313142502637	0.0259999999999998\\
1.02769530191053	0.0259999999999998\\
1.02769530191053	0.027000000000001\\
1.0279066945345	0.0279999999999987\\
1.05200805175375	0.0279999999999987\\
1.05200805175375	0.0289999999999999\\
1.05763794978679	0.0289999999999999\\
1.05763794978679	0.0300000000000011\\
1.06750890744844	0.0300000000000011\\
1.06750890744844	0.0309999999999988\\
1.06848429195905	0.0309999999999988\\
1.06848429195905	0.032\\
1.06864229085559	0.0330000000000013\\
1.07399814556832	0.0330000000000013\\
1.07399814556832	0.0339999999999989\\
1.07400954030416	0.0350000000000001\\
1.08455857948186	0.0350000000000001\\
1.08455857948186	0.0360000000000014\\
1.10361332380523	0.0360000000000014\\
1.10361332380523	0.036999999999999\\
1.16657357153518	0.036999999999999\\
1.16657357153518	0.0380000000000003\\
1.16791293954149	0.0380000000000003\\
1.16791293954149	0.0390000000000015\\
1.20139406889283	0.0390000000000015\\
1.20139406889283	0.0399999999999991\\
1.21095075090357	0.0399999999999991\\
1.21095075090357	0.0410000000000004\\
1.22023944882324	0.0410000000000004\\
1.22023944882324	0.0420000000000016\\
1.24104903637583	0.0420000000000016\\
1.24104903637583	0.0429999999999993\\
1.25449087406865	0.0429999999999993\\
1.25449087406865	0.0440000000000005\\
1.25950169851491	0.0440000000000005\\
1.25950169851491	0.0450000000000017\\
1.26505357539413	0.0450000000000017\\
1.26505357539413	0.0459999999999994\\
1.26597943851806	0.0459999999999994\\
1.26597943851806	0.0470000000000006\\
1.28218270966124	0.0470000000000006\\
1.28218270966124	0.0479999999999983\\
1.28320702209022	0.0479999999999983\\
1.28320702209022	0.0489999999999995\\
1.30699172788193	0.0489999999999995\\
1.30699172788193	0.0500000000000007\\
1.30771537012675	0.0500000000000007\\
1.30771537012675	0.0509999999999984\\
1.30975531862919	0.0509999999999984\\
1.30975531862919	0.0519999999999996\\
1.32580102934497	0.0519999999999996\\
1.32580102934497	0.0530000000000008\\
1.36154922770892	0.0530000000000008\\
1.36154922770892	0.0539999999999985\\
1.36485250176312	0.0539999999999985\\
1.36485250176312	0.0549999999999997\\
1.37004534344139	0.0549999999999997\\
1.37004534344139	0.0560000000000009\\
1.37673595506065	0.0560000000000009\\
1.37673595506065	0.0569999999999986\\
1.37695593386298	0.0579999999999998\\
1.37903821094636	0.0579999999999998\\
1.37903821094636	0.0590000000000011\\
1.38056913383675	0.0590000000000011\\
1.38056913383675	0.0599999999999987\\
1.38132690779764	0.0599999999999987\\
1.38132690779764	0.0609999999999999\\
1.38439869724981	0.0609999999999999\\
1.38439869724981	0.0620000000000012\\
1.39031226711779	0.0620000000000012\\
1.39031226711779	0.0629999999999988\\
1.39697517258875	0.0629999999999988\\
1.39697517258875	0.0640000000000001\\
1.43781083554583	0.0640000000000001\\
1.43781083554583	0.0650000000000013\\
1.43996694096851	0.0650000000000013\\
1.43996694096851	0.0659999999999989\\
1.47598090483404	0.0659999999999989\\
1.47598090483404	0.0670000000000002\\
1.47831169848454	0.0670000000000002\\
1.47831169848454	0.0680000000000014\\
1.48188302446825	0.0680000000000014\\
1.48188302446825	0.0689999999999991\\
1.50490864105037	0.0689999999999991\\
1.50490864105037	0.0700000000000003\\
1.50621152665286	0.0700000000000003\\
1.50621152665286	0.0710000000000015\\
1.50715749140069	0.0710000000000015\\
1.50715749140069	0.0719999999999992\\
1.52404286980245	0.0719999999999992\\
1.52404286980245	0.0730000000000004\\
1.53322835916551	0.0730000000000004\\
1.53322835916551	0.0740000000000016\\
1.53394549430582	0.0740000000000016\\
1.53394549430582	0.0749999999999993\\
1.54641987182459	0.0749999999999993\\
1.54641987182459	0.0760000000000005\\
1.54983716346366	0.0760000000000005\\
1.54983716346366	0.0770000000000017\\
1.55299697083165	0.0770000000000017\\
1.55299697083165	0.0779999999999994\\
1.55678389654625	0.0779999999999994\\
1.55678389654625	0.0790000000000006\\
1.57296821658496	0.0790000000000006\\
1.57296821658496	0.0799999999999983\\
1.57641068467598	0.0799999999999983\\
1.57641068467598	0.0809999999999995\\
1.60816588283391	0.0809999999999995\\
1.60816588283391	0.0820000000000007\\
1.609412867838	0.0820000000000007\\
1.609412867838	0.0829999999999984\\
1.62409352029443	0.0829999999999984\\
1.62409352029443	0.0839999999999996\\
1.63111080251116	0.0839999999999996\\
1.63111080251116	0.0850000000000009\\
1.64247227681096	0.0850000000000009\\
1.64247227681096	0.0859999999999985\\
1.64602741507746	0.0859999999999985\\
1.64602741507746	0.0869999999999997\\
1.65114225204128	0.0869999999999997\\
1.65114225204128	0.088000000000001\\
1.66398031968789	0.088000000000001\\
1.66398031968789	0.0889999999999986\\
1.67528256968065	0.0889999999999986\\
1.67528256968065	0.0899999999999999\\
1.67555957155727	0.0910000000000011\\
1.68509232235966	0.0910000000000011\\
1.68509232235966	0.0919999999999987\\
1.73454620286022	0.0919999999999987\\
1.73454620286022	0.093\\
1.73599591082019	0.093\\
1.73599591082019	0.0940000000000012\\
1.74420550832017	0.0940000000000012\\
1.74420550832017	0.0949999999999989\\
1.7580418466078	0.0949999999999989\\
1.7580418466078	0.0960000000000001\\
1.75998224276705	0.0960000000000001\\
1.75998224276705	0.0970000000000013\\
1.76035598648393	0.097999999999999\\
1.76321002930658	0.097999999999999\\
1.76321002930658	0.0990000000000002\\
1.77098743370789	0.0990000000000002\\
1.77098743370789	0.100000000000001\\
1.779990841188	0.100000000000001\\
1.779990841188	0.100999999999999\\
1.78155919944266	0.100999999999999\\
1.78155919944266	0.102\\
1.81511455799045	0.102\\
1.81511455799045	0.103000000000002\\
1.82680723750055	0.103000000000002\\
1.82680723750055	0.103999999999999\\
1.8286741472852	0.103999999999999\\
1.8286741472852	0.105\\
1.82948484391971	0.105\\
1.82948484391971	0.106000000000002\\
1.83489956307874	0.106000000000002\\
1.83489956307874	0.106999999999999\\
1.83707112506794	0.106999999999999\\
1.83707112506794	0.108000000000001\\
1.83961530814521	0.108000000000001\\
1.83961530814521	0.109000000000002\\
1.84173565579527	0.109000000000002\\
1.84173565579527	0.109999999999999\\
1.84938792888807	0.109999999999999\\
1.84938792888807	0.111000000000001\\
1.84945790098469	0.111999999999998\\
1.85766224117003	0.111999999999998\\
1.85766224117003	0.113\\
1.86042563259551	0.113\\
1.86042563259551	0.114000000000001\\
1.86785048301042	0.114000000000001\\
1.86785048301042	0.114999999999998\\
1.87689389081794	0.114999999999998\\
1.87689389081794	0.116\\
1.87860373299466	0.116\\
1.87860373299466	0.117000000000001\\
1.9001596391584	0.117000000000001\\
1.9001596391584	0.117999999999999\\
1.90581114802318	0.117999999999999\\
1.90581114802318	0.119\\
1.90743633792219	0.119\\
1.90743633792219	0.120000000000001\\
1.91398979980583	0.120000000000001\\
1.91398979980583	0.120999999999999\\
1.92784102479719	0.120999999999999\\
1.92784102479719	0.122\\
1.92976787775883	0.122\\
1.92976787775883	0.123000000000001\\
1.93097312401556	0.123000000000001\\
1.93097312401556	0.123999999999999\\
1.9316362755735	0.123999999999999\\
1.9316362755735	0.125\\
1.93212560942028	0.125\\
1.93212560942028	0.126000000000001\\
1.9339374187402	0.126000000000001\\
1.9339374187402	0.126999999999999\\
1.93697687582437	0.126999999999999\\
1.93697687582437	0.128\\
1.94317295603068	0.128\\
1.94317295603068	0.129000000000001\\
1.94616423385831	0.129000000000001\\
1.94616423385831	0.129999999999999\\
1.95007819748243	0.129999999999999\\
1.95007819748243	0.131\\
1.95444160302907	0.131\\
1.95444160302907	0.132000000000001\\
1.98536271851579	0.132000000000001\\
1.98536271851579	0.132999999999999\\
1.99528736241796	0.132999999999999\\
1.99528736241796	0.134\\
1.99862746814262	0.134\\
1.99862746814262	0.135000000000002\\
2.01603678130146	0.135000000000002\\
2.01603678130146	0.135999999999999\\
2.04977236252311	0.135999999999999\\
2.04977236252311	0.137\\
2.05016834528986	0.137\\
2.05016834528986	0.138000000000002\\
2.06511874632577	0.138000000000002\\
2.06511874632577	0.138999999999999\\
2.06615852510157	0.138999999999999\\
2.06615852510157	0.140000000000001\\
2.0681742523062	0.140000000000001\\
2.0681742523062	0.140999999999998\\
2.07292459075045	0.140999999999998\\
2.07292459075045	0.141999999999999\\
2.07882389883686	0.141999999999999\\
2.07882389883686	0.143000000000001\\
2.08434354355481	0.143000000000001\\
2.08434354355481	0.143999999999998\\
2.09098817540095	0.143999999999998\\
2.09098817540095	0.145\\
2.09532196965175	0.145\\
2.09532196965175	0.146000000000001\\
2.09581601347163	0.146000000000001\\
2.09581601347163	0.146999999999998\\
2.11693923853134	0.146999999999998\\
2.11693923853134	0.148\\
2.11864514517465	0.148\\
2.11864514517465	0.149000000000001\\
2.12497895421403	0.149000000000001\\
2.12497895421403	0.149999999999999\\
2.14691893632083	0.149999999999999\\
2.14691893632083	0.151\\
2.15845251537561	0.151\\
2.15845251537561	0.152000000000001\\
2.16234901267488	0.152000000000001\\
2.16234901267488	0.152999999999999\\
2.17067258238201	0.152999999999999\\
2.17067258238201	0.154\\
2.17185049068495	0.154\\
2.17185049068495	0.155000000000001\\
2.18195185512469	0.155000000000001\\
2.18195185512469	0.155999999999999\\
2.18476751887884	0.155999999999999\\
2.18476751887884	0.157\\
2.2017600522537	0.157\\
2.2017600522537	0.158000000000001\\
2.20513216703496	0.158000000000001\\
2.20513216703496	0.158999999999999\\
2.21114981174351	0.158999999999999\\
2.21114981174351	0.16\\
2.23654336160218	0.16\\
2.23654336160218	0.161000000000001\\
2.23830539951693	0.161000000000001\\
2.23830539951693	0.161999999999999\\
2.2401694876225	0.161999999999999\\
2.2401694876225	0.163\\
2.26694098695152	0.163\\
2.26694098695152	0.164000000000001\\
2.26855979030796	0.164000000000001\\
2.26855979030796	0.164999999999999\\
2.27492603503854	0.164999999999999\\
2.27492603503854	0.166\\
2.28133697523019	0.166\\
2.28133697523019	0.167000000000002\\
2.3048506426704	0.167000000000002\\
2.3048506426704	0.167999999999999\\
2.30533843045968	0.167999999999999\\
2.30533843045968	0.169\\
2.30780080704697	0.169\\
2.30780080704697	0.170000000000002\\
2.31470345584541	0.170000000000002\\
2.31470345584541	0.170999999999999\\
2.31529533980014	0.170999999999999\\
2.31529533980014	0.172000000000001\\
2.31876441380766	0.172000000000001\\
2.31876441380766	0.172999999999998\\
2.32931939964641	0.172999999999998\\
2.32931939964641	0.173999999999999\\
2.33326009236918	0.173999999999999\\
2.33326009236918	0.175000000000001\\
2.34020163146973	0.175000000000001\\
2.34020163146973	0.175999999999998\\
2.34392348362087	0.175999999999998\\
2.34392348362087	0.177\\
2.38836093603247	0.177\\
2.38836093603247	0.178000000000001\\
2.39108189220855	0.178000000000001\\
2.39108189220855	0.178999999999998\\
2.39628082600036	0.178999999999998\\
2.39628082600036	0.18\\
2.40558810325422	0.18\\
2.40558810325422	0.181000000000001\\
2.41425411395817	0.181000000000001\\
2.41425411395817	0.181999999999999\\
2.41833744913815	0.181999999999999\\
2.41833744913815	0.183\\
2.42218968338374	0.183\\
2.42218968338374	0.184000000000001\\
2.42255624323068	0.184999999999999\\
2.42319468238474	0.184999999999999\\
2.42319468238474	0.186\\
2.42476678883255	0.186\\
2.42476678883255	0.187000000000001\\
2.42817528379541	0.187000000000001\\
2.42817528379541	0.187999999999999\\
2.44221343048735	0.187999999999999\\
2.44221343048735	0.189\\
2.46204608816855	0.189\\
2.46204608816855	0.190000000000001\\
2.46641877872178	0.190000000000001\\
2.46641877872178	0.190999999999999\\
2.47348128039685	0.190999999999999\\
2.47348128039685	0.192\\
2.47689782270723	0.192\\
2.47689782270723	0.193000000000001\\
2.48625316148008	0.193000000000001\\
2.48625316148008	0.193999999999999\\
2.50243513001896	0.193999999999999\\
2.50243513001896	0.195\\
2.50658580056429	0.195\\
2.50658580056429	0.196000000000002\\
2.50821788170917	0.196000000000002\\
2.50821788170917	0.196999999999999\\
2.50947651238998	0.196999999999999\\
2.50947651238998	0.198\\
2.51144767666388	0.198\\
2.51144767666388	0.199000000000002\\
2.5122915947761	0.199000000000002\\
2.5122915947761	0.199999999999999\\
2.5404274601953	0.199999999999999\\
2.5404274601953	0.201000000000001\\
2.5512900007431	0.201000000000001\\
2.5512900007431	0.202000000000002\\
2.56901328913342	0.202000000000002\\
2.56901328913342	0.202999999999999\\
2.56913218307615	0.204000000000001\\
2.58467155776534	0.204000000000001\\
2.58467155776534	0.204999999999998\\
2.5889451019071	0.204999999999998\\
2.5889451019071	0.206\\
2.59669346172008	0.206\\
2.59669346172008	0.207000000000001\\
2.59721063190894	0.207000000000001\\
2.59721063190894	0.207999999999998\\
2.60929364897688	0.207999999999998\\
2.60929364897688	0.209\\
2.61737402150781	0.209\\
2.61737402150781	0.210000000000001\\
2.61810614692806	0.210000000000001\\
2.61810614692806	0.210999999999999\\
2.61927864504941	0.210999999999999\\
2.61927864504941	0.212\\
2.63137638668496	0.212\\
2.63137638668496	0.213000000000001\\
2.63874930320759	0.213000000000001\\
2.63874930320759	0.213999999999999\\
2.63918929594244	0.213999999999999\\
2.63918929594244	0.215\\
2.68995852796436	0.215\\
2.68995852796436	0.216000000000001\\
2.70408581278417	0.216000000000001\\
2.70408581278417	0.216999999999999\\
2.72014783121517	0.216999999999999\\
2.72014783121517	0.218\\
2.72812325786532	0.218\\
2.72812325786532	0.219000000000001\\
2.76780690735882	0.219000000000001\\
2.76780690735882	0.219999999999999\\
2.78213819147446	0.219999999999999\\
2.78213819147446	0.221\\
2.78485047355325	0.221\\
2.78485047355325	0.222000000000001\\
2.78786512295994	0.222000000000001\\
2.78786512295994	0.222999999999999\\
2.81720683746789	0.222999999999999\\
2.81720683746789	0.224\\
2.83580728090707	0.224\\
2.83580728090707	0.225000000000001\\
2.84148535462078	0.225000000000001\\
2.84148535462078	0.225999999999999\\
2.84741737191234	0.225999999999999\\
2.84741737191234	0.227\\
2.85433709782446	0.227\\
2.85433709782446	0.228000000000002\\
2.86993461119816	0.228000000000002\\
2.86993461119816	0.228999999999999\\
2.8708893293179	0.228999999999999\\
2.8708893293179	0.23\\
2.87265231461678	0.23\\
2.87265231461678	0.231000000000002\\
2.88145606036004	0.231000000000002\\
2.88145606036004	0.231999999999999\\
2.89455994749684	0.231999999999999\\
2.89455994749684	0.233000000000001\\
2.90367962740219	0.233000000000001\\
2.90367962740219	0.234000000000002\\
2.93527895316559	0.234000000000002\\
2.93527895316559	0.234999999999999\\
2.9454590318765	0.234999999999999\\
2.9454590318765	0.236000000000001\\
2.94661954143497	0.236000000000001\\
2.94661954143497	0.236999999999998\\
2.95395404412136	0.236999999999998\\
2.95395404412136	0.238\\
2.96200657873023	0.238\\
2.96200657873023	0.239000000000001\\
2.98194205887802	0.239000000000001\\
2.98194205887802	0.239999999999998\\
2.98471734730434	0.239999999999998\\
2.98471734730434	0.241\\
2.98821730814089	0.241\\
2.98821730814089	0.242000000000001\\
3.00011018851624	0.242000000000001\\
3.00011018851624	0.242999999999999\\
3.00608886865135	0.242999999999999\\
3.00608886865135	0.244\\
3.04857971848941	0.244\\
3.04857971848941	0.245000000000001\\
3.05052080935512	0.245000000000001\\
3.05052080935512	0.245999999999999\\
3.06215337636477	0.245999999999999\\
3.06215337636477	0.247\\
3.06841067771814	0.247\\
3.06841067771814	0.248000000000001\\
3.07085521496196	0.248000000000001\\
3.07085521496196	0.248999999999999\\
3.0945266318729	0.248999999999999\\
3.0945266318729	0.25\\
3.09945347325155	0.25\\
3.09945347325155	0.251000000000001\\
3.1025549228617	0.251000000000001\\
3.1025549228617	0.251999999999999\\
3.11017931811867	0.251999999999999\\
3.11017931811867	0.253\\
3.12212275108797	0.253\\
3.12212275108797	0.254000000000001\\
3.12860877503643	0.254000000000001\\
3.12860877503643	0.254999999999999\\
3.13552979169285	0.254999999999999\\
3.13552979169285	0.256\\
3.14073040795016	0.256\\
3.14073040795016	0.257000000000001\\
3.14284047678483	0.257000000000001\\
3.14284047678483	0.257999999999999\\
3.14961294327028	0.257999999999999\\
3.14961294327028	0.259\\
3.16389342908645	0.259\\
3.16389342908645	0.260000000000002\\
3.16924160212709	0.260000000000002\\
3.16924160212709	0.260999999999999\\
3.17161910394713	0.260999999999999\\
3.17161910394713	0.262\\
3.1916064315994	0.262\\
3.1916064315994	0.263000000000002\\
3.2321691499947	0.263000000000002\\
3.2321691499947	0.263999999999999\\
3.23636017763988	0.263999999999999\\
3.23636017763988	0.265000000000001\\
3.26144958765317	0.265000000000001\\
3.26144958765317	0.266000000000002\\
3.26423681190913	0.266000000000002\\
3.26423681190913	0.266999999999999\\
3.26864899140927	0.266999999999999\\
3.26864899140927	0.268000000000001\\
3.27286454943797	0.268000000000001\\
3.27286454943797	0.268999999999998\\
3.28291089266408	0.268999999999998\\
3.28291089266408	0.27\\
3.29060119474038	0.27\\
3.29060119474038	0.271000000000001\\
3.31977164390379	0.271000000000001\\
3.31977164390379	0.271999999999998\\
3.34257911106786	0.271999999999998\\
3.34257911106786	0.273\\
3.35163342080508	0.273\\
3.35163342080508	0.274000000000001\\
3.35314297227503	0.274000000000001\\
3.35314297227503	0.274999999999999\\
3.35646023847024	0.274999999999999\\
3.35646023847024	0.276\\
3.36545620913446	0.276\\
3.36545620913446	0.277000000000001\\
3.37016389676529	0.277000000000001\\
3.37016389676529	0.277999999999999\\
3.40072376106139	0.277999999999999\\
3.40072376106139	0.279\\
3.41492486485571	0.279\\
3.41492486485571	0.280000000000001\\
3.41514234612415	0.280999999999999\\
3.42246376991377	0.280999999999999\\
3.42246376991377	0.282\\
3.4227300047743	0.283000000000001\\
3.43431566096637	0.283000000000001\\
3.43431566096637	0.283999999999999\\
3.44481302688781	0.283999999999999\\
3.44481302688781	0.285\\
3.45184875970766	0.285\\
3.45184875970766	0.286000000000001\\
3.45759472052963	0.286000000000001\\
3.45759472052963	0.286999999999999\\
3.45835173494554	0.286999999999999\\
3.45835173494554	0.288\\
3.47050176566066	0.288\\
3.47050176566066	0.289000000000001\\
3.47068105752361	0.289999999999999\\
3.48029250245495	0.289999999999999\\
3.48029250245495	0.291\\
3.49652508459961	0.291\\
3.49652508459961	0.292000000000002\\
3.49891832584746	0.292000000000002\\
3.49891832584746	0.292999999999999\\
3.50415685251158	0.292999999999999\\
3.50415685251158	0.294\\
3.5060348386794	0.294\\
3.5060348386794	0.295000000000002\\
3.52785507887102	0.295000000000002\\
3.52785507887102	0.295999999999999\\
3.53867088415805	0.295999999999999\\
3.53867088415805	0.297000000000001\\
3.56471524906143	0.297000000000001\\
3.56471524906143	0.297999999999998\\
3.57679740013369	0.297999999999998\\
3.57679740013369	0.298999999999999\\
3.57816132644676	0.298999999999999\\
3.57816132644676	0.300000000000001\\
3.58261847710537	0.300000000000001\\
3.58261847710537	0.300999999999998\\
3.59862707970915	0.300999999999998\\
3.59862707970915	0.302\\
3.60242228217397	0.302\\
3.60242228217397	0.303000000000001\\
3.6210081431655	0.303000000000001\\
3.6210081431655	0.303999999999998\\
3.62383177371816	0.303999999999998\\
3.62383177371816	0.305\\
3.64402600466606	0.305\\
3.64402600466606	0.306000000000001\\
3.66958209854923	0.306000000000001\\
3.66958209854923	0.306999999999999\\
3.67043116478675	0.306999999999999\\
3.67043116478675	0.308\\
3.68944278950452	0.308\\
3.68944278950452	0.309000000000001\\
3.6965018853228	0.309000000000001\\
3.6965018853228	0.309999999999999\\
3.70327101345502	0.309999999999999\\
3.70327101345502	0.311\\
3.7308058976481	0.311\\
3.7308058976481	0.312000000000001\\
3.74404507789183	0.312000000000001\\
3.74404507789183	0.312999999999999\\
3.74582378793708	0.312999999999999\\
3.74582378793708	0.314\\
3.74849896895714	0.314\\
3.74849896895714	0.315000000000001\\
3.75614052674181	0.315000000000001\\
3.75614052674181	0.315999999999999\\
3.76884980931956	0.315999999999999\\
3.76884980931956	0.317\\
3.78469455940949	0.317\\
3.78469455940949	0.318000000000001\\
3.78932374913361	0.318000000000001\\
3.78932374913361	0.318999999999999\\
3.79749101808922	0.318999999999999\\
3.79749101808922	0.32\\
3.7998132039556	0.32\\
3.7998132039556	0.321000000000002\\
3.81269944238536	0.321000000000002\\
3.81269944238536	0.321999999999999\\
3.81932420759043	0.321999999999999\\
3.81932420759043	0.323\\
3.8200656770234	0.323\\
3.8200656770234	0.324000000000002\\
3.84871677968344	0.324000000000002\\
3.84871677968344	0.324999999999999\\
3.86956783880438	0.324999999999999\\
3.86956783880438	0.326000000000001\\
3.87924264501171	0.326000000000001\\
3.87924264501171	0.327000000000002\\
3.89727018891876	0.327000000000002\\
3.89727018891876	0.327999999999999\\
3.90073132988447	0.327999999999999\\
3.90073132988447	0.329000000000001\\
3.90119645994886	0.329000000000001\\
3.90119645994886	0.329999999999998\\
3.90478970992582	0.329999999999998\\
3.90478970992582	0.331\\
3.91352340805159	0.331\\
3.91352340805159	0.332000000000001\\
3.93730311151874	0.332000000000001\\
3.93730311151874	0.332999999999998\\
3.96756436995027	0.332999999999998\\
3.96756436995027	0.334\\
3.98894416774029	0.334\\
3.98894416774029	0.335000000000001\\
3.9893575702314	0.335000000000001\\
3.9893575702314	0.335999999999999\\
3.99790511636235	0.335999999999999\\
3.99790511636235	0.337\\
4.00731739730956	0.337\\
4.00731739730956	0.338000000000001\\
4.01370834620641	0.338000000000001\\
4.01370834620641	0.338999999999999\\
4.01510800791685	0.338999999999999\\
4.01510800791685	0.34\\
4.02397217902908	0.34\\
4.02397217902908	0.341000000000001\\
4.05836437930249	0.341000000000001\\
4.05836437930249	0.341999999999999\\
4.05947400425366	0.341999999999999\\
4.05947400425366	0.343\\
4.0605492852951	0.343\\
4.0605492852951	0.344000000000001\\
4.06951966800709	0.344000000000001\\
4.06951966800709	0.344999999999999\\
4.07523475733273	0.344999999999999\\
4.07523475733273	0.346\\
4.08333044676086	0.346\\
4.08333044676086	0.347000000000001\\
4.0854719179089	0.347000000000001\\
4.0854719179089	0.347999999999999\\
4.11336414693993	0.347999999999999\\
4.11336414693993	0.349\\
4.11537269909541	0.349\\
4.11537269909541	0.350000000000001\\
4.11540427422909	0.350999999999999\\
4.12200690749387	0.350999999999999\\
4.12200690749387	0.352\\
4.13037400602541	0.352\\
4.13037400602541	0.353000000000002\\
4.13576349682288	0.353000000000002\\
4.13576349682288	0.353999999999999\\
4.13609380121763	0.355\\
4.14800203716077	0.355\\
4.14800203716077	0.356000000000002\\
4.15504162651329	0.356000000000002\\
4.15504162651329	0.356999999999999\\
4.15904766962416	0.356999999999999\\
4.15904766962416	0.358000000000001\\
4.1700698302993	0.358000000000001\\
4.1700698302993	0.359000000000002\\
4.17411202267822	0.359000000000002\\
4.17411202267822	0.359999999999999\\
4.17842490428017	0.359999999999999\\
4.17842490428017	0.361000000000001\\
4.1980168135614	0.361000000000001\\
4.1980168135614	0.361999999999998\\
4.20250854012507	0.361999999999998\\
4.20250854012507	0.363\\
4.20627157699927	0.363\\
4.20627157699927	0.364000000000001\\
4.21324671087097	0.364000000000001\\
4.21324671087097	0.364999999999998\\
4.22516810485118	0.364999999999998\\
4.22516810485118	0.366\\
4.23242504760289	0.366\\
4.23242504760289	0.367000000000001\\
4.24578960930567	0.367000000000001\\
4.24578960930567	0.367999999999999\\
4.24640807491863	0.367999999999999\\
4.24640807491863	0.369\\
4.25278066002635	0.369\\
4.25278066002635	0.370000000000001\\
4.25803663325194	0.370000000000001\\
4.25803663325194	0.370999999999999\\
4.26075405221469	0.370999999999999\\
4.26075405221469	0.372\\
4.26128153962511	0.372\\
4.26128153962511	0.373000000000001\\
4.27724506838639	0.373000000000001\\
4.27724506838639	0.373999999999999\\
4.28355430103571	0.373999999999999\\
4.28355430103571	0.375\\
4.30492119414575	0.375\\
4.30492119414575	0.376000000000001\\
4.30493830603315	0.376999999999999\\
4.31431981861813	0.376999999999999\\
4.31431981861813	0.378\\
4.31544825715342	0.378\\
4.31544825715342	0.379000000000001\\
4.34896124432159	0.379000000000001\\
4.34896124432159	0.379999999999999\\
4.36313068959933	0.379999999999999\\
4.36313068959933	0.381\\
4.36730884211978	0.381\\
4.36730884211978	0.382000000000001\\
4.39393498249747	0.382000000000001\\
4.39393498249747	0.382999999999999\\
4.40575970428778	0.382999999999999\\
4.40575970428778	0.384\\
4.40802596387725	0.384\\
4.40802596387725	0.385000000000002\\
4.42882811159965	0.385000000000002\\
4.42882811159965	0.385999999999999\\
4.43467175773636	0.385999999999999\\
4.43467175773636	0.387\\
4.43787444288929	0.387\\
4.43787444288929	0.388000000000002\\
4.43819831340645	0.388999999999999\\
4.44269105618411	0.388999999999999\\
4.44269105618411	0.390000000000001\\
4.45355106146809	0.390000000000001\\
4.45355106146809	0.391000000000002\\
4.45460556735523	0.391000000000002\\
4.45460556735523	0.391999999999999\\
4.45933869422043	0.391999999999999\\
4.45933869422043	0.393000000000001\\
4.46302782523024	0.393000000000001\\
4.46302782523024	0.393999999999998\\
4.47448688935152	0.393999999999998\\
4.47448688935152	0.395\\
4.48519209987938	0.395\\
4.48519209987938	0.396000000000001\\
4.51317100463061	0.396000000000001\\
4.51317100463061	0.396999999999998\\
4.52546652560268	0.396999999999998\\
4.52546652560268	0.398\\
4.52588059344738	0.398\\
4.52588059344738	0.399000000000001\\
4.52721034660664	0.399000000000001\\
4.52721034660664	0.399999999999999\\
4.52929659436868	0.399999999999999\\
4.52929659436868	0.401\\
4.53594154714115	0.401\\
4.53594154714115	0.402000000000001\\
4.54988207243609	0.402000000000001\\
4.54988207243609	0.402999999999999\\
4.55924153095847	0.402999999999999\\
4.55924153095847	0.404\\
4.56450445573678	0.404\\
4.56450445573678	0.405000000000001\\
4.56629035850576	0.405000000000001\\
4.56629035850576	0.405999999999999\\
4.57306325910126	0.405999999999999\\
4.57306325910126	0.407\\
4.5909868439088	0.407\\
4.5909868439088	0.408000000000001\\
4.61735061437637	0.408000000000001\\
4.61735061437637	0.408999999999999\\
4.63032317549882	0.408999999999999\\
4.63032317549882	0.41\\
4.64084246195983	0.41\\
4.64084246195983	0.411000000000001\\
4.64435561681968	0.411000000000001\\
4.64435561681968	0.411999999999999\\
4.64651294954617	0.411999999999999\\
4.64651294954617	0.413\\
4.66150912441888	0.413\\
4.66150912441888	0.414000000000001\\
4.68636680606572	0.414000000000001\\
4.68636680606572	0.414999999999999\\
4.69801426583776	0.414999999999999\\
4.69801426583776	0.416\\
4.71291345293336	0.416\\
4.71291345293336	0.417000000000002\\
4.76908973334819	0.417000000000002\\
4.76908973334819	0.417999999999999\\
4.7800881946266	0.417999999999999\\
4.7800881946266	0.419\\
4.78672787436515	0.419\\
4.78672787436515	0.420000000000002\\
4.80181682099247	0.420000000000002\\
4.80181682099247	0.420999999999999\\
4.80998312034168	0.420999999999999\\
4.80998312034168	0.422000000000001\\
4.81239998534519	0.422000000000001\\
4.81239998534519	0.422999999999998\\
4.81541524636287	0.422999999999998\\
4.81541524636287	0.423999999999999\\
4.83342813341925	0.423999999999999\\
4.83342813341925	0.425000000000001\\
4.83579864060403	0.425000000000001\\
4.83579864060403	0.425999999999998\\
4.83924857725591	0.425999999999998\\
4.83924857725591	0.427\\
4.84672449006647	0.427\\
4.84672449006647	0.428000000000001\\
4.86753029404727	0.428000000000001\\
4.86753029404727	0.428999999999998\\
4.89812851418495	0.428999999999998\\
4.89812851418495	0.43\\
4.91053805649159	0.43\\
4.91053805649159	0.431000000000001\\
4.92749192182043	0.431000000000001\\
4.92749192182043	0.431999999999999\\
4.93119488933404	0.431999999999999\\
4.93119488933404	0.433\\
4.93436727552283	0.433\\
4.93436727552283	0.434000000000001\\
4.94149764129743	0.434000000000001\\
4.94149764129743	0.434999999999999\\
4.94330626187388	0.434999999999999\\
4.94330626187388	0.436\\
4.98289095651194	0.436\\
4.98289095651194	0.437000000000001\\
5.00005361735246	0.437000000000001\\
5.00005361735246	0.437999999999999\\
5.00671060717434	0.437999999999999\\
5.00671060717434	0.439\\
5.01469203965331	0.439\\
5.01469203965331	0.440000000000001\\
5.01611654465137	0.440000000000001\\
5.01611654465137	0.440999999999999\\
5.01835521137873	0.440999999999999\\
5.01835521137873	0.442\\
5.02228254816605	0.442\\
5.02228254816605	0.443000000000001\\
5.02520353378475	0.443000000000001\\
5.02520353378475	0.443999999999999\\
5.03495421113085	0.443999999999999\\
5.03495421113085	0.445\\
5.05991431988899	0.445\\
5.05991431988899	0.446000000000002\\
5.05996943640134	0.446999999999999\\
5.07656971292382	0.446999999999999\\
5.07656971292382	0.448\\
5.09961818650464	0.448\\
5.09961818650464	0.449000000000002\\
5.130395637803	0.449000000000002\\
5.130395637803	0.449999999999999\\
5.14893700248357	0.449999999999999\\
5.14893700248357	0.451000000000001\\
5.15122762907719	0.451000000000001\\
5.15122762907719	0.452000000000002\\
5.15489783384078	0.452000000000002\\
5.15489783384078	0.452999999999999\\
5.15945170490795	0.452999999999999\\
5.15945170490795	0.454000000000001\\
5.20131625211226	0.454000000000001\\
5.20131625211226	0.454999999999998\\
5.24141196732444	0.454999999999998\\
5.24141196732444	0.456\\
5.24475933204364	0.456\\
5.24475933204364	0.457000000000001\\
5.26197068436211	0.457000000000001\\
5.26197068436211	0.457999999999998\\
5.30141751561004	0.457999999999998\\
5.30141751561004	0.459\\
5.31973841124008	0.459\\
5.31973841124008	0.460000000000001\\
5.36647691454619	0.460000000000001\\
5.36647691454619	0.460999999999999\\
5.38687303533121	0.460999999999999\\
5.38687303533121	0.462\\
5.38818604760736	0.462\\
5.38818604760736	0.463000000000001\\
5.40312055954323	0.463000000000001\\
5.40312055954323	0.463999999999999\\
5.40673094065855	0.463999999999999\\
5.40673094065855	0.465\\
5.41294940700926	0.465\\
5.41294940700926	0.466000000000001\\
5.41835873696411	0.466000000000001\\
5.41835873696411	0.466999999999999\\
5.45161708592028	0.466999999999999\\
5.45161708592028	0.468\\
5.48512570275667	0.468\\
5.48512570275667	0.469000000000001\\
5.50308064357879	0.469000000000001\\
5.50308064357879	0.469999999999999\\
5.5058849789498	0.469999999999999\\
5.5058849789498	0.471\\
5.52330846251795	0.471\\
5.52330846251795	0.472000000000001\\
5.52548540605075	0.472000000000001\\
5.52548540605075	0.472999999999999\\
5.53589111929071	0.472999999999999\\
5.53589111929071	0.474\\
5.54899726527572	0.474\\
5.54899726527572	0.475000000000001\\
5.55175011912893	0.475000000000001\\
5.55175011912893	0.475999999999999\\
5.57534042407613	0.475999999999999\\
5.57534042407613	0.477\\
5.58606218554788	0.477\\
5.58606218554788	0.478000000000002\\
5.58846449148761	0.478000000000002\\
5.58846449148761	0.478999999999999\\
5.61160558197307	0.478999999999999\\
5.61160558197307	0.48\\
5.64524991512166	0.48\\
5.64524991512166	0.481000000000002\\
5.65448827923342	0.481000000000002\\
5.65448827923342	0.481999999999999\\
5.67436475483324	0.481999999999999\\
5.67436475483324	0.483000000000001\\
5.68933009771405	0.483000000000001\\
5.68933009771405	0.484000000000002\\
5.72812426512299	0.484000000000002\\
5.72812426512299	0.484999999999999\\
5.75192769450232	0.484999999999999\\
5.75192769450232	0.486000000000001\\
5.76376034272727	0.486000000000001\\
5.76376034272727	0.486999999999998\\
5.7669940575831	0.486999999999998\\
5.7669940575831	0.488\\
5.78758125324659	0.488\\
5.78758125324659	0.489000000000001\\
5.78998980850539	0.489000000000001\\
5.78998980850539	0.489999999999998\\
5.81043220305948	0.489999999999998\\
5.81043220305948	0.491\\
5.81248231403227	0.491\\
5.81248231403227	0.492000000000001\\
5.83338344019309	0.492000000000001\\
5.83338344019309	0.492999999999999\\
5.83511090875725	0.492999999999999\\
5.83511090875725	0.494\\
5.83834179892603	0.494\\
5.83834179892603	0.495000000000001\\
5.84248188378521	0.495000000000001\\
5.84248188378521	0.495999999999999\\
5.84836943740707	0.495999999999999\\
5.84836943740707	0.497\\
5.90256769672621	0.497\\
5.90256769672621	0.498000000000001\\
5.92407034626031	0.498000000000001\\
5.92407034626031	0.498999999999999\\
5.9471150644091	0.498999999999999\\
5.9471150644091	0.5\\
5.95159645158397	0.5\\
5.95159645158397	0.501000000000001\\
5.96015348818579	0.501000000000001\\
5.96015348818579	0.501999999999999\\
5.9651073274626	0.501999999999999\\
5.9651073274626	0.503\\
5.96629852915654	0.503\\
5.96629852915654	0.504000000000001\\
5.97582633448019	0.504000000000001\\
5.97582633448019	0.504999999999999\\
5.98068416394428	0.504999999999999\\
5.98068416394428	0.506\\
5.98789084886179	0.506\\
5.98789084886179	0.507000000000001\\
5.99582044599187	0.507000000000001\\
5.99582044599187	0.507999999999999\\
6.02935416975766	0.507999999999999\\
6.02935416975766	0.509\\
6.02985628886075	0.509\\
6.02985628886075	0.510000000000002\\
6.03090514856712	0.510000000000002\\
6.03090514856712	0.510999999999999\\
6.03314561822762	0.510999999999999\\
6.03314561822762	0.512\\
6.05331751340732	0.512\\
6.05331751340732	0.513000000000002\\
6.08825798678356	0.513000000000002\\
6.08825798678356	0.513999999999999\\
6.09345599932521	0.513999999999999\\
6.09345599932521	0.515000000000001\\
6.09546394027277	0.515000000000001\\
6.09546394027277	0.516000000000002\\
6.11045224750542	0.516000000000002\\
6.11045224750542	0.516999999999999\\
6.11252450847208	0.516999999999999\\
6.11252450847208	0.518000000000001\\
6.11945627123483	0.518000000000001\\
6.11945627123483	0.518999999999998\\
6.12231027630306	0.518999999999998\\
6.12231027630306	0.52\\
6.12643818902559	0.52\\
6.12643818902559	0.521000000000001\\
6.13983144023297	0.521000000000001\\
6.13983144023297	0.521999999999998\\
6.14173750482656	0.521999999999998\\
6.14173750482656	0.523\\
6.16147997907414	0.523\\
6.16147997907414	0.524000000000001\\
6.17176698230135	0.524000000000001\\
6.17176698230135	0.524999999999999\\
6.21217763598566	0.524999999999999\\
6.21217763598566	0.526\\
6.24935536260898	0.526\\
6.24935536260898	0.527000000000001\\
6.25198474585902	0.527000000000001\\
6.25198474585902	0.527999999999999\\
6.26611243520019	0.527999999999999\\
6.26611243520019	0.529\\
6.27111669687052	0.529\\
6.27111669687052	0.530000000000001\\
6.28081138641107	0.530000000000001\\
6.28081138641107	0.530999999999999\\
6.3100008918124	0.530999999999999\\
6.3100008918124	0.532\\
6.32342438952359	0.532\\
6.32342438952359	0.533000000000001\\
6.33708638297515	0.533000000000001\\
6.33708638297515	0.533999999999999\\
6.38171729225261	0.533999999999999\\
6.38171729225261	0.535\\
6.40721227058711	0.535\\
6.40721227058711	0.536000000000001\\
6.44302991135921	0.536000000000001\\
6.44302991135921	0.536999999999999\\
6.46486433996134	0.536999999999999\\
6.46486433996134	0.538\\
6.46538287686245	0.538\\
6.46538287686245	0.539000000000001\\
6.48078677517744	0.539000000000001\\
6.48078677517744	0.539999999999999\\
6.51524458696881	0.539999999999999\\
6.51524458696881	0.541\\
6.53179169470718	0.541\\
6.53179169470718	0.542000000000002\\
6.53483863628648	0.542000000000002\\
6.53483863628648	0.542999999999999\\
6.54142819395681	0.542999999999999\\
6.54142819395681	0.544\\
6.54622806030748	0.544\\
6.54622806030748	0.545000000000002\\
6.58434681074317	0.545000000000002\\
6.58434681074317	0.545999999999999\\
6.61139396416213	0.545999999999999\\
6.61139396416213	0.547000000000001\\
6.61857508656886	0.547000000000001\\
6.61857508656886	0.548000000000002\\
6.61890310161572	0.548999999999999\\
6.63970507185891	0.548999999999999\\
6.63970507185891	0.550000000000001\\
6.64024627805363	0.550000000000001\\
6.64024627805363	0.550999999999998\\
6.66042158000137	0.550999999999998\\
6.66042158000137	0.552\\
6.66851653109893	0.552\\
6.66851653109893	0.553000000000001\\
6.72729566047988	0.553000000000001\\
6.72729566047988	0.553999999999998\\
6.73899900744127	0.553999999999998\\
6.73899900744127	0.555\\
6.75117692825847	0.555\\
6.75117692825847	0.556000000000001\\
6.75939267056867	0.556000000000001\\
6.75939267056867	0.556999999999999\\
6.76101510452876	0.556999999999999\\
6.76101510452876	0.558\\
6.78429424247772	0.558\\
6.78429424247772	0.559000000000001\\
6.80176628258506	0.559000000000001\\
6.80176628258506	0.559999999999999\\
6.82788980857812	0.559999999999999\\
6.82788980857812	0.561\\
6.90548564496182	0.561\\
6.90548564496182	0.562000000000001\\
6.90618209269259	0.562000000000001\\
6.90618209269259	0.562999999999999\\
6.90790147752015	0.562999999999999\\
6.90790147752015	0.564\\
6.91988846318973	0.564\\
6.91988846318973	0.565000000000001\\
6.92801180248751	0.565000000000001\\
6.92801180248751	0.565999999999999\\
6.92977921631335	0.565999999999999\\
6.92977921631335	0.567\\
6.93172530677074	0.567\\
6.93172530677074	0.568000000000001\\
6.93459648679217	0.568000000000001\\
6.93459648679217	0.568999999999999\\
6.95292618680927	0.568999999999999\\
6.95292618680927	0.57\\
6.96392864388083	0.57\\
6.96392864388083	0.571000000000002\\
6.97259981625342	0.571000000000002\\
6.97259981625342	0.571999999999999\\
7.02174319617458	0.571999999999999\\
7.02174319617458	0.573\\
7.03345937124293	0.573\\
7.03345937124293	0.574000000000002\\
7.07335278198354	0.574000000000002\\
7.07335278198354	0.574999999999999\\
7.08809507219194	0.574999999999999\\
7.08809507219194	0.576000000000001\\
7.10565651361488	0.576000000000001\\
7.10565651361488	0.577000000000002\\
7.10939719688208	0.577000000000002\\
7.10939719688208	0.577999999999999\\
7.1121008917406	0.577999999999999\\
7.1121008917406	0.579000000000001\\
7.1148970091419	0.579000000000001\\
7.1148970091419	0.579999999999998\\
7.12933641849498	0.579999999999998\\
7.12933641849498	0.581\\
7.15305682568066	0.581\\
7.15305682568066	0.582000000000001\\
7.17414198145263	0.582000000000001\\
7.17414198145263	0.582999999999998\\
7.18694831353213	0.582999999999998\\
7.18694831353213	0.584\\
7.18997016590476	0.584\\
7.18997016590476	0.585000000000001\\
7.21346146512852	0.585000000000001\\
7.21346146512852	0.585999999999999\\
7.21706234895658	0.585999999999999\\
7.21706234895658	0.587\\
7.21811225843904	0.587\\
7.21811225843904	0.588000000000001\\
7.25227319115275	0.588000000000001\\
7.25227319115275	0.588999999999999\\
7.2781192693123	0.588999999999999\\
7.2781192693123	0.59\\
7.31186324147992	0.59\\
7.31186324147992	0.591000000000001\\
7.31968729415232	0.591000000000001\\
7.31968729415232	0.591999999999999\\
7.36078280088822	0.591999999999999\\
7.36078280088822	0.593\\
7.43178612958006	0.593\\
7.43178612958006	0.594000000000001\\
7.4685410579245	0.594000000000001\\
7.4685410579245	0.594999999999999\\
7.47307375446384	0.594999999999999\\
7.47307375446384	0.596\\
7.48055183246815	0.596\\
7.48055183246815	0.597000000000001\\
7.49924087655569	0.597000000000001\\
7.49924087655569	0.597999999999999\\
7.52661019816323	0.597999999999999\\
7.52661019816323	0.599\\
7.52674713414478	0.600000000000001\\
7.54159580719506	0.600000000000001\\
7.54159580719506	0.600999999999999\\
7.54711904558766	0.600999999999999\\
7.54711904558766	0.602\\
7.59692595309912	0.602\\
7.59692595309912	0.603000000000002\\
7.60836851167979	0.603000000000002\\
7.60836851167979	0.603999999999999\\
7.61451455545986	0.603999999999999\\
7.61451455545986	0.605\\
7.61804375715182	0.605\\
7.61804375715182	0.606000000000002\\
7.62368296761808	0.606000000000002\\
7.62368296761808	0.606999999999999\\
7.64845114759345	0.606999999999999\\
7.64845114759345	0.608000000000001\\
7.65331718732533	0.608000000000001\\
7.65331718732533	0.609000000000002\\
7.65454503319067	0.609000000000002\\
7.65454503319067	0.609999999999999\\
7.6606777144349	0.609999999999999\\
7.6606777144349	0.611000000000001\\
7.66380085038189	0.611000000000001\\
7.66380085038189	0.611999999999998\\
7.67469889935748	0.611999999999998\\
7.67469889935748	0.613\\
7.68201458507501	0.613\\
7.68201458507501	0.614000000000001\\
7.73235507467409	0.614000000000001\\
7.73235507467409	0.614999999999998\\
7.7405955003823	0.614999999999998\\
7.7405955003823	0.616\\
7.74485841503787	0.616\\
7.74485841503787	0.617000000000001\\
7.75051832873187	0.617000000000001\\
7.75051832873187	0.617999999999999\\
7.78499396015006	0.617999999999999\\
7.78499396015006	0.619\\
7.80090590461631	0.619\\
7.80090590461631	0.620000000000001\\
7.80134306287279	0.620000000000001\\
7.80134306287279	0.620999999999999\\
7.80288568570737	0.620999999999999\\
7.80288568570737	0.622\\
7.82285405021937	0.622\\
7.82285405021937	0.623000000000001\\
7.86298502040594	0.623000000000001\\
7.86298502040594	0.623999999999999\\
7.88127318091741	0.623999999999999\\
7.88127318091741	0.625\\
7.88682809519003	0.625\\
7.88682809519003	0.626000000000001\\
7.88777167275974	0.626000000000001\\
7.88777167275974	0.626999999999999\\
7.89754345020702	0.626999999999999\\
7.89754345020702	0.628\\
7.97306886319483	0.628\\
7.97306886319483	0.629000000000001\\
7.98979294448967	0.629000000000001\\
7.98979294448967	0.629999999999999\\
8.0264883785218	0.629999999999999\\
8.0264883785218	0.631\\
8.04541733387109	0.631\\
8.04541733387109	0.632000000000001\\
8.10496004274626	0.632000000000001\\
8.10496004274626	0.632999999999999\\
8.10978179014766	0.632999999999999\\
8.10978179014766	0.634\\
8.11773628768194	0.634\\
8.11773628768194	0.635000000000002\\
8.13998177629272	0.635000000000002\\
8.13998177629272	0.635999999999999\\
8.15839103114224	0.635999999999999\\
8.15839103114224	0.637\\
8.18204895834945	0.637\\
8.18204895834945	0.638000000000002\\
8.18642386782754	0.638000000000002\\
8.18642386782754	0.638999999999999\\
8.19854435454566	0.638999999999999\\
8.19854435454566	0.640000000000001\\
8.20119676711652	0.640000000000001\\
8.20119676711652	0.641000000000002\\
8.20188278877571	0.641000000000002\\
8.20188278877571	0.641999999999999\\
8.21551777098717	0.641999999999999\\
8.21551777098717	0.643000000000001\\
8.2279024156143	0.643000000000001\\
8.2279024156143	0.643999999999998\\
8.23802512278119	0.643999999999998\\
8.23802512278119	0.645\\
8.26328883219515	0.645\\
8.26328883219515	0.646000000000001\\
8.29420316073853	0.646000000000001\\
8.29420316073853	0.646999999999998\\
8.3048685376758	0.646999999999998\\
8.3048685376758	0.648\\
8.32018669402389	0.648\\
8.32018669402389	0.649000000000001\\
8.37532289149671	0.649000000000001\\
8.37532289149671	0.649999999999999\\
8.45426633735331	0.649999999999999\\
8.45426633735331	0.651\\
8.46785460151968	0.651\\
8.46785460151968	0.652000000000001\\
8.47085922809929	0.652000000000001\\
8.47085922809929	0.652999999999999\\
8.48796257826606	0.652999999999999\\
8.48796257826606	0.654\\
8.5114255705445	0.654\\
8.5114255705445	0.655000000000001\\
8.51258842497821	0.655000000000001\\
8.51258842497821	0.655999999999999\\
8.52294484549295	0.655999999999999\\
8.52294484549295	0.657\\
8.53592730438728	0.657\\
8.53592730438728	0.658000000000001\\
8.57537803937478	0.658000000000001\\
8.57537803937478	0.658999999999999\\
8.58849071859089	0.658999999999999\\
8.58849071859089	0.66\\
8.59545171059155	0.66\\
8.59545171059155	0.661000000000001\\
8.59984718687716	0.661000000000001\\
8.59984718687716	0.661999999999999\\
8.64515722402323	0.661999999999999\\
8.64515722402323	0.663\\
8.66176770127947	0.663\\
8.66176770127947	0.664000000000001\\
8.6619679394585	0.664999999999999\\
8.66598811384158	0.664999999999999\\
8.66598811384158	0.666\\
8.6761662895693	0.666\\
8.6761662895693	0.667000000000002\\
8.694101864374	0.667000000000002\\
8.694101864374	0.667999999999999\\
8.69845497519072	0.667999999999999\\
8.69845497519072	0.669\\
8.69883314252121	0.669\\
8.69883314252121	0.670000000000002\\
8.71538562283176	0.670000000000002\\
8.71538562283176	0.670999999999999\\
8.71696772247434	0.670999999999999\\
8.71696772247434	0.672000000000001\\
8.73416214260554	0.672000000000001\\
8.73416214260554	0.673000000000002\\
8.78525883458596	0.673000000000002\\
8.78525883458596	0.673999999999999\\
8.78727604151597	0.673999999999999\\
8.78727604151597	0.675000000000001\\
8.79489652087447	0.675000000000001\\
8.79489652087447	0.675999999999998\\
8.79538670198433	0.675999999999998\\
8.79538670198433	0.677\\
8.88421785390632	0.677\\
8.88421785390632	0.678000000000001\\
8.93796657644638	0.678000000000001\\
8.93796657644638	0.678999999999998\\
8.98669591652409	0.678999999999998\\
8.98669591652409	0.68\\
8.99210726492684	0.68\\
8.99210726492684	0.681000000000001\\
9.00371726838149	0.681000000000001\\
9.00371726838149	0.681999999999999\\
9.02943657239906	0.681999999999999\\
9.02943657239906	0.683\\
9.07450437478976	0.683\\
9.07450437478976	0.684000000000001\\
9.0843448220488	0.684000000000001\\
9.0843448220488	0.684999999999999\\
9.09930572911665	0.684999999999999\\
9.09930572911665	0.686\\
9.11322299628791	0.686\\
9.11322299628791	0.687000000000001\\
9.14737659978788	0.687000000000001\\
9.14737659978788	0.687999999999999\\
9.15089875092215	0.687999999999999\\
9.15089875092215	0.689\\
9.1826384689153	0.689\\
9.1826384689153	0.690000000000001\\
9.18910909185541	0.690000000000001\\
9.18910909185541	0.690999999999999\\
9.25622976542074	0.690999999999999\\
9.25622976542074	0.692\\
9.31672545549271	0.692\\
9.31672545549271	0.693000000000001\\
9.32428954733516	0.693000000000001\\
9.32428954733516	0.693999999999999\\
9.32729510784995	0.693999999999999\\
9.32729510784995	0.695\\
9.38110516486763	0.695\\
9.38110516486763	0.696000000000002\\
9.39220993801158	0.696000000000002\\
9.39220993801158	0.696999999999999\\
9.40192001539644	0.696999999999999\\
9.40192001539644	0.698\\
9.41169660828073	0.698\\
9.41169660828073	0.699000000000002\\
9.47777431422022	0.699000000000002\\
9.47777431422022	0.699999999999999\\
9.49399999611872	0.699999999999999\\
9.49399999611872	0.701000000000001\\
9.49850110191138	0.701000000000001\\
9.49850110191138	0.702000000000002\\
9.53576750755287	0.702000000000002\\
9.53576750755287	0.702999999999999\\
9.53928806552223	0.702999999999999\\
9.53928806552223	0.704000000000001\\
9.57613863915212	0.704000000000001\\
9.57613863915212	0.704999999999998\\
9.61204673040596	0.704999999999998\\
9.61204673040596	0.706\\
9.61557897130865	0.706\\
9.61557897130865	0.707000000000001\\
9.68246119063551	0.707000000000001\\
9.68246119063551	0.707999999999998\\
9.69105069006481	0.707999999999998\\
9.69105069006481	0.709\\
9.70594338908867	0.709\\
9.70594338908867	0.710000000000001\\
9.74156119422015	0.710000000000001\\
9.74156119422015	0.710999999999999\\
9.76474821631658	0.710999999999999\\
9.76474821631658	0.712\\
9.84138393323223	0.712\\
9.84138393323223	0.713000000000001\\
9.84900402499875	0.713000000000001\\
9.84900402499875	0.713999999999999\\
9.86683546074126	0.713999999999999\\
9.86683546074126	0.715\\
9.88033351672165	0.715\\
9.88033351672165	0.716000000000001\\
9.9006184584297	0.716000000000001\\
9.9006184584297	0.716999999999999\\
9.90629576867633	0.716999999999999\\
9.90629576867633	0.718\\
9.92307344200735	0.718\\
9.92307344200735	0.719000000000001\\
9.96192952992483	0.719000000000001\\
9.96192952992483	0.719999999999999\\
9.96928271464657	0.719999999999999\\
9.96928271464657	0.721\\
9.97792422468819	0.721\\
9.97792422468819	0.722000000000001\\
10.0215035648733	0.722000000000001\\
10.0215035648733	0.722999999999999\\
10.0499388228019	0.722999999999999\\
10.0499388228019	0.724\\
10.0660413630148	0.724\\
10.0660413630148	0.725000000000001\\
10.1166438417853	0.725000000000001\\
10.1166438417853	0.725999999999999\\
10.1690900162227	0.725999999999999\\
10.1690900162227	0.727\\
10.1802558489139	0.727\\
10.1802558489139	0.728000000000002\\
10.1820234379639	0.728000000000002\\
10.1820234379639	0.728999999999999\\
10.2446730323098	0.728999999999999\\
10.2446730323098	0.73\\
10.2729813036784	0.73\\
10.2729813036784	0.731000000000002\\
10.2808097735691	0.731000000000002\\
10.2808097735691	0.731999999999999\\
10.2934716826577	0.731999999999999\\
10.2934716826577	0.733000000000001\\
10.30547861162	0.733000000000001\\
10.30547861162	0.734000000000002\\
10.356926674209	0.734000000000002\\
10.356926674209	0.734999999999999\\
10.3712332128403	0.734999999999999\\
10.3712332128403	0.736000000000001\\
10.3761989483448	0.736000000000001\\
10.3761989483448	0.736999999999998\\
10.4178907971955	0.736999999999998\\
10.4178907971955	0.738\\
10.5509036104987	0.738\\
10.5509036104987	0.739000000000001\\
10.5882164278414	0.739000000000001\\
10.5882164278414	0.739999999999998\\
10.5972752451974	0.739999999999998\\
10.5972752451974	0.741\\
10.6151238885652	0.741\\
10.6151238885652	0.742000000000001\\
10.6322237331961	0.742000000000001\\
10.6322237331961	0.742999999999999\\
10.6450053950592	0.742999999999999\\
10.6450053950592	0.744\\
10.6536164625211	0.744\\
10.6536164625211	0.745000000000001\\
10.6788716261267	0.745000000000001\\
10.6788716261267	0.745999999999999\\
10.714357233268	0.745999999999999\\
10.714357233268	0.747\\
10.7570403063382	0.747\\
10.7570403063382	0.748000000000001\\
10.7671466848534	0.748000000000001\\
10.7671466848534	0.748999999999999\\
10.774955396388	0.748999999999999\\
10.774955396388	0.75\\
10.8017548116725	0.75\\
10.8017548116725	0.751000000000001\\
10.8714708687891	0.751000000000001\\
10.8714708687891	0.751999999999999\\
10.9155275020717	0.751999999999999\\
10.9155275020717	0.753\\
10.9403441030969	0.753\\
10.9403441030969	0.754000000000001\\
11.0124277182882	0.754000000000001\\
11.0124277182882	0.754999999999999\\
11.0207408042342	0.754999999999999\\
11.0207408042342	0.756\\
11.049913375622	0.756\\
11.049913375622	0.757000000000001\\
11.0869974502404	0.757000000000001\\
11.0869974502404	0.757999999999999\\
11.1290374097035	0.757999999999999\\
11.1290374097035	0.759\\
11.1344340873335	0.759\\
11.1344340873335	0.760000000000002\\
11.1457635663415	0.760000000000002\\
11.1457635663415	0.760999999999999\\
11.1458282042269	0.762\\
11.1486512733735	0.762\\
11.1486512733735	0.763000000000002\\
11.1642872185121	0.763000000000002\\
11.1642872185121	0.763999999999999\\
11.1643455229484	0.765000000000001\\
11.1655462698499	0.765000000000001\\
11.1655462698499	0.766000000000002\\
11.1922132995967	0.766000000000002\\
11.1922132995967	0.766999999999999\\
11.2971977203324	0.766999999999999\\
11.2971977203324	0.768000000000001\\
11.3381645871212	0.768000000000001\\
11.3381645871212	0.768999999999998\\
11.4067686016581	0.768999999999998\\
11.4067686016581	0.77\\
11.4184530929416	0.77\\
11.4184530929416	0.771000000000001\\
11.4810109847012	0.771000000000001\\
11.4810109847012	0.771999999999998\\
11.4844484111001	0.771999999999998\\
11.4844484111001	0.773\\
11.5427250721879	0.773\\
11.5427250721879	0.774000000000001\\
11.5567798616282	0.774000000000001\\
11.5567798616282	0.774999999999999\\
11.5895794209483	0.774999999999999\\
11.5895794209483	0.776\\
11.5902715993851	0.776\\
11.5902715993851	0.777000000000001\\
11.5999776651858	0.777000000000001\\
11.5999776651858	0.777999999999999\\
11.6828185629075	0.777999999999999\\
11.6828185629075	0.779\\
11.7083578548105	0.779\\
11.7083578548105	0.780000000000001\\
11.7243177048886	0.780000000000001\\
11.7243177048886	0.780999999999999\\
11.7564730499365	0.780999999999999\\
11.7564730499365	0.782\\
11.7884694806598	0.782\\
11.7884694806598	0.783000000000001\\
11.8134955348351	0.783000000000001\\
11.8134955348351	0.783999999999999\\
11.8313144648093	0.783999999999999\\
11.8313144648093	0.785\\
11.8755242341522	0.785\\
11.8755242341522	0.786000000000001\\
11.9132986810534	0.786000000000001\\
11.9132986810534	0.786999999999999\\
11.9448027227224	0.786999999999999\\
11.9448027227224	0.788\\
11.9449811741364	0.789000000000001\\
11.9972323374704	0.789000000000001\\
11.9972323374704	0.789999999999999\\
11.9999144309855	0.789999999999999\\
11.9999144309855	0.791\\
12.0541590055701	0.791\\
12.0541590055701	0.792000000000002\\
12.0686514696913	0.792000000000002\\
12.0686514696913	0.792999999999999\\
12.2573564239816	0.792999999999999\\
12.2573564239816	0.794\\
12.3174364877889	0.794\\
12.3174364877889	0.795000000000002\\
12.4216642088713	0.795000000000002\\
12.4216642088713	0.795999999999999\\
12.4765084254951	0.795999999999999\\
12.4765084254951	0.797000000000001\\
12.4858744709858	0.797000000000001\\
12.4858744709858	0.798000000000002\\
12.5154639865766	0.798000000000002\\
12.5154639865766	0.798999999999999\\
12.5427064650605	0.798999999999999\\
12.5427064650605	0.800000000000001\\
12.5503939786409	0.800000000000001\\
12.5503939786409	0.800999999999998\\
12.6412845364952	0.800999999999998\\
12.6412845364952	0.802\\
12.6462508365118	0.802\\
12.6462508365118	0.803000000000001\\
12.6506566402314	0.803000000000001\\
12.6506566402314	0.803999999999998\\
12.7377644697809	0.803999999999998\\
12.7377644697809	0.805\\
12.784036992641	0.805\\
12.784036992641	0.806000000000001\\
12.8703710517254	0.806000000000001\\
12.8703710517254	0.806999999999999\\
12.8721927478167	0.806999999999999\\
12.8721927478167	0.808\\
12.891963804147	0.808\\
12.891963804147	0.809000000000001\\
12.9389352904321	0.809000000000001\\
12.9389352904321	0.809999999999999\\
12.9906126664502	0.809999999999999\\
12.9906126664502	0.811\\
13.0381145085061	0.811\\
13.0381145085061	0.812000000000001\\
13.0828562831788	0.812000000000001\\
13.0828562831788	0.812999999999999\\
13.087808245429	0.812999999999999\\
13.087808245429	0.814\\
13.0885298792035	0.814\\
13.0885298792035	0.815000000000001\\
13.1201134591538	0.815000000000001\\
13.1201134591538	0.815999999999999\\
13.1639658087942	0.815999999999999\\
13.1639658087942	0.817\\
13.2048795658317	0.817\\
13.2048795658317	0.818000000000001\\
13.229865460119	0.818000000000001\\
13.229865460119	0.818999999999999\\
13.2395449733352	0.818999999999999\\
13.2395449733352	0.82\\
13.2721141224034	0.82\\
13.2721141224034	0.821000000000002\\
13.2852094357374	0.821000000000002\\
13.2852094357374	0.821999999999999\\
13.3428094854841	0.821999999999999\\
13.3428094854841	0.823\\
13.3702590923975	0.823\\
13.3702590923975	0.824000000000002\\
13.3857238819409	0.824000000000002\\
13.3857238819409	0.824999999999999\\
13.4796580690268	0.824999999999999\\
13.4796580690268	0.826000000000001\\
13.5150723513876	0.826000000000001\\
13.5150723513876	0.827000000000002\\
13.6115903053939	0.827000000000002\\
13.6115903053939	0.827999999999999\\
13.6280454590874	0.827999999999999\\
13.6280454590874	0.829000000000001\\
13.638912617166	0.829000000000001\\
13.638912617166	0.829999999999998\\
13.7450854424138	0.829999999999998\\
13.7450854424138	0.831\\
13.787539885767	0.831\\
13.787539885767	0.832000000000001\\
13.8383299461767	0.832000000000001\\
13.8383299461767	0.832999999999998\\
13.8820652715696	0.832999999999998\\
13.8820652715696	0.834\\
13.8880358365292	0.834\\
13.8880358365292	0.835000000000001\\
13.9271434860312	0.835000000000001\\
13.9271434860312	0.835999999999999\\
13.9405010841872	0.835999999999999\\
13.9405010841872	0.837\\
13.9745218658077	0.837\\
13.9745218658077	0.838000000000001\\
14.0927476102881	0.838000000000001\\
14.0927476102881	0.838999999999999\\
14.1248776208307	0.838999999999999\\
14.1248776208307	0.84\\
14.1603333353188	0.84\\
14.1603333353188	0.841000000000001\\
14.2230356085403	0.841000000000001\\
14.2230356085403	0.841999999999999\\
14.2287214240467	0.841999999999999\\
14.2287214240467	0.843\\
14.2582633729595	0.843\\
14.2582633729595	0.844000000000001\\
14.3457691690491	0.844000000000001\\
14.3457691690491	0.844999999999999\\
14.5760951011193	0.844999999999999\\
14.5760951011193	0.846\\
14.6134098512574	0.846\\
14.6134098512574	0.847000000000001\\
14.9208404170562	0.847000000000001\\
14.9208404170562	0.847999999999999\\
14.9267937810927	0.847999999999999\\
14.9267937810927	0.849\\
14.9616193714751	0.849\\
14.9616193714751	0.850000000000001\\
14.9735055239814	0.850000000000001\\
14.9735055239814	0.850999999999999\\
15.0537110826958	0.850999999999999\\
15.0537110826958	0.852\\
15.0856164295971	0.852\\
15.0856164295971	0.853000000000002\\
15.1101803404359	0.853000000000002\\
15.1101803404359	0.853999999999999\\
15.1143442998311	0.853999999999999\\
15.1143442998311	0.855\\
15.1259430328426	0.855\\
15.1259430328426	0.856000000000002\\
15.2134037812962	0.856000000000002\\
15.2134037812962	0.856999999999999\\
15.2329097307792	0.856999999999999\\
15.2329097307792	0.858000000000001\\
15.267440003751	0.858000000000001\\
15.267440003751	0.859000000000002\\
15.3587187136906	0.859000000000002\\
15.3587187136906	0.859999999999999\\
15.3771205504417	0.859999999999999\\
15.3771205504417	0.861000000000001\\
15.3999864804031	0.861000000000001\\
15.3999864804031	0.861999999999998\\
15.4900278227316	0.861999999999998\\
15.4900278227316	0.863\\
15.5061501814552	0.863\\
15.5061501814552	0.864000000000001\\
15.5096538768803	0.864000000000001\\
15.5096538768803	0.864999999999998\\
15.5237087657822	0.864999999999998\\
15.5237087657822	0.866\\
15.5944922801769	0.866\\
15.5944922801769	0.867000000000001\\
15.6535003574444	0.867000000000001\\
15.6535003574444	0.867999999999999\\
15.7110557831148	0.867999999999999\\
15.7110557831148	0.869\\
15.7251022331565	0.869\\
15.7251022331565	0.870000000000001\\
15.753882497861	0.870000000000001\\
15.753882497861	0.870999999999999\\
15.7810905954023	0.870999999999999\\
15.7810905954023	0.872\\
15.797211774154	0.872\\
15.797211774154	0.873000000000001\\
15.8204102929816	0.873000000000001\\
15.8204102929816	0.873999999999999\\
15.889625346038	0.873999999999999\\
15.889625346038	0.875\\
16.0911419947731	0.875\\
16.0911419947731	0.876000000000001\\
16.1064630241803	0.876000000000001\\
16.1064630241803	0.876999999999999\\
16.1208324442919	0.876999999999999\\
16.1208324442919	0.878\\
16.4090994776678	0.878\\
16.4090994776678	0.879000000000001\\
16.4382852040445	0.879000000000001\\
16.4382852040445	0.879999999999999\\
16.5218346038253	0.879999999999999\\
16.5218346038253	0.881\\
16.6490392838133	0.881\\
16.6490392838133	0.882000000000001\\
16.8621859064251	0.882000000000001\\
16.8621859064251	0.882999999999999\\
16.9207975847764	0.882999999999999\\
16.9207975847764	0.884\\
16.968851963064	0.884\\
16.968851963064	0.885000000000002\\
17.0846175445398	0.885000000000002\\
17.0846175445398	0.885999999999999\\
17.2551280982272	0.885999999999999\\
17.2551280982272	0.887\\
17.3489120354033	0.887\\
17.3489120354033	0.888000000000002\\
17.6850723097461	0.888000000000002\\
17.6850723097461	0.888999999999999\\
17.6928374906427	0.888999999999999\\
17.6928374906427	0.890000000000001\\
17.8930420912995	0.890000000000001\\
17.8930420912995	0.891000000000002\\
17.9830973899603	0.891000000000002\\
17.9830973899603	0.891999999999999\\
18.0051698016658	0.891999999999999\\
18.0051698016658	0.893000000000001\\
18.1847817411803	0.893000000000001\\
18.1847817411803	0.893999999999998\\
18.2421608356464	0.893999999999998\\
18.2421608356464	0.895\\
18.3029337712303	0.895\\
18.3029337712303	0.896000000000001\\
18.3352495245033	0.896000000000001\\
18.3352495245033	0.896999999999998\\
18.4123175435276	0.896999999999998\\
18.4123175435276	0.898\\
18.4902233803282	0.898\\
18.4902233803282	0.899000000000001\\
18.6695617915505	0.899000000000001\\
18.6695617915505	0.899999999999999\\
18.7220802707732	0.899999999999999\\
18.7220802707732	0.901\\
18.824196741691	0.901\\
18.824196741691	0.902000000000001\\
18.9302806229913	0.902000000000001\\
18.9302806229913	0.902999999999999\\
18.9331624513877	0.902999999999999\\
18.9331624513877	0.904\\
19.0212955442923	0.904\\
19.0212955442923	0.905000000000001\\
19.0766597132319	0.905000000000001\\
19.0766597132319	0.905999999999999\\
19.2539816779441	0.905999999999999\\
19.2539816779441	0.907\\
19.2725479297033	0.907\\
19.2725479297033	0.908000000000001\\
19.3323528771182	0.908000000000001\\
19.3323528771182	0.908999999999999\\
19.5323292939884	0.908999999999999\\
19.5323292939884	0.91\\
19.5503960022535	0.91\\
19.5503960022535	0.911000000000001\\
19.692343866196	0.911000000000001\\
19.692343866196	0.911999999999999\\
19.9349745622695	0.911999999999999\\
19.9349745622695	0.913\\
20.1673446280403	0.913\\
};
\addlegendentry{$\mH_{222}\vl\lambda$}

\addplot [color=mycolor2,line width=1.0pt]
  table[row sep=crcr]{%
0.403665461730011	0\\
0.403665461730011	0.00100000000000122\\
0.540644636390088	0.00100000000000122\\
0.540644636390088	0.00199999999999889\\
0.594598059801164	0.00199999999999889\\
0.594598059801164	0.00300000000000011\\
0.78077508815511	0.00300000000000011\\
0.78077508815511	0.00400000000000134\\
0.955926671109687	0.00400000000000134\\
0.955926671109687	0.00499999999999901\\
1.00920283682321	0.00499999999999901\\
1.00920283682321	0.00600000000000023\\
1.0223821216721	0.00600000000000023\\
1.0223821216721	0.00700000000000145\\
1.09236886180365	0.00700000000000145\\
1.09236886180365	0.00799999999999912\\
1.25153532547449	0.00799999999999912\\
1.25153532547449	0.00900000000000034\\
1.25611806647754	0.00900000000000034\\
1.25611806647754	0.0100000000000016\\
1.26795135202137	0.0100000000000016\\
1.26795135202137	0.0109999999999992\\
1.26855960451492	0.0109999999999992\\
1.26855960451492	0.0120000000000005\\
1.39509412930547	0.0120000000000005\\
1.39509412930547	0.0130000000000017\\
1.44942844393189	0.0130000000000017\\
1.44942844393189	0.0139999999999993\\
1.52273000040172	0.0139999999999993\\
1.52273000040172	0.0150000000000006\\
1.53436177585356	0.0150000000000006\\
1.53436177585356	0.0159999999999982\\
1.56064829077867	0.0159999999999982\\
1.56064829077867	0.0169999999999995\\
1.56363441960226	0.0169999999999995\\
1.56363441960226	0.0180000000000007\\
1.60022377002721	0.0180000000000007\\
1.60022377002721	0.0189999999999984\\
1.70612421739282	0.0189999999999984\\
1.70612421739282	0.0199999999999996\\
1.71842372476105	0.0199999999999996\\
1.71842372476105	0.0210000000000008\\
1.7599462385451	0.0210000000000008\\
1.7599462385451	0.0219999999999985\\
1.79153618215929	0.0219999999999985\\
1.79153618215929	0.0229999999999997\\
1.83807166607484	0.0229999999999997\\
1.83807166607484	0.0240000000000009\\
1.84730329183806	0.0240000000000009\\
1.84730329183806	0.0249999999999986\\
1.95302663749013	0.0249999999999986\\
1.95302663749013	0.0259999999999998\\
1.97780855164456	0.0259999999999998\\
1.97780855164456	0.027000000000001\\
1.98166992428879	0.027000000000001\\
1.98166992428879	0.0279999999999987\\
2.00503893576943	0.0279999999999987\\
2.00503893576943	0.0289999999999999\\
2.04972022646992	0.0289999999999999\\
2.04972022646992	0.0300000000000011\\
2.1933310252913	0.0300000000000011\\
2.1933310252913	0.0309999999999988\\
2.21724548306804	0.0309999999999988\\
2.21724548306804	0.032\\
2.33546693111369	0.032\\
2.33546693111369	0.0330000000000013\\
2.36382350246001	0.0330000000000013\\
2.36382350246001	0.0339999999999989\\
2.45347040072851	0.0339999999999989\\
2.45347040072851	0.0350000000000001\\
2.46168008805391	0.0350000000000001\\
2.46168008805391	0.0360000000000014\\
2.47066035099308	0.0360000000000014\\
2.47066035099308	0.036999999999999\\
2.51105215104915	0.036999999999999\\
2.51105215104915	0.0380000000000003\\
2.51386453358864	0.0380000000000003\\
2.51386453358864	0.0390000000000015\\
2.52942541016091	0.0390000000000015\\
2.52942541016091	0.0399999999999991\\
2.61023315751856	0.0399999999999991\\
2.61023315751856	0.0410000000000004\\
2.62237591271617	0.0410000000000004\\
2.62237591271617	0.0420000000000016\\
2.69249778712641	0.0420000000000016\\
2.69249778712641	0.0429999999999993\\
2.70823233412542	0.0429999999999993\\
2.70823233412542	0.0440000000000005\\
2.72347694908544	0.0440000000000005\\
2.72347694908544	0.0450000000000017\\
2.74954219593864	0.0450000000000017\\
2.74954219593864	0.0459999999999994\\
2.75768404490378	0.0459999999999994\\
2.75768404490378	0.0470000000000006\\
2.86566428698439	0.0470000000000006\\
2.86566428698439	0.0479999999999983\\
2.91563861364792	0.0479999999999983\\
2.91563861364792	0.0489999999999995\\
2.93750721288098	0.0489999999999995\\
2.93750721288098	0.0500000000000007\\
2.97288072579128	0.0500000000000007\\
2.97288072579128	0.0509999999999984\\
3.02582603256835	0.0509999999999984\\
3.02582603256835	0.0519999999999996\\
3.03256732174134	0.0519999999999996\\
3.03256732174134	0.0530000000000008\\
3.03381675636212	0.0530000000000008\\
3.03381675636212	0.0539999999999985\\
3.06556904170242	0.0539999999999985\\
3.06556904170242	0.0549999999999997\\
3.14225024010143	0.0549999999999997\\
3.14225024010143	0.0560000000000009\\
3.15461555818467	0.0560000000000009\\
3.15461555818467	0.0569999999999986\\
3.15740758604305	0.0569999999999986\\
3.15740758604305	0.0579999999999998\\
3.23858640728656	0.0579999999999998\\
3.23858640728656	0.0590000000000011\\
3.43449638611655	0.0590000000000011\\
3.43449638611655	0.0599999999999987\\
3.46955394619521	0.0599999999999987\\
3.46955394619521	0.0609999999999999\\
3.47445780904888	0.0609999999999999\\
3.47445780904888	0.0620000000000012\\
3.480489561295	0.0620000000000012\\
3.480489561295	0.0629999999999988\\
3.48465159567312	0.0629999999999988\\
3.48465159567312	0.0640000000000001\\
3.51005826239055	0.0640000000000001\\
3.51005826239055	0.0650000000000013\\
3.56917784374419	0.0650000000000013\\
3.56917784374419	0.0659999999999989\\
3.57698159224209	0.0659999999999989\\
3.57698159224209	0.0670000000000002\\
3.62036833572353	0.0670000000000002\\
3.62036833572353	0.0680000000000014\\
3.62831350857186	0.0680000000000014\\
3.62831350857186	0.0689999999999991\\
3.63643832346418	0.0689999999999991\\
3.63643832346418	0.0700000000000003\\
3.64276908676563	0.0700000000000003\\
3.64276908676563	0.0710000000000015\\
3.64991425910112	0.0710000000000015\\
3.64991425910112	0.0719999999999992\\
3.6526016123866	0.0719999999999992\\
3.6526016123866	0.0730000000000004\\
3.6680705753175	0.0730000000000004\\
3.6680705753175	0.0740000000000016\\
3.67286188297561	0.0740000000000016\\
3.67286188297561	0.0749999999999993\\
3.71193611789723	0.0749999999999993\\
3.71193611789723	0.0760000000000005\\
3.73545171659056	0.0760000000000005\\
3.73545171659056	0.0770000000000017\\
3.74497715497129	0.0770000000000017\\
3.74497715497129	0.0779999999999994\\
3.75635304506896	0.0779999999999994\\
3.75635304506896	0.0790000000000006\\
3.83969746863079	0.0790000000000006\\
3.83969746863079	0.0799999999999983\\
3.86447203217362	0.0799999999999983\\
3.86447203217362	0.0809999999999995\\
3.90839022727005	0.0809999999999995\\
3.90839022727005	0.0820000000000007\\
3.91481388336046	0.0820000000000007\\
3.91481388336046	0.0829999999999984\\
3.92841104202492	0.0829999999999984\\
3.92841104202492	0.0839999999999996\\
3.99065723990719	0.0839999999999996\\
3.99065723990719	0.0850000000000009\\
3.99469349931338	0.0850000000000009\\
3.99469349931338	0.0859999999999985\\
4.00845387592154	0.0859999999999985\\
4.00845387592154	0.0869999999999997\\
4.05864872362084	0.0869999999999997\\
4.05864872362084	0.088000000000001\\
4.12493579182584	0.088000000000001\\
4.12493579182584	0.0889999999999986\\
4.20535425413848	0.0889999999999986\\
4.20535425413848	0.0899999999999999\\
4.21126718518441	0.0899999999999999\\
4.21126718518441	0.0910000000000011\\
4.21899648744769	0.0910000000000011\\
4.21899648744769	0.0919999999999987\\
4.28589640819159	0.0919999999999987\\
4.28589640819159	0.093\\
4.37463275194981	0.093\\
4.37463275194981	0.0940000000000012\\
4.39049087003619	0.0940000000000012\\
4.39049087003619	0.0949999999999989\\
4.45306522996398	0.0949999999999989\\
4.45306522996398	0.0960000000000001\\
4.45624329438581	0.0960000000000001\\
4.45624329438581	0.0970000000000013\\
4.60123560322576	0.0970000000000013\\
4.60123560322576	0.097999999999999\\
4.62694934561821	0.097999999999999\\
4.62694934561821	0.0990000000000002\\
4.63784519126609	0.0990000000000002\\
4.63784519126609	0.100000000000001\\
4.66598273787839	0.100000000000001\\
4.66598273787839	0.100999999999999\\
4.77104054097733	0.100999999999999\\
4.77104054097733	0.102\\
4.77852960430395	0.102\\
4.77852960430395	0.103000000000002\\
4.78062488936595	0.103000000000002\\
4.78062488936595	0.103999999999999\\
4.79756134288375	0.103999999999999\\
4.79756134288375	0.105\\
4.92714964243362	0.105\\
4.92714964243362	0.106000000000002\\
4.99289851181046	0.106000000000002\\
4.99289851181046	0.106999999999999\\
5.04992906725173	0.106999999999999\\
5.04992906725173	0.108000000000001\\
5.11737573676966	0.108000000000001\\
5.11737573676966	0.109000000000002\\
5.1201838715944	0.109000000000002\\
5.1201838715944	0.109999999999999\\
5.14770981310984	0.109999999999999\\
5.14770981310984	0.111000000000001\\
5.15626143237405	0.111000000000001\\
5.15626143237405	0.111999999999998\\
5.2128591688119	0.111999999999998\\
5.2128591688119	0.113\\
5.21468209214533	0.113\\
5.21468209214533	0.114000000000001\\
5.22469696392115	0.114000000000001\\
5.22469696392115	0.114999999999998\\
5.24031802064295	0.114999999999998\\
5.24031802064295	0.116\\
5.27681533820225	0.116\\
5.27681533820225	0.117000000000001\\
5.3703610249956	0.117000000000001\\
5.3703610249956	0.117999999999999\\
5.38096700351496	0.117999999999999\\
5.38096700351496	0.119\\
5.38274055764511	0.119\\
5.38274055764511	0.120000000000001\\
5.39626332058022	0.120000000000001\\
5.39626332058022	0.120999999999999\\
5.50947973993767	0.120999999999999\\
5.50947973993767	0.122\\
5.52825656053392	0.122\\
5.52825656053392	0.123000000000001\\
5.55081268275247	0.123000000000001\\
5.55081268275247	0.123999999999999\\
5.56102441793164	0.123999999999999\\
5.56102441793164	0.125\\
5.5679764279595	0.125\\
5.5679764279595	0.126000000000001\\
5.61493738533886	0.126000000000001\\
5.61493738533886	0.126999999999999\\
5.62920857620479	0.126999999999999\\
5.62920857620479	0.128\\
5.67229997028932	0.128\\
5.67229997028932	0.129000000000001\\
5.67375236094146	0.129000000000001\\
5.67375236094146	0.129999999999999\\
5.6737543064699	0.131\\
5.67577295044853	0.131\\
5.67577295044853	0.132000000000001\\
5.67655023537676	0.132000000000001\\
5.67655023537676	0.132999999999999\\
5.82380987270255	0.132999999999999\\
5.82380987270255	0.134\\
5.84303407942859	0.134\\
5.84303407942859	0.135000000000002\\
5.84748760148055	0.135000000000002\\
5.84748760148055	0.135999999999999\\
5.88550825870224	0.135999999999999\\
5.88550825870224	0.137\\
5.89376372296185	0.137\\
5.89376372296185	0.138000000000002\\
5.92836623201958	0.138000000000002\\
5.92836623201958	0.138999999999999\\
5.96562070566641	0.138999999999999\\
5.96562070566641	0.140000000000001\\
6.02600573333724	0.140000000000001\\
6.02600573333724	0.140999999999998\\
6.02661347950932	0.140999999999998\\
6.02661347950932	0.141999999999999\\
6.09410776823865	0.141999999999999\\
6.09410776823865	0.143000000000001\\
6.10104707158006	0.143000000000001\\
6.10104707158006	0.143999999999998\\
6.11053894753761	0.143999999999998\\
6.11053894753761	0.145\\
6.14249980088784	0.145\\
6.14249980088784	0.146000000000001\\
6.14515306093688	0.146000000000001\\
6.14515306093688	0.146999999999998\\
6.23677013289424	0.146999999999998\\
6.23677013289424	0.148\\
6.27528661696275	0.148\\
6.27528661696275	0.149000000000001\\
6.27622824026137	0.149000000000001\\
6.27622824026137	0.149999999999999\\
6.37385933886591	0.149999999999999\\
6.37385933886591	0.151\\
6.40109976424147	0.151\\
6.40109976424147	0.152000000000001\\
6.43655666778684	0.152000000000001\\
6.43655666778684	0.152999999999999\\
6.44626693538625	0.152999999999999\\
6.44626693538625	0.154\\
6.52321322298343	0.154\\
6.52321322298343	0.155000000000001\\
6.61117033098988	0.155000000000001\\
6.61117033098988	0.155999999999999\\
6.66497810925719	0.155999999999999\\
6.66497810925719	0.157\\
6.67250870506525	0.157\\
6.67250870506525	0.158000000000001\\
6.68585788394695	0.158000000000001\\
6.68585788394695	0.158999999999999\\
6.76916841023698	0.158999999999999\\
6.76916841023698	0.16\\
6.7747012390318	0.16\\
6.7747012390318	0.161000000000001\\
6.79066319645026	0.161000000000001\\
6.79066319645026	0.161999999999999\\
6.80262232686701	0.161999999999999\\
6.80262232686701	0.163\\
6.81158926545573	0.163\\
6.81158926545573	0.164000000000001\\
6.82659127272075	0.164000000000001\\
6.82659127272075	0.164999999999999\\
6.86562998011819	0.164999999999999\\
6.86562998011819	0.166\\
6.88468578094396	0.166\\
6.88468578094396	0.167000000000002\\
6.92099849757128	0.167000000000002\\
6.92099849757128	0.167999999999999\\
7.00256489828005	0.167999999999999\\
7.00256489828005	0.169\\
7.06673361300536	0.169\\
7.06673361300536	0.170000000000002\\
7.10607804813317	0.170000000000002\\
7.10607804813317	0.170999999999999\\
7.18180476205096	0.170999999999999\\
7.18180476205096	0.172000000000001\\
7.24043085262359	0.172000000000001\\
7.24043085262359	0.172999999999998\\
7.24046007774935	0.173999999999999\\
7.3411699650152	0.173999999999999\\
7.3411699650152	0.175000000000001\\
7.35635412172633	0.175000000000001\\
7.35635412172633	0.175999999999998\\
7.37792831422373	0.175999999999998\\
7.37792831422373	0.177\\
7.38985413114062	0.177\\
7.38985413114062	0.178000000000001\\
7.41431902436654	0.178000000000001\\
7.41431902436654	0.178999999999998\\
7.43909066544539	0.178999999999998\\
7.43909066544539	0.18\\
7.44128861921401	0.18\\
7.44128861921401	0.181000000000001\\
7.44132153688226	0.181999999999999\\
7.45643370411537	0.181999999999999\\
7.45643370411537	0.183\\
7.51299091585562	0.183\\
7.51299091585562	0.184000000000001\\
7.52901224026751	0.184000000000001\\
7.52901224026751	0.184999999999999\\
7.58722095179184	0.184999999999999\\
7.58722095179184	0.186\\
7.60900144429775	0.186\\
7.60900144429775	0.187000000000001\\
7.64950496732641	0.187000000000001\\
7.64950496732641	0.187999999999999\\
7.67033343730173	0.187999999999999\\
7.67033343730173	0.189\\
7.74284563919162	0.189\\
7.74284563919162	0.190000000000001\\
7.75439754199746	0.190000000000001\\
7.75439754199746	0.190999999999999\\
7.76684962529655	0.190999999999999\\
7.76684962529655	0.192\\
7.76874487111977	0.192\\
7.76874487111977	0.193000000000001\\
7.84816433757019	0.193000000000001\\
7.84816433757019	0.193999999999999\\
7.85984354944276	0.193999999999999\\
7.85984354944276	0.195\\
7.88174332737082	0.195\\
7.88174332737082	0.196000000000002\\
7.89308599933914	0.196000000000002\\
7.89308599933914	0.196999999999999\\
7.9557120785772	0.196999999999999\\
7.9557120785772	0.198\\
8.0072207857164	0.198\\
8.0072207857164	0.199000000000002\\
8.01255954020422	0.199000000000002\\
8.01255954020422	0.199999999999999\\
8.07761507803753	0.199999999999999\\
8.07761507803753	0.201000000000001\\
8.13318789201147	0.201000000000001\\
8.13318789201147	0.202000000000002\\
8.1734869812083	0.202000000000002\\
8.1734869812083	0.202999999999999\\
8.28198846008255	0.202999999999999\\
8.28198846008255	0.204000000000001\\
8.30260231410971	0.204000000000001\\
8.30260231410971	0.204999999999998\\
8.32747635593666	0.204999999999998\\
8.32747635593666	0.206\\
8.34815670774283	0.206\\
8.34815670774283	0.207000000000001\\
8.36162889021264	0.207000000000001\\
8.36162889021264	0.207999999999998\\
8.40310103715907	0.207999999999998\\
8.40310103715907	0.209\\
8.40703284952155	0.209\\
8.40703284952155	0.210000000000001\\
8.42708786839249	0.210000000000001\\
8.42708786839249	0.210999999999999\\
8.42811373605712	0.210999999999999\\
8.42811373605712	0.212\\
8.49246658259504	0.212\\
8.49246658259504	0.213000000000001\\
8.55455037848391	0.213000000000001\\
8.55455037848391	0.213999999999999\\
8.63700737527708	0.213999999999999\\
8.63700737527708	0.215\\
8.66633462849933	0.215\\
8.66633462849933	0.216000000000001\\
8.67473841742763	0.216000000000001\\
8.67473841742763	0.216999999999999\\
8.69439670574657	0.216999999999999\\
8.69439670574657	0.218\\
8.70219693306189	0.218\\
8.70219693306189	0.219000000000001\\
8.74936188092085	0.219000000000001\\
8.74936188092085	0.219999999999999\\
8.79578838191241	0.219999999999999\\
8.79578838191241	0.221\\
8.82308407646516	0.221\\
8.82308407646516	0.222000000000001\\
8.84381983014616	0.222000000000001\\
8.84381983014616	0.222999999999999\\
8.85852392924552	0.222999999999999\\
8.85852392924552	0.224\\
8.86213284005035	0.224\\
8.86213284005035	0.225000000000001\\
8.86897083335817	0.225000000000001\\
8.86897083335817	0.225999999999999\\
8.87232049273012	0.225999999999999\\
8.87232049273012	0.227\\
8.9099568375874	0.227\\
8.9099568375874	0.228000000000002\\
8.91726912874979	0.228000000000002\\
8.91726912874979	0.228999999999999\\
8.93933641219556	0.228999999999999\\
8.93933641219556	0.23\\
9.02843688999173	0.23\\
9.02843688999173	0.231000000000002\\
9.0295583633339	0.231000000000002\\
9.0295583633339	0.231999999999999\\
9.03112752512337	0.231999999999999\\
9.03112752512337	0.233000000000001\\
9.04807787521565	0.233000000000001\\
9.04807787521565	0.234000000000002\\
9.06053857086298	0.234000000000002\\
9.06053857086298	0.234999999999999\\
9.16567700622066	0.234999999999999\\
9.16567700622066	0.236000000000001\\
9.17129921202995	0.236000000000001\\
9.17129921202995	0.236999999999998\\
9.18983275719851	0.236999999999998\\
9.18983275719851	0.238\\
9.2191588738163	0.238\\
9.2191588738163	0.239000000000001\\
9.22284749458314	0.239000000000001\\
9.22284749458314	0.239999999999998\\
9.22976427673048	0.239999999999998\\
9.22976427673048	0.241\\
9.28388884528151	0.241\\
9.28388884528151	0.242000000000001\\
9.33992368627242	0.242000000000001\\
9.33992368627242	0.242999999999999\\
9.35028249562424	0.242999999999999\\
9.35028249562424	0.244\\
9.36890649249433	0.244\\
9.36890649249433	0.245000000000001\\
9.38124419855254	0.245000000000001\\
9.38124419855254	0.245999999999999\\
9.39609225956331	0.245999999999999\\
9.39609225956331	0.247\\
9.40244357908474	0.247\\
9.40244357908474	0.248000000000001\\
9.40248130135294	0.248999999999999\\
9.4072701296134	0.248999999999999\\
9.4072701296134	0.25\\
9.41583256108772	0.25\\
9.41583256108772	0.251000000000001\\
9.4911172567998	0.251000000000001\\
9.4911172567998	0.251999999999999\\
9.58267762862332	0.251999999999999\\
9.58267762862332	0.253\\
9.62656971065859	0.253\\
9.62656971065859	0.254000000000001\\
9.64830074665777	0.254000000000001\\
9.64830074665777	0.254999999999999\\
9.66309079082066	0.254999999999999\\
9.66309079082066	0.256\\
9.85068246143789	0.256\\
9.85068246143789	0.257000000000001\\
9.86569753462436	0.257000000000001\\
9.86569753462436	0.257999999999999\\
9.97383984033348	0.257999999999999\\
9.97383984033348	0.259\\
10.0349564275483	0.259\\
10.0349564275483	0.260000000000002\\
10.0917656853009	0.260000000000002\\
10.0917656853009	0.260999999999999\\
10.1528796177089	0.260999999999999\\
10.1528796177089	0.262\\
10.1642617096831	0.262\\
10.1642617096831	0.263000000000002\\
10.200784597238	0.263000000000002\\
10.200784597238	0.263999999999999\\
10.2224936849278	0.263999999999999\\
10.2224936849278	0.265000000000001\\
10.2468507381583	0.265000000000001\\
10.2468507381583	0.266000000000002\\
10.2921507754298	0.266000000000002\\
10.2921507754298	0.266999999999999\\
10.3153091031257	0.266999999999999\\
10.3153091031257	0.268000000000001\\
10.3320495998409	0.268000000000001\\
10.3320495998409	0.268999999999998\\
10.3685817284743	0.268999999999998\\
10.3685817284743	0.27\\
10.4160982132822	0.27\\
10.4160982132822	0.271000000000001\\
10.4950401530139	0.271000000000001\\
10.4950401530139	0.271999999999998\\
10.4967695109732	0.271999999999998\\
10.4967695109732	0.273\\
10.4978522746401	0.273\\
10.4978522746401	0.274000000000001\\
10.5130734795088	0.274000000000001\\
10.5130734795088	0.274999999999999\\
10.5706155286983	0.274999999999999\\
10.5706155286983	0.276\\
10.7716155780462	0.276\\
10.7716155780462	0.277000000000001\\
10.8344553223309	0.277000000000001\\
10.8344553223309	0.277999999999999\\
10.8574378226201	0.277999999999999\\
10.8574378226201	0.279\\
10.8872449137071	0.279\\
10.8872449137071	0.280000000000001\\
10.9280809487484	0.280000000000001\\
10.9280809487484	0.280999999999999\\
10.9324147430007	0.280999999999999\\
10.9324147430007	0.282\\
10.9327202188576	0.283000000000001\\
10.9478116856154	0.283000000000001\\
10.9478116856154	0.283999999999999\\
10.9958359571563	0.283999999999999\\
10.9958359571563	0.285\\
11.0218741560738	0.285\\
11.0218741560738	0.286000000000001\\
11.0467563368891	0.286000000000001\\
11.0467563368891	0.286999999999999\\
11.0476250871773	0.286999999999999\\
11.0476250871773	0.288\\
11.0701650706526	0.288\\
11.0701650706526	0.289000000000001\\
11.089805664843	0.289000000000001\\
11.089805664843	0.289999999999999\\
11.0946888051818	0.289999999999999\\
11.0946888051818	0.291\\
11.1576228026228	0.291\\
11.1576228026228	0.292000000000002\\
11.1613350035088	0.292000000000002\\
11.1613350035088	0.292999999999999\\
11.2327011821191	0.292999999999999\\
11.2327011821191	0.294\\
11.2670026810109	0.294\\
11.2670026810109	0.295000000000002\\
11.2741905248258	0.295000000000002\\
11.2741905248258	0.295999999999999\\
11.3080135558926	0.295999999999999\\
11.3080135558926	0.297000000000001\\
11.3169340531769	0.297000000000001\\
11.3169340531769	0.297999999999998\\
11.3770997824347	0.297999999999998\\
11.3770997824347	0.298999999999999\\
11.3812868997448	0.298999999999999\\
11.3812868997448	0.300000000000001\\
11.3951869538458	0.300000000000001\\
11.3951869538458	0.300999999999998\\
11.4551326618649	0.300999999999998\\
11.4551326618649	0.302\\
11.5412902044101	0.302\\
11.5412902044101	0.303000000000001\\
11.5548042962638	0.303000000000001\\
11.5548042962638	0.303999999999998\\
11.624543760616	0.303999999999998\\
11.624543760616	0.305\\
11.6873574070931	0.305\\
11.6873574070931	0.306000000000001\\
11.6880871932757	0.306000000000001\\
11.6880871932757	0.306999999999999\\
11.7130226656253	0.306999999999999\\
11.7130226656253	0.308\\
11.7602453640873	0.308\\
11.7602453640873	0.309000000000001\\
11.7984648715149	0.309000000000001\\
11.7984648715149	0.309999999999999\\
11.8038685890743	0.309999999999999\\
11.8038685890743	0.311\\
11.8179105811751	0.311\\
11.8179105811751	0.312000000000001\\
11.9858977670247	0.312000000000001\\
11.9858977670247	0.312999999999999\\
12.024247186404	0.312999999999999\\
12.024247186404	0.314\\
12.0363060423416	0.314\\
12.0363060423416	0.315000000000001\\
12.0484115279367	0.315000000000001\\
12.0484115279367	0.315999999999999\\
12.1673845745062	0.315999999999999\\
12.1673845745062	0.317\\
12.1679981652066	0.317\\
12.1679981652066	0.318000000000001\\
12.2616133070754	0.318000000000001\\
12.2616133070754	0.318999999999999\\
12.2646795903127	0.318999999999999\\
12.2646795903127	0.32\\
12.3612967224898	0.32\\
12.3612967224898	0.321000000000002\\
12.3875426717669	0.321000000000002\\
12.3875426717669	0.321999999999999\\
12.4160142800406	0.321999999999999\\
12.4160142800406	0.323\\
12.4351717715431	0.323\\
12.4351717715431	0.324000000000002\\
12.4848420794398	0.324000000000002\\
12.4848420794398	0.324999999999999\\
12.5043411715261	0.324999999999999\\
12.5043411715261	0.326000000000001\\
12.5831397046957	0.326000000000001\\
12.5831397046957	0.327000000000002\\
12.595286887384	0.327000000000002\\
12.595286887384	0.327999999999999\\
12.6974354959071	0.327999999999999\\
12.6974354959071	0.329000000000001\\
12.8093595439844	0.329000000000001\\
12.8093595439844	0.329999999999998\\
12.8146101414832	0.329999999999998\\
12.8146101414832	0.331\\
12.8185921933466	0.331\\
12.8185921933466	0.332000000000001\\
12.8338489739239	0.332000000000001\\
12.8338489739239	0.332999999999998\\
13.0655227735036	0.332999999999998\\
13.0655227735036	0.334\\
13.1297318046093	0.334\\
13.1297318046093	0.335000000000001\\
13.1497702027908	0.335000000000001\\
13.1497702027908	0.335999999999999\\
13.2355636611288	0.335999999999999\\
13.2355636611288	0.337\\
13.2369723532253	0.337\\
13.2369723532253	0.338000000000001\\
13.2632137660075	0.338000000000001\\
13.2632137660075	0.338999999999999\\
13.3191285156606	0.338999999999999\\
13.3191285156606	0.34\\
13.3262647458303	0.34\\
13.3262647458303	0.341000000000001\\
13.3595697956316	0.341000000000001\\
13.3595697956316	0.341999999999999\\
13.3660430716036	0.341999999999999\\
13.3660430716036	0.343\\
13.3749590176751	0.343\\
13.3749590176751	0.344000000000001\\
13.4315366277582	0.344000000000001\\
13.4315366277582	0.344999999999999\\
13.5112737476418	0.344999999999999\\
13.5112737476418	0.346\\
13.5203501551649	0.346\\
13.5203501551649	0.347000000000001\\
13.6306555967801	0.347000000000001\\
13.6306555967801	0.347999999999999\\
13.6372794965164	0.347999999999999\\
13.6372794965164	0.349\\
13.6464090971152	0.349\\
13.6464090971152	0.350000000000001\\
13.8011289031858	0.350000000000001\\
13.8011289031858	0.350999999999999\\
13.8898415995752	0.350999999999999\\
13.8898415995752	0.352\\
13.9917984171552	0.352\\
13.9917984171552	0.353000000000002\\
14.0018519870006	0.353000000000002\\
14.0018519870006	0.353999999999999\\
14.0140994700684	0.353999999999999\\
14.0140994700684	0.355\\
14.057290270997	0.355\\
14.057290270997	0.356000000000002\\
14.1495296346505	0.356000000000002\\
14.1495296346505	0.356999999999999\\
14.1511623869892	0.356999999999999\\
14.1511623869892	0.358000000000001\\
14.1781827429532	0.358000000000001\\
14.1781827429532	0.359000000000002\\
14.1790035578752	0.359000000000002\\
14.1790035578752	0.359999999999999\\
14.2724446193806	0.359999999999999\\
14.2724446193806	0.361000000000001\\
14.2772668477203	0.361000000000001\\
14.2772668477203	0.361999999999998\\
14.2954529702751	0.361999999999998\\
14.2954529702751	0.363\\
14.3171098957945	0.363\\
14.3171098957945	0.364000000000001\\
14.3226177078377	0.364000000000001\\
14.3226177078377	0.364999999999998\\
14.4732578848578	0.364999999999998\\
14.4732578848578	0.366\\
14.475265810622	0.366\\
14.475265810622	0.367000000000001\\
14.553355787056	0.367000000000001\\
14.553355787056	0.367999999999999\\
14.5571404090129	0.367999999999999\\
14.5571404090129	0.369\\
14.6209968458127	0.369\\
14.6209968458127	0.370000000000001\\
14.6573126143554	0.370000000000001\\
14.6573126143554	0.370999999999999\\
14.7516775859119	0.370999999999999\\
14.7516775859119	0.372\\
14.8445651851312	0.372\\
14.8445651851312	0.373000000000001\\
14.8746654121153	0.373000000000001\\
14.8746654121153	0.373999999999999\\
14.8793833558806	0.373999999999999\\
14.8793833558806	0.375\\
14.8871819784518	0.375\\
14.8871819784518	0.376000000000001\\
14.9090671441209	0.376000000000001\\
14.9090671441209	0.376999999999999\\
14.9183302710577	0.376999999999999\\
14.9183302710577	0.378\\
14.9603397314511	0.378\\
14.9603397314511	0.379000000000001\\
15.0364794007278	0.379000000000001\\
15.0364794007278	0.379999999999999\\
15.0601788971135	0.379999999999999\\
15.0601788971135	0.381\\
15.0795466005564	0.381\\
15.0795466005564	0.382000000000001\\
15.1038871198053	0.382000000000001\\
15.1038871198053	0.382999999999999\\
15.1204780234064	0.382999999999999\\
15.1204780234064	0.384\\
15.1743644903108	0.384\\
15.1743644903108	0.385000000000002\\
15.2822247995747	0.385000000000002\\
15.2822247995747	0.385999999999999\\
15.3134069693582	0.385999999999999\\
15.3134069693582	0.387\\
15.3905504715781	0.387\\
15.3905504715781	0.388000000000002\\
15.4236833229464	0.388000000000002\\
15.4236833229464	0.388999999999999\\
15.5127972088262	0.388999999999999\\
15.5127972088262	0.390000000000001\\
15.5191266244127	0.390000000000001\\
15.5191266244127	0.391000000000002\\
15.5773103091721	0.391000000000002\\
15.5773103091721	0.391999999999999\\
15.6000342671166	0.391999999999999\\
15.6000342671166	0.393000000000001\\
15.6150239050465	0.393000000000001\\
15.6150239050465	0.393999999999998\\
15.6691881119076	0.393999999999998\\
15.6691881119076	0.395\\
15.7031743218723	0.395\\
15.7031743218723	0.396000000000001\\
15.7442898416197	0.396000000000001\\
15.7442898416197	0.396999999999998\\
15.7948852295872	0.396999999999998\\
15.7948852295872	0.398\\
15.8994918925342	0.398\\
15.8994918925342	0.399000000000001\\
15.9610259315975	0.399000000000001\\
15.9610259315975	0.399999999999999\\
15.992487341921	0.399999999999999\\
15.992487341921	0.401\\
16.0381444691193	0.401\\
16.0381444691193	0.402000000000001\\
16.0385568212828	0.402000000000001\\
16.0385568212828	0.402999999999999\\
16.073328022115	0.402999999999999\\
16.073328022115	0.404\\
16.1945740491162	0.404\\
16.1945740491162	0.405000000000001\\
16.2179739115458	0.405000000000001\\
16.2179739115458	0.405999999999999\\
16.2579883020888	0.405999999999999\\
16.2579883020888	0.407\\
16.2939219825736	0.407\\
16.2939219825736	0.408000000000001\\
16.3400077507418	0.408000000000001\\
16.3400077507418	0.408999999999999\\
16.3434531261849	0.408999999999999\\
16.3434531261849	0.41\\
16.3838136125219	0.41\\
16.3838136125219	0.411000000000001\\
16.3883124681137	0.411000000000001\\
16.3883124681137	0.411999999999999\\
16.4084354338351	0.411999999999999\\
16.4084354338351	0.413\\
16.4400136990869	0.413\\
16.4400136990869	0.414000000000001\\
16.4416707268426	0.414000000000001\\
16.4416707268426	0.414999999999999\\
16.4613467606971	0.414999999999999\\
16.4613467606971	0.416\\
16.4625421248732	0.416\\
16.4625421248732	0.417000000000002\\
16.5718153190425	0.417000000000002\\
16.5718153190425	0.417999999999999\\
16.6011946276638	0.417999999999999\\
16.6011946276638	0.419\\
16.63426715149	0.419\\
16.63426715149	0.420000000000002\\
16.6718697094536	0.420000000000002\\
16.6718697094536	0.420999999999999\\
16.6950254157817	0.420999999999999\\
16.6950254157817	0.422000000000001\\
16.6952600194475	0.422999999999998\\
16.7041518934524	0.422999999999998\\
16.7041518934524	0.423999999999999\\
16.7978366354462	0.423999999999999\\
16.7978366354462	0.425000000000001\\
16.9196381331046	0.425000000000001\\
16.9196381331046	0.425999999999998\\
16.9690276866404	0.425999999999998\\
16.9690276866404	0.427\\
17.1102911845084	0.427\\
17.1102911845084	0.428000000000001\\
17.1300985739345	0.428000000000001\\
17.1300985739345	0.428999999999998\\
17.2119586730857	0.428999999999998\\
17.2119586730857	0.43\\
17.2570793157121	0.43\\
17.2570793157121	0.431000000000001\\
17.3032428415456	0.431000000000001\\
17.3032428415456	0.431999999999999\\
17.3399861124165	0.431999999999999\\
17.3399861124165	0.433\\
17.5274143831462	0.433\\
17.5274143831462	0.434000000000001\\
17.6306006052949	0.434000000000001\\
17.6306006052949	0.434999999999999\\
17.7577885663611	0.434999999999999\\
17.7577885663611	0.436\\
17.8301009894205	0.436\\
17.8301009894205	0.437000000000001\\
17.8378071337523	0.437000000000001\\
17.8378071337523	0.437999999999999\\
17.859762361964	0.437999999999999\\
17.859762361964	0.439\\
18.0518334925148	0.439\\
18.0518334925148	0.440000000000001\\
18.0913147357299	0.440000000000001\\
18.0913147357299	0.440999999999999\\
18.1087635244697	0.440999999999999\\
18.1087635244697	0.442\\
18.1353072553847	0.442\\
18.1353072553847	0.443000000000001\\
18.319730831366	0.443000000000001\\
18.319730831366	0.443999999999999\\
18.3362861416076	0.443999999999999\\
18.3362861416076	0.445\\
18.3546993258773	0.445\\
18.3546993258773	0.446000000000002\\
18.3829502037924	0.446000000000002\\
18.3829502037924	0.446999999999999\\
18.4444411692082	0.446999999999999\\
18.4444411692082	0.448\\
18.4583158055538	0.448\\
18.4583158055538	0.449000000000002\\
18.5988669457081	0.449000000000002\\
18.5988669457081	0.449999999999999\\
18.6963715540037	0.449999999999999\\
18.6963715540037	0.451000000000001\\
18.7745817053375	0.451000000000001\\
18.7745817053375	0.452000000000002\\
18.9098641387314	0.452000000000002\\
18.9098641387314	0.452999999999999\\
18.9336307532513	0.452999999999999\\
18.9336307532513	0.454000000000001\\
19.0673916147378	0.454000000000001\\
19.0673916147378	0.454999999999998\\
19.0861547197154	0.454999999999998\\
19.0861547197154	0.456\\
19.1516670042	0.456\\
19.1516670042	0.457000000000001\\
19.1744448963439	0.457000000000001\\
19.1744448963439	0.457999999999998\\
19.2707528673663	0.457999999999998\\
19.2707528673663	0.459\\
19.2832678243574	0.459\\
19.2832678243574	0.460000000000001\\
19.2922279497294	0.460000000000001\\
19.2922279497294	0.460999999999999\\
19.3732758642869	0.460999999999999\\
19.3732758642869	0.462\\
19.4001923615089	0.462\\
19.4001923615089	0.463000000000001\\
19.414568122608	0.463000000000001\\
19.414568122608	0.463999999999999\\
19.438892248354	0.463999999999999\\
19.438892248354	0.465\\
19.536373201721	0.465\\
19.536373201721	0.466000000000001\\
19.5387016209077	0.466000000000001\\
19.5387016209077	0.466999999999999\\
19.5473157451822	0.466999999999999\\
19.5473157451822	0.468\\
19.5495130107505	0.468\\
19.5495130107505	0.469000000000001\\
19.5736838951198	0.469000000000001\\
19.5736838951198	0.469999999999999\\
19.7140620725359	0.469999999999999\\
19.7140620725359	0.471\\
19.9449482641378	0.471\\
19.9449482641378	0.472000000000001\\
19.9895440981108	0.472000000000001\\
19.9895440981108	0.472999999999999\\
20.2351585823607	0.472999999999999\\
};
\addlegendentry{$\mH_{22}\vl\vu s \lambda$ \cite{Pritts-ARXIV17}}

\addplot [color=green,line width=1.0pt]
  table[row sep=crcr]{%
0.834635561832183	0\\
0.834635561832183	0.00100000000000122\\
0.838189632489165	0.00100000000000122\\
0.838189632489165	0.00199999999999889\\
1.06916748448506	0.00199999999999889\\
1.06916748448506	0.00300000000000011\\
1.54225845212536	0.00300000000000011\\
1.54225845212536	0.00400000000000134\\
1.56086588107426	0.00400000000000134\\
1.56086588107426	0.00499999999999901\\
1.61358271577789	0.00499999999999901\\
1.61358271577789	0.00600000000000023\\
1.67524695134369	0.00600000000000023\\
1.67524695134369	0.00700000000000145\\
1.74671110487767	0.00700000000000145\\
1.74671110487767	0.00799999999999912\\
1.75103485294354	0.00799999999999912\\
1.75103485294354	0.00900000000000034\\
1.88886501054797	0.00900000000000034\\
1.88886501054797	0.0100000000000016\\
1.92285128971927	0.0100000000000016\\
1.92285128971927	0.0109999999999992\\
1.96604879517695	0.0109999999999992\\
1.96604879517695	0.0120000000000005\\
2.02257951612265	0.0120000000000005\\
2.02257951612265	0.0130000000000017\\
2.0283291540474	0.0130000000000017\\
2.0283291540474	0.0139999999999993\\
2.14479539398531	0.0139999999999993\\
2.14479539398531	0.0150000000000006\\
2.17356536275136	0.0150000000000006\\
2.17356536275136	0.0159999999999982\\
2.21299033794419	0.0159999999999982\\
2.21299033794419	0.0169999999999995\\
2.22913694741718	0.0169999999999995\\
2.22913694741718	0.0180000000000007\\
2.26257038827441	0.0180000000000007\\
2.26257038827441	0.0189999999999984\\
2.39018161638302	0.0189999999999984\\
2.39018161638302	0.0199999999999996\\
2.40192696843827	0.0199999999999996\\
2.40192696843827	0.0210000000000008\\
2.45011853020516	0.0210000000000008\\
2.45011853020516	0.0219999999999985\\
2.5223590747147	0.0219999999999985\\
2.5223590747147	0.0229999999999997\\
2.55286816558236	0.0229999999999997\\
2.55286816558236	0.0240000000000009\\
2.63484392264847	0.0240000000000009\\
2.63484392264847	0.0249999999999986\\
2.67632655221817	0.0249999999999986\\
2.67632655221817	0.0259999999999998\\
2.68046722053155	0.0259999999999998\\
2.68046722053155	0.027000000000001\\
2.69196247302561	0.027000000000001\\
2.69196247302561	0.0279999999999987\\
2.69770001446898	0.0279999999999987\\
2.69770001446898	0.0289999999999999\\
2.75999511955915	0.0289999999999999\\
2.75999511955915	0.0300000000000011\\
2.76464101461068	0.0300000000000011\\
2.76464101461068	0.0309999999999988\\
2.7806574255542	0.0309999999999988\\
2.7806574255542	0.032\\
2.84401040925307	0.032\\
2.84401040925307	0.0330000000000013\\
2.8515356954807	0.0330000000000013\\
2.8515356954807	0.0339999999999989\\
2.9696421178902	0.0339999999999989\\
2.9696421178902	0.0350000000000001\\
2.97120644194446	0.0350000000000001\\
2.97120644194446	0.0360000000000014\\
3.01002448849252	0.0360000000000014\\
3.01002448849252	0.036999999999999\\
3.07105002193509	0.036999999999999\\
3.07105002193509	0.0380000000000003\\
3.08014813245001	0.0380000000000003\\
3.08014813245001	0.0390000000000015\\
3.15521788504769	0.0390000000000015\\
3.15521788504769	0.0399999999999991\\
3.16108597114216	0.0399999999999991\\
3.16108597114216	0.0410000000000004\\
3.17262325513319	0.0410000000000004\\
3.17262325513319	0.0420000000000016\\
3.31530409301136	0.0420000000000016\\
3.31530409301136	0.0429999999999993\\
3.31658384134664	0.0429999999999993\\
3.31658384134664	0.0440000000000005\\
3.36015388670286	0.0440000000000005\\
3.36015388670286	0.0450000000000017\\
3.37333424684174	0.0450000000000017\\
3.37333424684174	0.0459999999999994\\
3.37643027976679	0.0459999999999994\\
3.37643027976679	0.0470000000000006\\
3.45105342188149	0.0470000000000006\\
3.45105342188149	0.0479999999999983\\
3.5653965730081	0.0479999999999983\\
3.5653965730081	0.0489999999999995\\
3.59914000234239	0.0489999999999995\\
3.59914000234239	0.0500000000000007\\
3.60911147953212	0.0500000000000007\\
3.60911147953212	0.0509999999999984\\
3.64299495629621	0.0509999999999984\\
3.64299495629621	0.0519999999999996\\
3.64486960724017	0.0519999999999996\\
3.64486960724017	0.0530000000000008\\
3.6537913286235	0.0530000000000008\\
3.6537913286235	0.0539999999999985\\
3.67886599815504	0.0539999999999985\\
3.67886599815504	0.0549999999999997\\
3.68329496023505	0.0549999999999997\\
3.68329496023505	0.0560000000000009\\
3.70989804640872	0.0560000000000009\\
3.70989804640872	0.0569999999999986\\
3.71026108471338	0.0579999999999998\\
3.73540406287696	0.0579999999999998\\
3.73540406287696	0.0590000000000011\\
3.73795012946228	0.0590000000000011\\
3.73795012946228	0.0599999999999987\\
3.74489972623457	0.0599999999999987\\
3.74489972623457	0.0609999999999999\\
3.76450274588075	0.0609999999999999\\
3.76450274588075	0.0620000000000012\\
3.78499199117483	0.0620000000000012\\
3.78499199117483	0.0629999999999988\\
3.83514364419182	0.0629999999999988\\
3.83514364419182	0.0640000000000001\\
3.8519179040442	0.0640000000000001\\
3.8519179040442	0.0650000000000013\\
3.87477999818726	0.0650000000000013\\
3.87477999818726	0.0659999999999989\\
3.93015516682762	0.0659999999999989\\
3.93015516682762	0.0670000000000002\\
3.97134887126926	0.0670000000000002\\
3.97134887126926	0.0680000000000014\\
3.98361872434101	0.0680000000000014\\
3.98361872434101	0.0689999999999991\\
4.01838583282082	0.0689999999999991\\
4.01838583282082	0.0700000000000003\\
4.05654774757451	0.0700000000000003\\
4.05654774757451	0.0710000000000015\\
4.1203242992337	0.0710000000000015\\
4.1203242992337	0.0719999999999992\\
4.12363119454113	0.0719999999999992\\
4.12363119454113	0.0730000000000004\\
4.18909986140573	0.0730000000000004\\
4.18909986140573	0.0740000000000016\\
4.25516198872257	0.0740000000000016\\
4.25516198872257	0.0749999999999993\\
4.29318043805915	0.0749999999999993\\
4.29318043805915	0.0760000000000005\\
4.32937410997391	0.0760000000000005\\
4.32937410997391	0.0770000000000017\\
4.40406380302571	0.0770000000000017\\
4.40406380302571	0.0779999999999994\\
4.41027772883908	0.0779999999999994\\
4.41027772883908	0.0790000000000006\\
4.41797662596554	0.0790000000000006\\
4.41797662596554	0.0799999999999983\\
4.50827674092176	0.0799999999999983\\
4.50827674092176	0.0809999999999995\\
4.55293997050905	0.0809999999999995\\
4.55293997050905	0.0820000000000007\\
4.60067700310425	0.0820000000000007\\
4.60067700310425	0.0829999999999984\\
4.62663359763009	0.0829999999999984\\
4.62663359763009	0.0839999999999996\\
4.65594873034131	0.0839999999999996\\
4.65594873034131	0.0850000000000009\\
4.66327055154063	0.0850000000000009\\
4.66327055154063	0.0859999999999985\\
4.69163235759338	0.0859999999999985\\
4.69163235759338	0.0869999999999997\\
4.69960374990671	0.0869999999999997\\
4.69960374990671	0.088000000000001\\
4.71262463415438	0.088000000000001\\
4.71262463415438	0.0889999999999986\\
4.71747046043325	0.0889999999999986\\
4.71747046043325	0.0899999999999999\\
4.76716874921156	0.0899999999999999\\
4.76716874921156	0.0910000000000011\\
4.82273527461574	0.0910000000000011\\
4.82273527461574	0.0919999999999987\\
4.84700173696875	0.0919999999999987\\
4.84700173696875	0.093\\
4.8897020957996	0.093\\
4.8897020957996	0.0940000000000012\\
4.8952543654259	0.0940000000000012\\
4.8952543654259	0.0949999999999989\\
4.91252543777734	0.0949999999999989\\
4.91252543777734	0.0960000000000001\\
4.92511914302117	0.0960000000000001\\
4.92511914302117	0.0970000000000013\\
4.93330029840432	0.0970000000000013\\
4.93330029840432	0.097999999999999\\
4.94119582995426	0.097999999999999\\
4.94119582995426	0.0990000000000002\\
4.9540716201806	0.0990000000000002\\
4.9540716201806	0.100000000000001\\
5.01529082999513	0.100000000000001\\
5.01529082999513	0.100999999999999\\
5.03925387266416	0.100999999999999\\
5.03925387266416	0.102\\
5.04708423554847	0.102\\
5.04708423554847	0.103000000000002\\
5.0478158541162	0.103000000000002\\
5.0478158541162	0.103999999999999\\
5.05037114820803	0.103999999999999\\
5.05037114820803	0.105\\
5.05210063882332	0.105\\
5.05210063882332	0.106000000000002\\
5.06223908866691	0.106000000000002\\
5.06223908866691	0.106999999999999\\
5.12104482692357	0.106999999999999\\
5.12104482692357	0.108000000000001\\
5.15726506671386	0.108000000000001\\
5.15726506671386	0.109000000000002\\
5.18247454394168	0.109000000000002\\
5.18247454394168	0.109999999999999\\
5.18739279349762	0.109999999999999\\
5.18739279349762	0.111000000000001\\
5.20069613796552	0.111000000000001\\
5.20069613796552	0.111999999999998\\
5.22319249119991	0.111999999999998\\
5.22319249119991	0.113\\
5.23603775052139	0.113\\
5.23603775052139	0.114000000000001\\
5.28433344272871	0.114000000000001\\
5.28433344272871	0.114999999999998\\
5.29601910793876	0.114999999999998\\
5.29601910793876	0.116\\
5.31781521612807	0.116\\
5.31781521612807	0.117000000000001\\
5.32733477963034	0.117000000000001\\
5.32733477963034	0.117999999999999\\
5.34597720881496	0.117999999999999\\
5.34597720881496	0.119\\
5.38580584937538	0.119\\
5.38580584937538	0.120000000000001\\
5.38765461192862	0.120000000000001\\
5.38765461192862	0.120999999999999\\
5.40060879054039	0.120999999999999\\
5.40060879054039	0.122\\
5.40534264127697	0.122\\
5.40534264127697	0.123000000000001\\
5.4056170876047	0.123999999999999\\
5.4347028626353	0.123999999999999\\
5.4347028626353	0.125\\
5.45093504796436	0.125\\
5.45093504796436	0.126000000000001\\
5.59394988369472	0.126000000000001\\
5.59394988369472	0.126999999999999\\
5.59702938287048	0.126999999999999\\
5.59702938287048	0.128\\
5.67122227447917	0.128\\
5.67122227447917	0.129000000000001\\
5.721173219368	0.129000000000001\\
5.721173219368	0.129999999999999\\
5.72698658705053	0.129999999999999\\
5.72698658705053	0.131\\
5.79385703593349	0.131\\
5.79385703593349	0.132000000000001\\
5.81162292958166	0.132000000000001\\
5.81162292958166	0.132999999999999\\
5.85562182319351	0.132999999999999\\
5.85562182319351	0.134\\
5.8630931938315	0.134\\
5.8630931938315	0.135000000000002\\
5.87035568822762	0.135000000000002\\
5.87035568822762	0.135999999999999\\
5.88289226193858	0.135999999999999\\
5.88289226193858	0.137\\
5.88381335539452	0.137\\
5.88381335539452	0.138000000000002\\
5.96313512562484	0.138000000000002\\
5.96313512562484	0.138999999999999\\
5.97367314161933	0.138999999999999\\
5.97367314161933	0.140000000000001\\
5.99328406711706	0.140000000000001\\
5.99328406711706	0.140999999999998\\
6.00757905048742	0.140999999999998\\
6.00757905048742	0.141999999999999\\
6.02153189681892	0.141999999999999\\
6.02153189681892	0.143000000000001\\
6.07501664164563	0.143000000000001\\
6.07501664164563	0.143999999999998\\
6.10800926950396	0.143999999999998\\
6.10800926950396	0.145\\
6.15989084096046	0.145\\
6.15989084096046	0.146000000000001\\
6.16075272185254	0.146000000000001\\
6.16075272185254	0.146999999999998\\
6.18240755552833	0.146999999999998\\
6.18240755552833	0.148\\
6.22749363258348	0.148\\
6.22749363258348	0.149000000000001\\
6.25235296602863	0.149000000000001\\
6.25235296602863	0.149999999999999\\
6.25640956129154	0.149999999999999\\
6.25640956129154	0.151\\
6.26661504471197	0.151\\
6.26661504471197	0.152000000000001\\
6.30175352964787	0.152000000000001\\
6.30175352964787	0.152999999999999\\
6.30276360495024	0.152999999999999\\
6.30276360495024	0.154\\
6.30301247420278	0.155000000000001\\
6.30386570226579	0.155000000000001\\
6.30386570226579	0.155999999999999\\
6.30696061489829	0.155999999999999\\
6.30696061489829	0.157\\
6.32686766448315	0.157\\
6.32686766448315	0.158000000000001\\
6.33998566839661	0.158000000000001\\
6.33998566839661	0.158999999999999\\
6.34568245330369	0.158999999999999\\
6.34568245330369	0.16\\
6.34947037786434	0.16\\
6.34947037786434	0.161000000000001\\
6.38965052818889	0.161000000000001\\
6.38965052818889	0.161999999999999\\
6.39118857966149	0.161999999999999\\
6.39118857966149	0.163\\
6.42162182863418	0.163\\
6.42162182863418	0.164000000000001\\
6.42347919066856	0.164000000000001\\
6.42347919066856	0.164999999999999\\
6.44526647435224	0.164999999999999\\
6.44526647435224	0.166\\
6.45480978583846	0.166\\
6.45480978583846	0.167000000000002\\
6.46365672712558	0.167000000000002\\
6.46365672712558	0.167999999999999\\
6.52955120333475	0.167999999999999\\
6.52955120333475	0.169\\
6.53144325086916	0.169\\
6.53144325086916	0.170000000000002\\
6.53690828920631	0.170000000000002\\
6.53690828920631	0.170999999999999\\
6.56137425654191	0.170999999999999\\
6.56137425654191	0.172000000000001\\
6.62446296459967	0.172000000000001\\
6.62446296459967	0.172999999999998\\
6.67688696988953	0.172999999999998\\
6.67688696988953	0.173999999999999\\
6.72063069770461	0.173999999999999\\
6.72063069770461	0.175000000000001\\
6.72275461541899	0.175000000000001\\
6.72275461541899	0.175999999999998\\
6.75247347407766	0.175999999999998\\
6.75247347407766	0.177\\
6.79094698240143	0.177\\
6.79094698240143	0.178000000000001\\
6.82423209000978	0.178000000000001\\
6.82423209000978	0.178999999999998\\
6.84059979355662	0.178999999999998\\
6.84059979355662	0.18\\
6.84412183449421	0.18\\
6.84412183449421	0.181000000000001\\
6.84701900918414	0.181000000000001\\
6.84701900918414	0.181999999999999\\
6.89231452044154	0.181999999999999\\
6.89231452044154	0.183\\
6.89601499406369	0.183\\
6.89601499406369	0.184000000000001\\
6.91151233584879	0.184000000000001\\
6.91151233584879	0.184999999999999\\
6.93225224241275	0.184999999999999\\
6.93225224241275	0.186\\
6.97722734250237	0.186\\
6.97722734250237	0.187000000000001\\
6.98149652633475	0.187000000000001\\
6.98149652633475	0.187999999999999\\
6.99138477943463	0.187999999999999\\
6.99138477943463	0.189\\
7.02101491286716	0.189\\
7.02101491286716	0.190000000000001\\
7.05735789204841	0.190000000000001\\
7.05735789204841	0.190999999999999\\
7.06392777739234	0.190999999999999\\
7.06392777739234	0.192\\
7.06658223028563	0.192\\
7.06658223028563	0.193000000000001\\
7.09557155540309	0.193000000000001\\
7.09557155540309	0.193999999999999\\
7.13958998923014	0.193999999999999\\
7.13958998923014	0.195\\
7.14478891716399	0.195\\
7.14478891716399	0.196000000000002\\
7.15122173584246	0.196000000000002\\
7.15122173584246	0.196999999999999\\
7.16765532946338	0.196999999999999\\
7.16765532946338	0.198\\
7.18869600072869	0.198\\
7.18869600072869	0.199000000000002\\
7.26785132800839	0.199000000000002\\
7.26785132800839	0.199999999999999\\
7.27906879059264	0.199999999999999\\
7.27906879059264	0.201000000000001\\
7.30865142555245	0.201000000000001\\
7.30865142555245	0.202000000000002\\
7.313286595201	0.202000000000002\\
7.313286595201	0.202999999999999\\
7.3344570896779	0.202999999999999\\
7.3344570896779	0.204000000000001\\
7.3601735642655	0.204000000000001\\
7.3601735642655	0.204999999999998\\
7.43407254956416	0.204999999999998\\
7.43407254956416	0.206\\
7.47557808800302	0.206\\
7.47557808800302	0.207000000000001\\
7.48346273805393	0.207000000000001\\
7.48346273805393	0.207999999999998\\
7.49773481301507	0.207999999999998\\
7.49773481301507	0.209\\
7.50048550515418	0.209\\
7.50048550515418	0.210000000000001\\
7.5102923655685	0.210000000000001\\
7.5102923655685	0.210999999999999\\
7.51899890754468	0.210999999999999\\
7.51899890754468	0.212\\
7.57572114020036	0.212\\
7.57572114020036	0.213000000000001\\
7.61528112439565	0.213000000000001\\
7.61528112439565	0.213999999999999\\
7.66223621689565	0.213999999999999\\
7.66223621689565	0.215\\
7.69308503193427	0.215\\
7.69308503193427	0.216000000000001\\
7.69897746841791	0.216000000000001\\
7.69897746841791	0.216999999999999\\
7.70372263046181	0.216999999999999\\
7.70372263046181	0.218\\
7.7213939678398	0.218\\
7.7213939678398	0.219000000000001\\
7.72628267723037	0.219000000000001\\
7.72628267723037	0.219999999999999\\
7.74917741135204	0.219999999999999\\
7.74917741135204	0.221\\
7.76392068133948	0.221\\
7.76392068133948	0.222000000000001\\
7.79583661556764	0.222000000000001\\
7.79583661556764	0.222999999999999\\
7.89516322971681	0.222999999999999\\
7.89516322971681	0.224\\
7.9350382098019	0.224\\
7.9350382098019	0.225000000000001\\
7.93503872460981	0.225999999999999\\
7.9620041083731	0.225999999999999\\
7.9620041083731	0.227\\
7.96672645538171	0.227\\
7.96672645538171	0.228000000000002\\
7.990435502866	0.228000000000002\\
7.990435502866	0.228999999999999\\
8.0065616490206	0.228999999999999\\
8.0065616490206	0.23\\
8.11812934538825	0.23\\
8.11812934538825	0.231000000000002\\
8.12917446232523	0.231000000000002\\
8.12917446232523	0.231999999999999\\
8.14234649423455	0.231999999999999\\
8.14234649423455	0.233000000000001\\
8.19064667023788	0.233000000000001\\
8.19064667023788	0.234000000000002\\
8.19281154229558	0.234000000000002\\
8.19281154229558	0.234999999999999\\
8.20150670823974	0.234999999999999\\
8.20150670823974	0.236000000000001\\
8.25521457052153	0.236000000000001\\
8.25521457052153	0.236999999999998\\
8.27189310414962	0.236999999999998\\
8.27189310414962	0.238\\
8.28731158576418	0.238\\
8.28731158576418	0.239000000000001\\
8.28934606652003	0.239000000000001\\
8.28934606652003	0.239999999999998\\
8.3156704222764	0.239999999999998\\
8.3156704222764	0.241\\
8.35459999322722	0.241\\
8.35459999322722	0.242000000000001\\
8.42524470603102	0.242000000000001\\
8.42524470603102	0.242999999999999\\
8.43573107159617	0.242999999999999\\
8.43573107159617	0.244\\
8.47790689714408	0.244\\
8.47790689714408	0.245000000000001\\
8.4979266088231	0.245000000000001\\
8.4979266088231	0.245999999999999\\
8.52274653874554	0.245999999999999\\
8.52274653874554	0.247\\
8.53174707061295	0.247\\
8.53174707061295	0.248000000000001\\
8.59227810896449	0.248000000000001\\
8.59227810896449	0.248999999999999\\
8.59920860048475	0.248999999999999\\
8.59920860048475	0.25\\
8.66183230365944	0.25\\
8.66183230365944	0.251000000000001\\
8.66380983644623	0.251000000000001\\
8.66380983644623	0.251999999999999\\
8.68659617732569	0.251999999999999\\
8.68659617732569	0.253\\
8.69757732198615	0.253\\
8.69757732198615	0.254000000000001\\
8.73367211061159	0.254000000000001\\
8.73367211061159	0.254999999999999\\
8.74918981112502	0.254999999999999\\
8.74918981112502	0.256\\
8.7925556154124	0.256\\
8.7925556154124	0.257000000000001\\
8.82756353874193	0.257000000000001\\
8.82756353874193	0.257999999999999\\
8.86154129631745	0.257999999999999\\
8.86154129631745	0.259\\
8.87202293506039	0.259\\
8.87202293506039	0.260000000000002\\
8.88861651260897	0.260000000000002\\
8.88861651260897	0.260999999999999\\
8.93229084253663	0.260999999999999\\
8.93229084253663	0.262\\
8.93235060446308	0.263000000000002\\
8.933294893268	0.263000000000002\\
8.933294893268	0.263999999999999\\
8.94614636287296	0.263999999999999\\
8.94614636287296	0.265000000000001\\
8.96048527045184	0.265000000000001\\
8.96048527045184	0.266000000000002\\
8.96327465520227	0.266000000000002\\
8.96327465520227	0.266999999999999\\
9.00726835574712	0.266999999999999\\
9.00726835574712	0.268000000000001\\
9.04109560141615	0.268000000000001\\
9.04109560141615	0.268999999999998\\
9.04509930604314	0.268999999999998\\
9.04509930604314	0.27\\
9.05690978251173	0.27\\
9.05690978251173	0.271000000000001\\
9.10793572935858	0.271000000000001\\
9.10793572935858	0.271999999999998\\
9.15598721777661	0.271999999999998\\
9.15598721777661	0.273\\
9.19424792791449	0.273\\
9.19424792791449	0.274000000000001\\
9.21343362384113	0.274000000000001\\
9.21343362384113	0.274999999999999\\
9.22125564622963	0.274999999999999\\
9.22125564622963	0.276\\
9.26993263698059	0.276\\
9.26993263698059	0.277000000000001\\
9.39157638663596	0.277000000000001\\
9.39157638663596	0.277999999999999\\
9.41371696723603	0.277999999999999\\
9.41371696723603	0.279\\
9.41839764110606	0.279\\
9.41839764110606	0.280000000000001\\
9.42111900923554	0.280000000000001\\
9.42111900923554	0.280999999999999\\
9.42782527326843	0.280999999999999\\
9.42782527326843	0.282\\
9.51497428953007	0.282\\
9.51497428953007	0.283000000000001\\
9.52825950642206	0.283000000000001\\
9.52825950642206	0.283999999999999\\
9.54624701021574	0.283999999999999\\
9.54624701021574	0.285\\
9.55391904152748	0.285\\
9.55391904152748	0.286000000000001\\
9.55492042623552	0.286000000000001\\
9.55492042623552	0.286999999999999\\
9.56853840951258	0.286999999999999\\
9.56853840951258	0.288\\
9.57038326375827	0.288\\
9.57038326375827	0.289000000000001\\
9.61575737928992	0.289000000000001\\
9.61575737928992	0.289999999999999\\
9.61966661577607	0.289999999999999\\
9.61966661577607	0.291\\
9.62375951465601	0.291\\
9.62375951465601	0.292000000000002\\
9.6335280822292	0.292000000000002\\
9.6335280822292	0.292999999999999\\
9.66723655836281	0.292999999999999\\
9.66723655836281	0.294\\
9.76203336040258	0.294\\
9.76203336040258	0.295000000000002\\
9.79414010283537	0.295000000000002\\
9.79414010283537	0.295999999999999\\
9.81503337476117	0.295999999999999\\
9.81503337476117	0.297000000000001\\
9.82725909332253	0.297000000000001\\
9.82725909332253	0.297999999999998\\
9.91629661043688	0.297999999999998\\
9.91629661043688	0.298999999999999\\
9.9400045656493	0.298999999999999\\
9.9400045656493	0.300000000000001\\
9.94352484448331	0.300000000000001\\
9.94352484448331	0.300999999999998\\
9.95795901332302	0.300999999999998\\
9.95795901332302	0.302\\
9.95926984337584	0.302\\
9.95926984337584	0.303000000000001\\
9.96262252175752	0.303000000000001\\
9.96262252175752	0.303999999999998\\
9.96462135867316	0.303999999999998\\
9.96462135867316	0.305\\
9.97509211752782	0.305\\
9.97509211752782	0.306000000000001\\
9.97721046844687	0.306000000000001\\
9.97721046844687	0.306999999999999\\
9.98101937039574	0.306999999999999\\
9.98101937039574	0.308\\
9.98653385142256	0.308\\
9.98653385142256	0.309000000000001\\
10.0112511671354	0.309000000000001\\
10.0112511671354	0.309999999999999\\
10.0308887500318	0.309999999999999\\
10.0308887500318	0.311\\
10.0562306221241	0.311\\
10.0562306221241	0.312000000000001\\
10.0710290563808	0.312000000000001\\
10.0710290563808	0.312999999999999\\
10.0920929514438	0.312999999999999\\
10.0920929514438	0.314\\
10.1279512324795	0.314\\
10.1279512324795	0.315000000000001\\
10.1340704325191	0.315000000000001\\
10.1340704325191	0.315999999999999\\
10.1438505394612	0.315999999999999\\
10.1438505394612	0.317\\
10.1505049880688	0.317\\
10.1505049880688	0.318000000000001\\
10.2016334840065	0.318000000000001\\
10.2016334840065	0.318999999999999\\
10.21553307163	0.318999999999999\\
10.21553307163	0.32\\
10.2366944664368	0.32\\
10.2366944664368	0.321000000000002\\
10.246938105866	0.321000000000002\\
10.246938105866	0.321999999999999\\
10.316361315027	0.321999999999999\\
10.316361315027	0.323\\
10.3496256466453	0.323\\
10.3496256466453	0.324000000000002\\
10.3547554972165	0.324000000000002\\
10.3547554972165	0.324999999999999\\
10.3619162549528	0.324999999999999\\
10.3619162549528	0.326000000000001\\
10.4438196390983	0.326000000000001\\
10.4438196390983	0.327000000000002\\
10.4519579826107	0.327000000000002\\
10.4519579826107	0.327999999999999\\
10.4540145899373	0.327999999999999\\
10.4540145899373	0.329000000000001\\
10.4719492633237	0.329000000000001\\
10.4719492633237	0.329999999999998\\
10.4726158897679	0.329999999999998\\
10.4726158897679	0.331\\
10.4967352259531	0.331\\
10.4967352259531	0.332000000000001\\
10.5211014678798	0.332000000000001\\
10.5211014678798	0.332999999999998\\
10.523575557283	0.332999999999998\\
10.523575557283	0.334\\
10.5902114279192	0.334\\
10.5902114279192	0.335000000000001\\
10.5923668155328	0.335000000000001\\
10.5923668155328	0.335999999999999\\
10.6104788625909	0.335999999999999\\
10.6104788625909	0.337\\
10.663445751236	0.337\\
10.663445751236	0.338000000000001\\
10.6783302626042	0.338000000000001\\
10.6783302626042	0.338999999999999\\
10.7423474836348	0.338999999999999\\
10.7423474836348	0.34\\
10.771337810585	0.34\\
10.771337810585	0.341000000000001\\
10.7889324524032	0.341000000000001\\
10.7889324524032	0.341999999999999\\
10.8411267891192	0.341999999999999\\
10.8411267891192	0.343\\
10.8773576687062	0.343\\
10.8773576687062	0.344000000000001\\
10.9100872239492	0.344000000000001\\
10.9100872239492	0.344999999999999\\
10.9141776268543	0.344999999999999\\
10.9141776268543	0.346\\
10.9280476396041	0.346\\
10.9280476396041	0.347000000000001\\
10.957744569402	0.347000000000001\\
10.957744569402	0.347999999999999\\
10.9742884901869	0.347999999999999\\
10.9742884901869	0.349\\
10.9777911765618	0.349\\
10.9777911765618	0.350000000000001\\
11.0171156192291	0.350000000000001\\
11.0171156192291	0.350999999999999\\
11.0223387568822	0.350999999999999\\
11.0223387568822	0.352\\
11.0240086555834	0.352\\
11.0240086555834	0.353000000000002\\
11.0244245067816	0.353000000000002\\
11.0244245067816	0.353999999999999\\
11.0252482143931	0.353999999999999\\
11.0252482143931	0.355\\
11.1535625683679	0.355\\
11.1535625683679	0.356000000000002\\
11.2066034772706	0.356000000000002\\
11.2066034772706	0.356999999999999\\
11.2254317895921	0.356999999999999\\
11.2254317895921	0.358000000000001\\
11.2323303547287	0.358000000000001\\
11.2323303547287	0.359000000000002\\
11.2374784030422	0.359000000000002\\
11.2374784030422	0.359999999999999\\
11.2708391687358	0.359999999999999\\
11.2708391687358	0.361000000000001\\
11.286093073116	0.361000000000001\\
11.286093073116	0.361999999999998\\
11.3034959385208	0.361999999999998\\
11.3034959385208	0.363\\
11.3158551769259	0.363\\
11.3158551769259	0.364000000000001\\
11.3220334842698	0.364000000000001\\
11.3220334842698	0.364999999999998\\
11.3353235684626	0.364999999999998\\
11.3353235684626	0.366\\
11.3658154184813	0.366\\
11.3658154184813	0.367000000000001\\
11.3677434812571	0.367000000000001\\
11.3677434812571	0.367999999999999\\
11.3761629206894	0.367999999999999\\
11.3761629206894	0.369\\
11.3789677711246	0.369\\
11.3789677711246	0.370000000000001\\
11.4043963796712	0.370000000000001\\
11.4043963796712	0.370999999999999\\
11.5060307454926	0.370999999999999\\
11.5060307454926	0.372\\
11.5398690134485	0.372\\
11.5398690134485	0.373000000000001\\
11.5515236322787	0.373000000000001\\
11.5515236322787	0.373999999999999\\
11.5724832557922	0.373999999999999\\
11.5724832557922	0.375\\
11.5941622156995	0.375\\
11.5941622156995	0.376000000000001\\
11.6052379843557	0.376000000000001\\
11.6052379843557	0.376999999999999\\
11.6063593749483	0.376999999999999\\
11.6063593749483	0.378\\
11.7099912653807	0.378\\
11.7099912653807	0.379000000000001\\
11.7416568589197	0.379000000000001\\
11.7416568589197	0.379999999999999\\
12.0045669142548	0.379999999999999\\
12.0045669142548	0.381\\
12.0283575366347	0.381\\
12.0283575366347	0.382000000000001\\
12.0440260001783	0.382000000000001\\
12.0440260001783	0.382999999999999\\
12.0484113126684	0.382999999999999\\
12.0484113126684	0.384\\
12.0516856541354	0.384\\
12.0516856541354	0.385000000000002\\
12.1691127188902	0.385000000000002\\
12.1691127188902	0.385999999999999\\
12.1863767754014	0.385999999999999\\
12.1863767754014	0.387\\
12.2072032139759	0.387\\
12.2072032139759	0.388000000000002\\
12.2400476581784	0.388000000000002\\
12.2400476581784	0.388999999999999\\
12.2785142725034	0.388999999999999\\
12.2785142725034	0.390000000000001\\
12.2885230760747	0.390000000000001\\
12.2885230760747	0.391000000000002\\
12.3078727557834	0.391000000000002\\
12.3078727557834	0.391999999999999\\
12.3332287620869	0.391999999999999\\
12.3332287620869	0.393000000000001\\
12.3402436210814	0.393000000000001\\
12.3402436210814	0.393999999999998\\
12.3736941900953	0.393999999999998\\
12.3736941900953	0.395\\
12.3925109159467	0.395\\
12.3925109159467	0.396000000000001\\
12.4164236494894	0.396000000000001\\
12.4164236494894	0.396999999999998\\
12.4305618277571	0.396999999999998\\
12.4305618277571	0.398\\
12.4308659134335	0.399000000000001\\
12.4402908967848	0.399000000000001\\
12.4402908967848	0.399999999999999\\
12.4464307407197	0.399999999999999\\
12.4464307407197	0.401\\
12.5333356436907	0.401\\
12.5333356436907	0.402000000000001\\
12.5473870857473	0.402000000000001\\
12.5473870857473	0.402999999999999\\
12.5499460009775	0.402999999999999\\
12.5499460009775	0.404\\
12.5533273648925	0.404\\
12.5533273648925	0.405000000000001\\
12.5741734303772	0.405000000000001\\
12.5741734303772	0.405999999999999\\
12.5867202114702	0.405999999999999\\
12.5867202114702	0.407\\
12.6047815339858	0.407\\
12.6047815339858	0.408000000000001\\
12.622315724332	0.408000000000001\\
12.622315724332	0.408999999999999\\
12.6713548357987	0.408999999999999\\
12.6713548357987	0.41\\
12.7446273157938	0.41\\
12.7446273157938	0.411000000000001\\
12.8806761482369	0.411000000000001\\
12.8806761482369	0.411999999999999\\
12.9191824406342	0.411999999999999\\
12.9191824406342	0.413\\
12.9626458098476	0.413\\
12.9626458098476	0.414000000000001\\
13.0421994330625	0.414000000000001\\
13.0421994330625	0.414999999999999\\
13.0904599077159	0.414999999999999\\
13.0904599077159	0.416\\
13.1134216257139	0.416\\
13.1134216257139	0.417000000000002\\
13.2007076775086	0.417000000000002\\
13.2007076775086	0.417999999999999\\
13.2254824474534	0.417999999999999\\
13.2254824474534	0.419\\
13.2342839569743	0.419\\
13.2342839569743	0.420000000000002\\
13.2777200992314	0.420000000000002\\
13.2777200992314	0.420999999999999\\
13.2860666684868	0.420999999999999\\
13.2860666684868	0.422000000000001\\
13.3163163831546	0.422000000000001\\
13.3163163831546	0.422999999999998\\
13.3199555304931	0.422999999999998\\
13.3199555304931	0.423999999999999\\
13.3787196500219	0.423999999999999\\
13.3787196500219	0.425000000000001\\
13.3813461745077	0.425000000000001\\
13.3813461745077	0.425999999999998\\
13.3848816462865	0.425999999999998\\
13.3848816462865	0.427\\
13.4078157923694	0.427\\
13.4078157923694	0.428000000000001\\
13.4285965145336	0.428000000000001\\
13.4285965145336	0.428999999999998\\
13.4382873144649	0.428999999999998\\
13.4382873144649	0.43\\
13.4462998492258	0.43\\
13.4462998492258	0.431000000000001\\
13.5234264458965	0.431000000000001\\
13.5234264458965	0.431999999999999\\
13.5492241117965	0.431999999999999\\
13.5492241117965	0.433\\
13.5496752749666	0.433\\
13.5496752749666	0.434000000000001\\
13.6770678335264	0.434000000000001\\
13.6770678335264	0.434999999999999\\
13.6773025468882	0.436\\
13.7884657253711	0.436\\
13.7884657253711	0.437000000000001\\
13.8805917217915	0.437000000000001\\
13.8805917217915	0.437999999999999\\
13.9243801938292	0.437999999999999\\
13.9243801938292	0.439\\
13.9847901945853	0.439\\
13.9847901945853	0.440000000000001\\
14.0750734556817	0.440000000000001\\
14.0750734556817	0.440999999999999\\
14.105128041734	0.440999999999999\\
14.105128041734	0.442\\
14.1447028119792	0.442\\
14.1447028119792	0.443000000000001\\
14.1519863852883	0.443000000000001\\
14.1519863852883	0.443999999999999\\
14.1697616906047	0.443999999999999\\
14.1697616906047	0.445\\
14.1719623400062	0.445\\
14.1719623400062	0.446000000000002\\
14.3007178419614	0.446000000000002\\
14.3007178419614	0.446999999999999\\
14.3358140013282	0.446999999999999\\
14.3358140013282	0.448\\
14.4599799117898	0.448\\
14.4599799117898	0.449000000000002\\
14.4628763166756	0.449000000000002\\
14.4628763166756	0.449999999999999\\
14.465616287242	0.449999999999999\\
14.465616287242	0.451000000000001\\
14.4970411081793	0.451000000000001\\
14.4970411081793	0.452000000000002\\
14.6235040194794	0.452000000000002\\
14.6235040194794	0.452999999999999\\
14.6805621072631	0.452999999999999\\
14.6805621072631	0.454000000000001\\
14.844511770041	0.454000000000001\\
14.844511770041	0.454999999999998\\
14.8470427610364	0.454999999999998\\
14.8470427610364	0.456\\
14.8564469592345	0.456\\
14.8564469592345	0.457000000000001\\
14.8799478088349	0.457000000000001\\
14.8799478088349	0.457999999999998\\
14.9390396523357	0.457999999999998\\
14.9390396523357	0.459\\
14.949729567645	0.459\\
14.949729567645	0.460000000000001\\
14.9648800462785	0.460000000000001\\
14.9648800462785	0.460999999999999\\
14.9838814004523	0.460999999999999\\
14.9838814004523	0.462\\
14.9932582906672	0.462\\
14.9932582906672	0.463000000000001\\
15.0307118845288	0.463000000000001\\
15.0307118845288	0.463999999999999\\
15.1157193228584	0.463999999999999\\
15.1157193228584	0.465\\
15.1216042107615	0.465\\
15.1216042107615	0.466000000000001\\
15.1370014074531	0.466000000000001\\
15.1370014074531	0.466999999999999\\
15.1780412435281	0.466999999999999\\
15.1780412435281	0.468\\
15.2253191967272	0.468\\
15.2253191967272	0.469000000000001\\
15.3579523547756	0.469000000000001\\
15.3579523547756	0.469999999999999\\
15.3811535932473	0.469999999999999\\
15.3811535932473	0.471\\
15.5935267178388	0.471\\
15.5935267178388	0.472000000000001\\
15.6647128713935	0.472000000000001\\
15.6647128713935	0.472999999999999\\
15.6994298095303	0.472999999999999\\
15.6994298095303	0.474\\
15.8143099208777	0.474\\
15.8143099208777	0.475000000000001\\
15.8351746688244	0.475000000000001\\
15.8351746688244	0.475999999999999\\
15.8933854632131	0.475999999999999\\
15.8933854632131	0.477\\
15.9627537476333	0.477\\
15.9627537476333	0.478000000000002\\
15.9764018043776	0.478000000000002\\
15.9764018043776	0.478999999999999\\
15.9889374441	0.478999999999999\\
15.9889374441	0.48\\
16.0026021594024	0.48\\
16.0026021594024	0.481000000000002\\
16.0273312103046	0.481000000000002\\
16.0273312103046	0.481999999999999\\
16.0327933347667	0.481999999999999\\
16.0327933347667	0.483000000000001\\
16.0956458282347	0.483000000000001\\
16.0956458282347	0.484000000000002\\
16.224053252303	0.484000000000002\\
16.224053252303	0.484999999999999\\
16.2775952698428	0.484999999999999\\
16.2775952698428	0.486000000000001\\
16.2925879966281	0.486000000000001\\
16.2925879966281	0.486999999999998\\
16.3580034779215	0.486999999999998\\
16.3580034779215	0.488\\
16.5055734362973	0.488\\
16.5055734362973	0.489000000000001\\
16.6071181948322	0.489000000000001\\
16.6071181948322	0.489999999999998\\
16.6324785212802	0.489999999999998\\
16.6324785212802	0.491\\
16.6707630611775	0.491\\
16.6707630611775	0.492000000000001\\
16.6767630699591	0.492000000000001\\
16.6767630699591	0.492999999999999\\
16.7061456578901	0.492999999999999\\
16.7061456578901	0.494\\
16.8242428580701	0.494\\
16.8242428580701	0.495000000000001\\
16.8891596499492	0.495000000000001\\
16.8891596499492	0.495999999999999\\
16.9878410422585	0.495999999999999\\
16.9878410422585	0.497\\
16.9924003582654	0.497\\
16.9924003582654	0.498000000000001\\
17.1399823007091	0.498000000000001\\
17.1399823007091	0.498999999999999\\
17.1593508376164	0.498999999999999\\
17.1593508376164	0.5\\
17.1670186779903	0.5\\
17.1670186779903	0.501000000000001\\
17.4155952728262	0.501000000000001\\
17.4155952728262	0.501999999999999\\
17.6516257588126	0.501999999999999\\
17.6516257588126	0.503\\
17.7020892743284	0.503\\
17.7020892743284	0.504000000000001\\
17.849606544582	0.504000000000001\\
17.849606544582	0.504999999999999\\
17.9236054498293	0.504999999999999\\
17.9236054498293	0.506\\
17.9634306304281	0.506\\
17.9634306304281	0.507000000000001\\
18.0587296829632	0.507000000000001\\
18.0587296829632	0.507999999999999\\
18.1017461592217	0.507999999999999\\
18.1017461592217	0.509\\
18.1989037865608	0.509\\
18.1989037865608	0.510000000000002\\
18.2131538045768	0.510000000000002\\
18.2131538045768	0.510999999999999\\
18.2773957822569	0.510999999999999\\
18.2773957822569	0.512\\
18.2792893647838	0.512\\
18.2792893647838	0.513000000000002\\
18.2922688350551	0.513000000000002\\
18.2922688350551	0.513999999999999\\
18.4062760622582	0.513999999999999\\
18.4062760622582	0.515000000000001\\
18.410616140648	0.515000000000001\\
18.410616140648	0.516000000000002\\
18.4490979210064	0.516000000000002\\
18.4490979210064	0.516999999999999\\
18.4736240400135	0.516999999999999\\
18.4736240400135	0.518000000000001\\
18.7224767888138	0.518000000000001\\
18.7224767888138	0.518999999999998\\
18.7465365246245	0.518999999999998\\
18.7465365246245	0.52\\
18.7913971996963	0.52\\
18.7913971996963	0.521000000000001\\
18.7917107429306	0.521999999999998\\
18.8515414653442	0.521999999999998\\
18.8515414653442	0.523\\
18.989050314161	0.523\\
18.989050314161	0.524000000000001\\
19.0041481076231	0.524000000000001\\
19.0041481076231	0.524999999999999\\
19.0942411205872	0.524999999999999\\
19.0942411205872	0.526\\
19.1102352821286	0.526\\
19.1102352821286	0.527000000000001\\
19.1597286854299	0.527000000000001\\
19.1597286854299	0.527999999999999\\
19.1614626854801	0.527999999999999\\
19.1614626854801	0.529\\
19.1809843236327	0.529\\
19.1809843236327	0.530000000000001\\
19.3161832837191	0.530000000000001\\
19.3161832837191	0.530999999999999\\
19.3703778314607	0.530999999999999\\
19.3703778314607	0.532\\
19.3820700003118	0.532\\
19.3820700003118	0.533000000000001\\
19.4921337846134	0.533000000000001\\
19.4921337846134	0.533999999999999\\
19.5471603734182	0.533999999999999\\
19.5471603734182	0.535\\
19.6319837588753	0.535\\
19.6319837588753	0.536000000000001\\
19.6373351536018	0.536000000000001\\
19.6373351536018	0.536999999999999\\
19.6912557972219	0.536999999999999\\
19.6912557972219	0.538\\
19.7153672673299	0.538\\
19.7153672673299	0.539000000000001\\
19.7308717624962	0.539000000000001\\
19.7308717624962	0.539999999999999\\
19.764378652312	0.539999999999999\\
19.764378652312	0.541\\
19.8075716331327	0.541\\
19.8075716331327	0.542000000000002\\
19.8116539281241	0.542000000000002\\
19.8116539281241	0.542999999999999\\
19.9257371380462	0.542999999999999\\
19.9257371380462	0.544\\
19.9592782489608	0.544\\
19.9592782489608	0.545000000000002\\
20.0104146859733	0.545000000000002\\
};
\addlegendentry{$\mH_{32}\vl\lambda$}

\addplot [color=black,line width=1.0pt]
  table[row sep=crcr]{%
6.5842112961607	0\\
6.5842112961607	0.00100000000000122\\
6.66404458263864	0.00100000000000122\\
6.66404458263864	0.00199999999999889\\
7.05544802120798	0.00199999999999889\\
7.05544802120798	0.00300000000000011\\
7.50333259042809	0.00300000000000011\\
7.50333259042809	0.00400000000000134\\
7.595091186819	0.00400000000000134\\
7.595091186819	0.00499999999999901\\
7.59605873603937	0.00499999999999901\\
7.59605873603937	0.00600000000000023\\
7.62993893088327	0.00600000000000023\\
7.62993893088327	0.00700000000000145\\
7.64434396097625	0.00700000000000145\\
7.64434396097625	0.00799999999999912\\
7.71187389872842	0.00799999999999912\\
7.71187389872842	0.00900000000000034\\
7.82928690989513	0.00900000000000034\\
7.82928690989513	0.0100000000000016\\
7.94337283204624	0.0100000000000016\\
7.94337283204624	0.0109999999999992\\
7.97071379217969	0.0109999999999992\\
7.97071379217969	0.0120000000000005\\
7.99082335180618	0.0120000000000005\\
7.99082335180618	0.0130000000000017\\
8.00329080377426	0.0130000000000017\\
8.00329080377426	0.0139999999999993\\
8.22926403031999	0.0139999999999993\\
8.22926403031999	0.0150000000000006\\
8.33373784159243	0.0150000000000006\\
8.33373784159243	0.0159999999999982\\
8.51266678966774	0.0159999999999982\\
8.51266678966774	0.0169999999999995\\
8.55811267858571	0.0169999999999995\\
8.55811267858571	0.0180000000000007\\
8.57987510098021	0.0180000000000007\\
8.57987510098021	0.0189999999999984\\
8.60307276009376	0.0189999999999984\\
8.60307276009376	0.0199999999999996\\
8.64600286895855	0.0199999999999996\\
8.64600286895855	0.0210000000000008\\
8.66886750415242	0.0210000000000008\\
8.66886750415242	0.0219999999999985\\
8.70786623997384	0.0219999999999985\\
8.70786623997384	0.0229999999999997\\
8.7526005130003	0.0229999999999997\\
8.7526005130003	0.0240000000000009\\
8.79348647494448	0.0240000000000009\\
8.79348647494448	0.0249999999999986\\
8.81878259723777	0.0249999999999986\\
8.81878259723777	0.0259999999999998\\
8.93416440918679	0.0259999999999998\\
8.93416440918679	0.027000000000001\\
8.95889842811299	0.027000000000001\\
8.95889842811299	0.0279999999999987\\
9.02596507433296	0.0279999999999987\\
9.02596507433296	0.0289999999999999\\
9.11255412593965	0.0289999999999999\\
9.11255412593965	0.0300000000000011\\
9.12153629708395	0.0300000000000011\\
9.12153629708395	0.0309999999999988\\
9.17605806569944	0.0309999999999988\\
9.17605806569944	0.032\\
9.19037227527593	0.032\\
9.19037227527593	0.0330000000000013\\
9.37365444762332	0.0330000000000013\\
9.37365444762332	0.0339999999999989\\
9.58820434683565	0.0339999999999989\\
9.58820434683565	0.0350000000000001\\
9.59473883939707	0.0350000000000001\\
9.59473883939707	0.0360000000000014\\
9.59537611015749	0.0360000000000014\\
9.59537611015749	0.036999999999999\\
9.63610434608449	0.036999999999999\\
9.63610434608449	0.0380000000000003\\
9.64493577754815	0.0380000000000003\\
9.64493577754815	0.0390000000000015\\
9.79275440585125	0.0390000000000015\\
9.79275440585125	0.0399999999999991\\
9.86486066702329	0.0399999999999991\\
9.86486066702329	0.0410000000000004\\
9.87536792197128	0.0410000000000004\\
9.87536792197128	0.0420000000000016\\
9.90098504318367	0.0420000000000016\\
9.90098504318367	0.0429999999999993\\
10.0179254634129	0.0429999999999993\\
10.0179254634129	0.0440000000000005\\
10.1209507281487	0.0440000000000005\\
10.1209507281487	0.0450000000000017\\
10.197374589835	0.0450000000000017\\
10.197374589835	0.0459999999999994\\
10.198610281449	0.0459999999999994\\
10.198610281449	0.0470000000000006\\
10.2934872426728	0.0470000000000006\\
10.2934872426728	0.0479999999999983\\
10.3275976149856	0.0479999999999983\\
10.3275976149856	0.0489999999999995\\
10.3281783817615	0.0489999999999995\\
10.3281783817615	0.0500000000000007\\
10.3361566653651	0.0500000000000007\\
10.3361566653651	0.0509999999999984\\
10.4555866580513	0.0509999999999984\\
10.4555866580513	0.0519999999999996\\
10.4651035509216	0.0519999999999996\\
10.4651035509216	0.0530000000000008\\
10.5568978086354	0.0530000000000008\\
10.5568978086354	0.0539999999999985\\
10.5795704836004	0.0539999999999985\\
10.5795704836004	0.0549999999999997\\
10.631960767205	0.0549999999999997\\
10.631960767205	0.0560000000000009\\
10.7547610707644	0.0560000000000009\\
10.7547610707644	0.0569999999999986\\
10.8882532384614	0.0569999999999986\\
10.8882532384614	0.0579999999999998\\
10.8955378104528	0.0579999999999998\\
10.8955378104528	0.0590000000000011\\
10.9092867136302	0.0590000000000011\\
10.9092867136302	0.0599999999999987\\
10.9167243686537	0.0599999999999987\\
10.9167243686537	0.0609999999999999\\
10.9354459110502	0.0609999999999999\\
10.9354459110502	0.0620000000000012\\
11.1432910178464	0.0620000000000012\\
11.1432910178464	0.0629999999999988\\
11.2401905808005	0.0629999999999988\\
11.2401905808005	0.0640000000000001\\
11.250675306461	0.0640000000000001\\
11.250675306461	0.0650000000000013\\
11.4438561965606	0.0650000000000013\\
11.4438561965606	0.0659999999999989\\
11.4481050928732	0.0659999999999989\\
11.4481050928732	0.0670000000000002\\
11.4873181992352	0.0670000000000002\\
11.4873181992352	0.0680000000000014\\
11.7166768122703	0.0680000000000014\\
11.7166768122703	0.0689999999999991\\
11.7929056898074	0.0689999999999991\\
11.7929056898074	0.0700000000000003\\
11.8150322523424	0.0700000000000003\\
11.8150322523424	0.0710000000000015\\
11.8527531822633	0.0710000000000015\\
11.8527531822633	0.0719999999999992\\
12.1627954245868	0.0719999999999992\\
12.1627954245868	0.0730000000000004\\
12.2480437194449	0.0730000000000004\\
12.2480437194449	0.0740000000000016\\
12.2490169383617	0.0740000000000016\\
12.2490169383617	0.0749999999999993\\
12.2574635428633	0.0749999999999993\\
12.2574635428633	0.0760000000000005\\
12.2677656226441	0.0760000000000005\\
12.2677656226441	0.0770000000000017\\
12.2795898240487	0.0770000000000017\\
12.2795898240487	0.0779999999999994\\
12.462468015323	0.0779999999999994\\
12.462468015323	0.0790000000000006\\
12.4957985306466	0.0790000000000006\\
12.4957985306466	0.0799999999999983\\
12.5114429727209	0.0799999999999983\\
12.5114429727209	0.0809999999999995\\
12.5393605778271	0.0809999999999995\\
12.5393605778271	0.0820000000000007\\
12.5680617879119	0.0820000000000007\\
12.5680617879119	0.0829999999999984\\
12.6380445667526	0.0829999999999984\\
12.6380445667526	0.0839999999999996\\
12.6873013184973	0.0839999999999996\\
12.6873013184973	0.0850000000000009\\
12.7118349397457	0.0850000000000009\\
12.7118349397457	0.0859999999999985\\
12.7189716512064	0.0859999999999985\\
12.7189716512064	0.0869999999999997\\
12.7940432326912	0.0869999999999997\\
12.7940432326912	0.088000000000001\\
12.8317068932333	0.088000000000001\\
12.8317068932333	0.0889999999999986\\
12.8424548117133	0.0889999999999986\\
12.8424548117133	0.0899999999999999\\
12.8565886180899	0.0899999999999999\\
12.8565886180899	0.0910000000000011\\
12.9090763671301	0.0910000000000011\\
12.9090763671301	0.0919999999999987\\
13.0723133308985	0.0919999999999987\\
13.0723133308985	0.093\\
13.1076627959114	0.093\\
13.1076627959114	0.0940000000000012\\
13.1360271049386	0.0940000000000012\\
13.1360271049386	0.0949999999999989\\
13.1629942230799	0.0949999999999989\\
13.1629942230799	0.0960000000000001\\
13.187909406115	0.0960000000000001\\
13.187909406115	0.0970000000000013\\
13.2720760038262	0.0970000000000013\\
13.2720760038262	0.097999999999999\\
13.2817442780963	0.097999999999999\\
13.2817442780963	0.0990000000000002\\
13.3896555062884	0.0990000000000002\\
13.3896555062884	0.100000000000001\\
13.4141853058521	0.100000000000001\\
13.4141853058521	0.100999999999999\\
13.4191828635767	0.100999999999999\\
13.4191828635767	0.102\\
13.4504854408	0.102\\
13.4504854408	0.103000000000002\\
13.4721533439008	0.103000000000002\\
13.4721533439008	0.103999999999999\\
13.5084211026	0.103999999999999\\
13.5084211026	0.105\\
13.5506624056894	0.105\\
13.5506624056894	0.106000000000002\\
13.6256089357553	0.106000000000002\\
13.6256089357553	0.106999999999999\\
13.6793803588482	0.106999999999999\\
13.6793803588482	0.108000000000001\\
13.7017244985038	0.108000000000001\\
13.7017244985038	0.109000000000002\\
13.7049105720962	0.109000000000002\\
13.7049105720962	0.109999999999999\\
13.7913923812269	0.109999999999999\\
13.7913923812269	0.111000000000001\\
13.8605070422544	0.111000000000001\\
13.8605070422544	0.111999999999998\\
13.941950391779	0.111999999999998\\
13.941950391779	0.113\\
14.0331061248989	0.113\\
14.0331061248989	0.114000000000001\\
14.0659573340019	0.114000000000001\\
14.0659573340019	0.114999999999998\\
14.0770942296667	0.114999999999998\\
14.0770942296667	0.116\\
14.0863309969317	0.116\\
14.0863309969317	0.117000000000001\\
14.093859780186	0.117000000000001\\
14.093859780186	0.117999999999999\\
14.1407132713739	0.117999999999999\\
14.1407132713739	0.119\\
14.2221392419683	0.119\\
14.2221392419683	0.120000000000001\\
14.2880955492753	0.120000000000001\\
14.2880955492753	0.120999999999999\\
14.2951891073042	0.120999999999999\\
14.2951891073042	0.122\\
14.3566003483567	0.122\\
14.3566003483567	0.123000000000001\\
14.3641456687226	0.123000000000001\\
14.3641456687226	0.123999999999999\\
14.4431979763941	0.123999999999999\\
14.4431979763941	0.125\\
14.5150110789094	0.125\\
14.5150110789094	0.126000000000001\\
14.5415713290257	0.126000000000001\\
14.5415713290257	0.126999999999999\\
14.5727741879606	0.126999999999999\\
14.5727741879606	0.128\\
14.6115107688684	0.128\\
14.6115107688684	0.129000000000001\\
14.6194295066598	0.129000000000001\\
14.6194295066598	0.129999999999999\\
14.6210451506057	0.129999999999999\\
14.6210451506057	0.131\\
14.6645357255335	0.131\\
14.6645357255335	0.132000000000001\\
14.8692198323861	0.132000000000001\\
14.8692198323861	0.132999999999999\\
14.9454054952453	0.132999999999999\\
14.9454054952453	0.134\\
15.0064443231156	0.134\\
15.0064443231156	0.135000000000002\\
15.1232977242983	0.135000000000002\\
15.1232977242983	0.135999999999999\\
15.1306488779972	0.135999999999999\\
15.1306488779972	0.137\\
15.1761026420823	0.137\\
15.1761026420823	0.138000000000002\\
15.1911704118103	0.138000000000002\\
15.1911704118103	0.138999999999999\\
15.4626097766745	0.138999999999999\\
15.4626097766745	0.140000000000001\\
15.5063333271058	0.140000000000001\\
15.5063333271058	0.140999999999998\\
15.5877919445647	0.140999999999998\\
15.5877919445647	0.141999999999999\\
15.5997137822271	0.141999999999999\\
15.5997137822271	0.143000000000001\\
15.6744596987706	0.143000000000001\\
15.6744596987706	0.143999999999998\\
15.7097481988293	0.143999999999998\\
15.7097481988293	0.145\\
15.7104252082734	0.145\\
15.7104252082734	0.146000000000001\\
15.7188362684767	0.146000000000001\\
15.7188362684767	0.146999999999998\\
15.728245515361	0.146999999999998\\
15.728245515361	0.148\\
15.7313343830667	0.148\\
15.7313343830667	0.149000000000001\\
15.8457432304185	0.149000000000001\\
15.8457432304185	0.149999999999999\\
15.8491243094281	0.149999999999999\\
15.8491243094281	0.151\\
15.8578775292816	0.151\\
15.8578775292816	0.152000000000001\\
16.0534545787892	0.152000000000001\\
16.0534545787892	0.152999999999999\\
16.0636586658865	0.152999999999999\\
16.0636586658865	0.154\\
16.0798202136627	0.154\\
16.0798202136627	0.155000000000001\\
16.2060552682775	0.155000000000001\\
16.2060552682775	0.155999999999999\\
16.2387853151946	0.155999999999999\\
16.2387853151946	0.157\\
16.2450507829655	0.157\\
16.2450507829655	0.158000000000001\\
16.3511479785053	0.158000000000001\\
16.3511479785053	0.158999999999999\\
16.3585418406716	0.158999999999999\\
16.3585418406716	0.16\\
16.3787474084245	0.16\\
16.3787474084245	0.161000000000001\\
16.4032468792316	0.161000000000001\\
16.4032468792316	0.161999999999999\\
16.4129325243907	0.161999999999999\\
16.4129325243907	0.163\\
16.4709969600108	0.163\\
16.4709969600108	0.164000000000001\\
16.4936443702688	0.164000000000001\\
16.4936443702688	0.164999999999999\\
16.5052985637198	0.164999999999999\\
16.5052985637198	0.166\\
16.5187723209977	0.166\\
16.5187723209977	0.167000000000002\\
16.5479162156148	0.167000000000002\\
16.5479162156148	0.167999999999999\\
16.6066124161407	0.167999999999999\\
16.6066124161407	0.169\\
16.7259766513153	0.169\\
16.7259766513153	0.170000000000002\\
16.7700556932498	0.170000000000002\\
16.7700556932498	0.170999999999999\\
16.775363291873	0.170999999999999\\
16.775363291873	0.172000000000001\\
16.8363518463131	0.172000000000001\\
16.8363518463131	0.172999999999998\\
16.84327224638	0.172999999999998\\
16.84327224638	0.173999999999999\\
16.8989754471581	0.173999999999999\\
16.8989754471581	0.175000000000001\\
16.9032361884027	0.175000000000001\\
16.9032361884027	0.175999999999998\\
16.9132918737371	0.175999999999998\\
16.9132918737371	0.177\\
16.9769683368177	0.177\\
16.9769683368177	0.178000000000001\\
16.9938592167536	0.178000000000001\\
16.9938592167536	0.178999999999998\\
17.0197852344557	0.178999999999998\\
17.0197852344557	0.18\\
17.0510841055372	0.18\\
17.0510841055372	0.181000000000001\\
17.1172131563318	0.181000000000001\\
17.1172131563318	0.181999999999999\\
17.11931443861	0.181999999999999\\
17.11931443861	0.183\\
17.1236079950574	0.183\\
17.1236079950574	0.184000000000001\\
17.1400874616904	0.184000000000001\\
17.1400874616904	0.184999999999999\\
17.1686021605876	0.184999999999999\\
17.1686021605876	0.186\\
17.2313153395907	0.186\\
17.2313153395907	0.187000000000001\\
17.2425925561706	0.187000000000001\\
17.2425925561706	0.187999999999999\\
17.2732080753382	0.187999999999999\\
17.2732080753382	0.189\\
17.2857135438159	0.189\\
17.2857135438159	0.190000000000001\\
17.3550355023943	0.190000000000001\\
17.3550355023943	0.190999999999999\\
17.3956885810851	0.190999999999999\\
17.3956885810851	0.192\\
17.4718651950255	0.192\\
17.4718651950255	0.193000000000001\\
17.6327033051893	0.193000000000001\\
17.6327033051893	0.193999999999999\\
17.6489774817207	0.193999999999999\\
17.6489774817207	0.195\\
17.6596076413379	0.195\\
17.6596076413379	0.196000000000002\\
17.7521434649172	0.196000000000002\\
17.7521434649172	0.196999999999999\\
17.7767629056803	0.196999999999999\\
17.7767629056803	0.198\\
17.8142084183295	0.198\\
17.8142084183295	0.199000000000002\\
17.9379546174791	0.199000000000002\\
17.9379546174791	0.199999999999999\\
17.966654951377	0.199999999999999\\
17.966654951377	0.201000000000001\\
17.9895024318222	0.201000000000001\\
17.9895024318222	0.202000000000002\\
17.9991082606299	0.202000000000002\\
17.9991082606299	0.202999999999999\\
18.0099449156418	0.202999999999999\\
18.0099449156418	0.204000000000001\\
18.0193739919717	0.204000000000001\\
18.0193739919717	0.204999999999998\\
18.090652029953	0.204999999999998\\
18.090652029953	0.206\\
18.09932484416	0.206\\
18.09932484416	0.207000000000001\\
18.1174641663939	0.207000000000001\\
18.1174641663939	0.207999999999998\\
18.1771063497409	0.207999999999998\\
18.1771063497409	0.209\\
18.2525455029806	0.209\\
18.2525455029806	0.210000000000001\\
18.2701005164904	0.210000000000001\\
18.2701005164904	0.210999999999999\\
18.2914003933868	0.210999999999999\\
18.2914003933868	0.212\\
18.3122628653439	0.212\\
18.3122628653439	0.213000000000001\\
18.317621462118	0.213000000000001\\
18.317621462118	0.213999999999999\\
18.354125830589	0.213999999999999\\
18.354125830589	0.215\\
18.3596755528242	0.215\\
18.3596755528242	0.216000000000001\\
18.4077514814473	0.216000000000001\\
18.4077514814473	0.216999999999999\\
18.6096288025167	0.216999999999999\\
18.6096288025167	0.218\\
18.7056922327088	0.218\\
18.7056922327088	0.219000000000001\\
18.7142002236074	0.219000000000001\\
18.7142002236074	0.219999999999999\\
18.7576834812777	0.219999999999999\\
18.7576834812777	0.221\\
18.7642754196785	0.221\\
18.7642754196785	0.222000000000001\\
18.8170508507685	0.222000000000001\\
18.8170508507685	0.222999999999999\\
18.820210060943	0.222999999999999\\
18.820210060943	0.224\\
18.847007480673	0.224\\
18.847007480673	0.225000000000001\\
18.8613383212238	0.225000000000001\\
18.8613383212238	0.225999999999999\\
18.9117401659314	0.225999999999999\\
18.9117401659314	0.227\\
18.9165416917627	0.227\\
18.9165416917627	0.228000000000002\\
18.9192176143031	0.228000000000002\\
18.9192176143031	0.228999999999999\\
18.9262814756565	0.228999999999999\\
18.9262814756565	0.23\\
18.9586415522389	0.23\\
18.9586415522389	0.231000000000002\\
18.9871974176196	0.231000000000002\\
18.9871974176196	0.231999999999999\\
19.0029014265185	0.231999999999999\\
19.0029014265185	0.233000000000001\\
19.0150360951281	0.233000000000001\\
19.0150360951281	0.234000000000002\\
19.0713922794702	0.234000000000002\\
19.0713922794702	0.234999999999999\\
19.0752894744764	0.234999999999999\\
19.0752894744764	0.236000000000001\\
19.0877230513387	0.236000000000001\\
19.0877230513387	0.236999999999998\\
19.1066140806251	0.236999999999998\\
19.1066140806251	0.238\\
19.1070149853104	0.238\\
19.1070149853104	0.239000000000001\\
19.1375706646005	0.239000000000001\\
19.1375706646005	0.239999999999998\\
19.1393611043494	0.239999999999998\\
19.1393611043494	0.241\\
19.3128065483125	0.241\\
19.3128065483125	0.242000000000001\\
19.317453156739	0.242000000000001\\
19.317453156739	0.242999999999999\\
19.3486400286564	0.242999999999999\\
19.3486400286564	0.244\\
19.4027572023628	0.244\\
19.4027572023628	0.245000000000001\\
19.4108977346652	0.245000000000001\\
19.4108977346652	0.245999999999999\\
19.422876904927	0.245999999999999\\
19.422876904927	0.247\\
19.4234172194384	0.247\\
19.4234172194384	0.248000000000001\\
19.5536530415488	0.248000000000001\\
19.5536530415488	0.248999999999999\\
19.606344898175	0.248999999999999\\
19.606344898175	0.25\\
19.6671628564323	0.25\\
19.6671628564323	0.251000000000001\\
19.6684249887637	0.251000000000001\\
19.6684249887637	0.251999999999999\\
19.6831083848984	0.251999999999999\\
19.6831083848984	0.253\\
19.7817646222651	0.253\\
19.7817646222651	0.254000000000001\\
19.8124024946612	0.254000000000001\\
19.8124024946612	0.254999999999999\\
19.8135556144865	0.254999999999999\\
19.8135556144865	0.256\\
19.8310003471231	0.256\\
19.8310003471231	0.257000000000001\\
19.8400366865786	0.257000000000001\\
19.8400366865786	0.257999999999999\\
19.8431886584595	0.257999999999999\\
19.8431886584595	0.259\\
19.933216073102	0.259\\
19.933216073102	0.260000000000002\\
19.96200169146	0.260000000000002\\
19.96200169146	0.260999999999999\\
19.9642766670969	0.260999999999999\\
19.9642766670969	0.262\\
20.0061243176239	0.262\\
};
\addlegendentry{$\mH_{22}\vl s_i$ \cite{Chum-ACCV10}}

\addplot [color=red,line width=1.0pt]
  table[row sep=crcr]{%
0.76030595696448	0\\
0.76030595696448	0.00100000000000122\\
0.806266704482471	0.00100000000000122\\
0.806266704482471	0.00199999999999889\\
0.861749823230994	0.00199999999999889\\
0.861749823230994	0.00300000000000011\\
1.1014569768186	0.00300000000000011\\
1.1014569768186	0.00400000000000134\\
1.25373639999	0.00400000000000134\\
1.25373639999	0.00499999999999901\\
1.58886823677593	0.00499999999999901\\
1.58886823677593	0.00600000000000023\\
1.62609301386935	0.00600000000000023\\
1.62609301386935	0.00700000000000145\\
1.90909431461024	0.00700000000000145\\
1.90909431461024	0.00799999999999912\\
1.99007265022518	0.00799999999999912\\
1.99007265022518	0.00900000000000034\\
2.0213321267133	0.00900000000000034\\
2.0213321267133	0.0100000000000016\\
2.09298417846252	0.0100000000000016\\
2.09298417846252	0.0109999999999992\\
2.12085860229531	0.0109999999999992\\
2.12085860229531	0.0120000000000005\\
2.19095902241251	0.0120000000000005\\
2.19095902241251	0.0130000000000017\\
2.22465924825456	0.0130000000000017\\
2.22465924825456	0.0139999999999993\\
2.25529576601467	0.0139999999999993\\
2.25529576601467	0.0150000000000006\\
2.25943714887838	0.0150000000000006\\
2.25943714887838	0.0159999999999982\\
2.33235306014445	0.0159999999999982\\
2.33235306014445	0.0169999999999995\\
2.36054317816066	0.0169999999999995\\
2.36054317816066	0.0180000000000007\\
2.36936414171101	0.0180000000000007\\
2.36936414171101	0.0189999999999984\\
2.47404096471714	0.0189999999999984\\
2.47404096471714	0.0199999999999996\\
2.50045478287415	0.0199999999999996\\
2.50045478287415	0.0210000000000008\\
2.56061392014768	0.0210000000000008\\
2.56061392014768	0.0219999999999985\\
2.56496600580039	0.0219999999999985\\
2.56496600580039	0.0229999999999997\\
2.57682968436243	0.0229999999999997\\
2.57682968436243	0.0240000000000009\\
2.61725500156222	0.0240000000000009\\
2.61725500156222	0.0249999999999986\\
2.65636449920651	0.0249999999999986\\
2.65636449920651	0.0259999999999998\\
2.70619149531622	0.0259999999999998\\
2.70619149531622	0.027000000000001\\
2.80915001650714	0.027000000000001\\
2.80915001650714	0.0279999999999987\\
2.81470443140452	0.0279999999999987\\
2.81470443140452	0.0289999999999999\\
2.84080721851172	0.0289999999999999\\
2.84080721851172	0.0300000000000011\\
2.90708308498915	0.0300000000000011\\
2.90708308498915	0.0309999999999988\\
2.92477474572744	0.0309999999999988\\
2.92477474572744	0.032\\
2.9622647216664	0.032\\
2.9622647216664	0.0330000000000013\\
2.97013449131223	0.0330000000000013\\
2.97013449131223	0.0339999999999989\\
3.02322579158227	0.0339999999999989\\
3.02322579158227	0.0350000000000001\\
3.0473872043148	0.0350000000000001\\
3.0473872043148	0.0360000000000014\\
3.05695691657317	0.0360000000000014\\
3.05695691657317	0.036999999999999\\
3.0787608107527	0.036999999999999\\
3.0787608107527	0.0380000000000003\\
3.07984193795911	0.0380000000000003\\
3.07984193795911	0.0390000000000015\\
3.10293259531316	0.0390000000000015\\
3.10293259531316	0.0399999999999991\\
3.12435698285977	0.0399999999999991\\
3.12435698285977	0.0410000000000004\\
3.20892265796914	0.0410000000000004\\
3.20892265796914	0.0420000000000016\\
3.26667495909713	0.0420000000000016\\
3.26667495909713	0.0429999999999993\\
3.39784608712359	0.0429999999999993\\
3.39784608712359	0.0440000000000005\\
3.4098630345955	0.0440000000000005\\
3.4098630345955	0.0450000000000017\\
3.41451182701574	0.0450000000000017\\
3.41451182701574	0.0459999999999994\\
3.42320013433535	0.0459999999999994\\
3.42320013433535	0.0470000000000006\\
3.44699428722992	0.0470000000000006\\
3.44699428722992	0.0479999999999983\\
3.50128014407132	0.0479999999999983\\
3.50128014407132	0.0489999999999995\\
3.55629325630198	0.0489999999999995\\
3.55629325630198	0.0500000000000007\\
3.56337979918382	0.0500000000000007\\
3.56337979918382	0.0509999999999984\\
3.59032435461234	0.0509999999999984\\
3.59032435461234	0.0519999999999996\\
3.61715476252307	0.0519999999999996\\
3.61715476252307	0.0530000000000008\\
3.62292455560316	0.0530000000000008\\
3.62292455560316	0.0539999999999985\\
3.62905129198228	0.0539999999999985\\
3.62905129198228	0.0549999999999997\\
3.66551027719574	0.0549999999999997\\
3.66551027719574	0.0560000000000009\\
3.68442759733228	0.0560000000000009\\
3.68442759733228	0.0569999999999986\\
3.68986128529782	0.0569999999999986\\
3.68986128529782	0.0579999999999998\\
3.72117197882708	0.0579999999999998\\
3.72117197882708	0.0590000000000011\\
3.7230837917408	0.0590000000000011\\
3.7230837917408	0.0599999999999987\\
3.73480608957824	0.0599999999999987\\
3.73480608957824	0.0609999999999999\\
3.73542196635293	0.0609999999999999\\
3.73542196635293	0.0620000000000012\\
3.74464869590124	0.0620000000000012\\
3.74464869590124	0.0629999999999988\\
3.78229046342296	0.0629999999999988\\
3.78229046342296	0.0640000000000001\\
3.8565895741913	0.0640000000000001\\
3.8565895741913	0.0650000000000013\\
3.88908426291055	0.0650000000000013\\
3.88908426291055	0.0659999999999989\\
3.91586978777106	0.0659999999999989\\
3.91586978777106	0.0670000000000002\\
3.9550248194591	0.0670000000000002\\
3.9550248194591	0.0680000000000014\\
3.98326420989139	0.0680000000000014\\
3.98326420989139	0.0689999999999991\\
4.0156529027762	0.0689999999999991\\
4.0156529027762	0.0700000000000003\\
4.03123478607989	0.0700000000000003\\
4.03123478607989	0.0710000000000015\\
4.0645657937999	0.0710000000000015\\
4.0645657937999	0.0719999999999992\\
4.0772352835553	0.0719999999999992\\
4.0772352835553	0.0730000000000004\\
4.09187533167481	0.0730000000000004\\
4.09187533167481	0.0740000000000016\\
4.17191126049558	0.0740000000000016\\
4.17191126049558	0.0749999999999993\\
4.18863722811763	0.0749999999999993\\
4.18863722811763	0.0760000000000005\\
4.31101861270617	0.0760000000000005\\
4.31101861270617	0.0770000000000017\\
4.32609866947731	0.0770000000000017\\
4.32609866947731	0.0779999999999994\\
4.34172770124988	0.0779999999999994\\
4.34172770124988	0.0790000000000006\\
4.39569094717004	0.0790000000000006\\
4.39569094717004	0.0799999999999983\\
4.4130419981831	0.0799999999999983\\
4.4130419981831	0.0809999999999995\\
4.42230174620002	0.0809999999999995\\
4.42230174620002	0.0820000000000007\\
4.46750499732757	0.0820000000000007\\
4.46750499732757	0.0829999999999984\\
4.51648684830791	0.0829999999999984\\
4.51648684830791	0.0839999999999996\\
4.55208159452575	0.0839999999999996\\
4.55208159452575	0.0850000000000009\\
4.59738303609064	0.0850000000000009\\
4.59738303609064	0.0859999999999985\\
4.65888539798664	0.0859999999999985\\
4.65888539798664	0.0869999999999997\\
4.6714132247715	0.0869999999999997\\
4.6714132247715	0.088000000000001\\
4.74470177208029	0.088000000000001\\
4.74470177208029	0.0889999999999986\\
4.79693773571454	0.0889999999999986\\
4.79693773571454	0.0899999999999999\\
4.84001572391166	0.0899999999999999\\
4.84001572391166	0.0910000000000011\\
4.91723568728827	0.0910000000000011\\
4.91723568728827	0.0919999999999987\\
4.9400761832031	0.0919999999999987\\
4.9400761832031	0.093\\
4.9432707117691	0.093\\
4.9432707117691	0.0940000000000012\\
4.96918515494211	0.0940000000000012\\
4.96918515494211	0.0949999999999989\\
4.97011148786926	0.0949999999999989\\
4.97011148786926	0.0960000000000001\\
4.97351362584741	0.0960000000000001\\
4.97351362584741	0.0970000000000013\\
4.99975217169192	0.0970000000000013\\
4.99975217169192	0.097999999999999\\
5.00590453354958	0.097999999999999\\
5.00590453354958	0.0990000000000002\\
5.08708241259221	0.0990000000000002\\
5.08708241259221	0.100000000000001\\
5.09243203531375	0.100000000000001\\
5.09243203531375	0.100999999999999\\
5.12822508908623	0.100999999999999\\
5.12822508908623	0.102\\
5.14605955615572	0.102\\
5.14605955615572	0.103000000000002\\
5.18640934179262	0.103000000000002\\
5.18640934179262	0.103999999999999\\
5.2338607644237	0.103999999999999\\
5.2338607644237	0.105\\
5.2754473212071	0.105\\
5.2754473212071	0.106000000000002\\
5.38685879921272	0.106000000000002\\
5.38685879921272	0.106999999999999\\
5.41658929091608	0.106999999999999\\
5.41658929091608	0.108000000000001\\
5.43303538213119	0.108000000000001\\
5.43303538213119	0.109000000000002\\
5.43847522303349	0.109000000000002\\
5.43847522303349	0.109999999999999\\
5.45714175867031	0.109999999999999\\
5.45714175867031	0.111000000000001\\
5.45823622312622	0.111000000000001\\
5.45823622312622	0.111999999999998\\
5.47138954413473	0.111999999999998\\
5.47138954413473	0.113\\
5.49893390336484	0.113\\
5.49893390336484	0.114000000000001\\
5.51122873556346	0.114000000000001\\
5.51122873556346	0.114999999999998\\
5.54860365905487	0.114999999999998\\
5.54860365905487	0.116\\
5.56946528795565	0.116\\
5.56946528795565	0.117000000000001\\
5.60763673740313	0.117000000000001\\
5.60763673740313	0.117999999999999\\
5.62844535903482	0.117999999999999\\
5.62844535903482	0.119\\
5.63888982428615	0.119\\
5.63888982428615	0.120000000000001\\
5.77745473399909	0.120000000000001\\
5.77745473399909	0.120999999999999\\
5.79321958195951	0.120999999999999\\
5.79321958195951	0.122\\
5.82179644420211	0.122\\
5.82179644420211	0.123000000000001\\
5.83364547874936	0.123000000000001\\
5.83364547874936	0.123999999999999\\
5.86510932538983	0.123999999999999\\
5.86510932538983	0.125\\
5.89515449619673	0.125\\
5.89515449619673	0.126000000000001\\
5.96425352344082	0.126000000000001\\
5.96425352344082	0.126999999999999\\
5.97285295121634	0.126999999999999\\
5.97285295121634	0.128\\
5.97727338823125	0.128\\
5.97727338823125	0.129000000000001\\
5.97810931039944	0.129000000000001\\
5.97810931039944	0.129999999999999\\
5.99602584402675	0.129999999999999\\
5.99602584402675	0.131\\
6.01021015233407	0.131\\
6.01021015233407	0.132000000000001\\
6.0138811213814	0.132000000000001\\
6.0138811213814	0.132999999999999\\
6.04732649662126	0.132999999999999\\
6.04732649662126	0.134\\
6.06896802371421	0.134\\
6.06896802371421	0.135000000000002\\
6.08122868829959	0.135000000000002\\
6.08122868829959	0.135999999999999\\
6.09757858853588	0.135999999999999\\
6.09757858853588	0.137\\
6.10671533770928	0.137\\
6.10671533770928	0.138000000000002\\
6.11065116988881	0.138000000000002\\
6.11065116988881	0.138999999999999\\
6.12487119125181	0.138999999999999\\
6.12487119125181	0.140000000000001\\
6.13106610892235	0.140000000000001\\
6.13106610892235	0.140999999999998\\
6.15239608452577	0.140999999999998\\
6.15239608452577	0.141999999999999\\
6.17539448659565	0.141999999999999\\
6.17539448659565	0.143000000000001\\
6.23074861648856	0.143000000000001\\
6.23074861648856	0.143999999999998\\
6.24515033832346	0.143999999999998\\
6.24515033832346	0.145\\
6.25027484565822	0.145\\
6.25027484565822	0.146000000000001\\
6.26156332122124	0.146000000000001\\
6.26156332122124	0.146999999999998\\
6.26437549065511	0.146999999999998\\
6.26437549065511	0.148\\
6.29531285579321	0.148\\
6.29531285579321	0.149000000000001\\
6.33915594416166	0.149000000000001\\
6.33915594416166	0.149999999999999\\
6.36493919957947	0.149999999999999\\
6.36493919957947	0.151\\
6.36814583339891	0.151\\
6.36814583339891	0.152000000000001\\
6.39373559672268	0.152000000000001\\
6.39373559672268	0.152999999999999\\
6.41303902525193	0.152999999999999\\
6.41303902525193	0.154\\
6.4190710795633	0.154\\
6.4190710795633	0.155000000000001\\
6.43298809130094	0.155000000000001\\
6.43298809130094	0.155999999999999\\
6.44130731445783	0.155999999999999\\
6.44130731445783	0.157\\
6.49570054933179	0.157\\
6.49570054933179	0.158000000000001\\
6.49921380024028	0.158000000000001\\
6.49921380024028	0.158999999999999\\
6.50732322225018	0.158999999999999\\
6.50732322225018	0.16\\
6.60728878687212	0.16\\
6.60728878687212	0.161000000000001\\
6.61843417203637	0.161000000000001\\
6.61843417203637	0.161999999999999\\
6.66888892140634	0.161999999999999\\
6.66888892140634	0.163\\
6.69412823299587	0.163\\
6.69412823299587	0.164000000000001\\
6.71367911017245	0.164000000000001\\
6.71367911017245	0.164999999999999\\
6.71571818273576	0.164999999999999\\
6.71571818273576	0.166\\
6.75829833563832	0.166\\
6.75829833563832	0.167000000000002\\
6.80537842041068	0.167000000000002\\
6.80537842041068	0.167999999999999\\
6.8398775586217	0.167999999999999\\
6.8398775586217	0.169\\
6.8810662554733	0.169\\
6.8810662554733	0.170000000000002\\
6.91533004443156	0.170000000000002\\
6.91533004443156	0.170999999999999\\
6.92523517328326	0.170999999999999\\
6.92523517328326	0.172000000000001\\
6.93037781827524	0.172000000000001\\
6.93037781827524	0.172999999999998\\
6.94826092201186	0.172999999999998\\
6.94826092201186	0.173999999999999\\
7.00733656136573	0.173999999999999\\
7.00733656136573	0.175000000000001\\
7.02353417005542	0.175000000000001\\
7.02353417005542	0.175999999999998\\
7.04338867027239	0.175999999999998\\
7.04338867027239	0.177\\
7.07468698454585	0.177\\
7.07468698454585	0.178000000000001\\
7.10014135569904	0.178000000000001\\
7.10014135569904	0.178999999999998\\
7.12477546133656	0.178999999999998\\
7.12477546133656	0.18\\
7.15275674113899	0.18\\
7.15275674113899	0.181000000000001\\
7.23981093159638	0.181000000000001\\
7.23981093159638	0.181999999999999\\
7.26423163069591	0.181999999999999\\
7.26423163069591	0.183\\
7.26673491678695	0.183\\
7.26673491678695	0.184000000000001\\
7.27489735549338	0.184000000000001\\
7.27489735549338	0.184999999999999\\
7.28110953871543	0.184999999999999\\
7.28110953871543	0.186\\
7.29391877767421	0.186\\
7.29391877767421	0.187000000000001\\
7.33554825601706	0.187000000000001\\
7.33554825601706	0.187999999999999\\
7.33797554382062	0.187999999999999\\
7.33797554382062	0.189\\
7.34605051074581	0.189\\
7.34605051074581	0.190000000000001\\
7.36184854732854	0.190000000000001\\
7.36184854732854	0.190999999999999\\
7.37237164294137	0.190999999999999\\
7.37237164294137	0.192\\
7.37447847794325	0.192\\
7.37447847794325	0.193000000000001\\
7.38703602817673	0.193000000000001\\
7.38703602817673	0.193999999999999\\
7.41261323841501	0.193999999999999\\
7.41261323841501	0.195\\
7.42455269442744	0.195\\
7.42455269442744	0.196000000000002\\
7.45170021039477	0.196000000000002\\
7.45170021039477	0.196999999999999\\
7.47006169882286	0.196999999999999\\
7.47006169882286	0.198\\
7.48168805192612	0.198\\
7.48168805192612	0.199000000000002\\
7.49671667213947	0.199000000000002\\
7.49671667213947	0.199999999999999\\
7.53983369399223	0.199999999999999\\
7.53983369399223	0.201000000000001\\
7.55940883606304	0.201000000000001\\
7.55940883606304	0.202000000000002\\
7.57317190852799	0.202000000000002\\
7.57317190852799	0.202999999999999\\
7.58746160895365	0.202999999999999\\
7.58746160895365	0.204000000000001\\
7.61513975657464	0.204000000000001\\
7.61513975657464	0.204999999999998\\
7.66476280153605	0.204999999999998\\
7.66476280153605	0.206\\
7.6715232426591	0.206\\
7.6715232426591	0.207000000000001\\
7.67456862346154	0.207000000000001\\
7.67456862346154	0.207999999999998\\
7.69563640890111	0.207999999999998\\
7.69563640890111	0.209\\
7.71142640196998	0.209\\
7.71142640196998	0.210000000000001\\
7.71522038233048	0.210000000000001\\
7.71522038233048	0.210999999999999\\
7.74672844129344	0.210999999999999\\
7.74672844129344	0.212\\
7.76137382952972	0.212\\
7.76137382952972	0.213000000000001\\
7.78642041708385	0.213000000000001\\
7.78642041708385	0.213999999999999\\
7.78832677690932	0.213999999999999\\
7.78832677690932	0.215\\
7.80779792274993	0.215\\
7.80779792274993	0.216000000000001\\
7.83405983990751	0.216000000000001\\
7.83405983990751	0.216999999999999\\
7.87562883353759	0.216999999999999\\
7.87562883353759	0.218\\
7.8819153657331	0.218\\
7.8819153657331	0.219000000000001\\
7.88706118027687	0.219000000000001\\
7.88706118027687	0.219999999999999\\
7.95067426292848	0.219999999999999\\
7.95067426292848	0.221\\
7.95592988476842	0.221\\
7.95592988476842	0.222000000000001\\
7.9589993070334	0.222000000000001\\
7.9589993070334	0.222999999999999\\
8.0136760101688	0.222999999999999\\
8.0136760101688	0.224\\
8.03042258465143	0.224\\
8.03042258465143	0.225000000000001\\
8.0539957535256	0.225000000000001\\
8.0539957535256	0.225999999999999\\
8.1108045163655	0.225999999999999\\
8.1108045163655	0.227\\
8.11627968007824	0.227\\
8.11627968007824	0.228000000000002\\
8.17221486505587	0.228000000000002\\
8.17221486505587	0.228999999999999\\
8.26372799944575	0.228999999999999\\
8.26372799944575	0.23\\
8.26847212550436	0.23\\
8.26847212550436	0.231000000000002\\
8.27953058691913	0.231000000000002\\
8.27953058691913	0.231999999999999\\
8.30091974023148	0.231999999999999\\
8.30091974023148	0.233000000000001\\
8.31746613210113	0.233000000000001\\
8.31746613210113	0.234000000000002\\
8.34356768430091	0.234000000000002\\
8.34356768430091	0.234999999999999\\
8.39159359893958	0.234999999999999\\
8.39159359893958	0.236000000000001\\
8.39363303634882	0.236000000000001\\
8.39363303634882	0.236999999999998\\
8.40086615210618	0.236999999999998\\
8.40086615210618	0.238\\
8.42094577812382	0.238\\
8.42094577812382	0.239000000000001\\
8.43901774450871	0.239000000000001\\
8.43901774450871	0.239999999999998\\
8.46631070206567	0.239999999999998\\
8.46631070206567	0.241\\
8.47144377743935	0.241\\
8.47144377743935	0.242000000000001\\
8.53817535412964	0.242000000000001\\
8.53817535412964	0.242999999999999\\
8.54959942941491	0.242999999999999\\
8.54959942941491	0.244\\
8.5509179260927	0.244\\
8.5509179260927	0.245000000000001\\
8.57527215762342	0.245000000000001\\
8.57527215762342	0.245999999999999\\
8.64385181407954	0.245999999999999\\
8.64385181407954	0.247\\
8.69147805644314	0.247\\
8.69147805644314	0.248000000000001\\
8.71125588503678	0.248000000000001\\
8.71125588503678	0.248999999999999\\
8.78644228472875	0.248999999999999\\
8.78644228472875	0.25\\
8.82771504652995	0.25\\
8.82771504652995	0.251000000000001\\
8.8749679764807	0.251000000000001\\
8.8749679764807	0.251999999999999\\
8.92013543036387	0.251999999999999\\
8.92013543036387	0.253\\
8.92396514698415	0.253\\
8.92396514698415	0.254000000000001\\
8.95157857310394	0.254000000000001\\
8.95157857310394	0.254999999999999\\
8.97321283486437	0.254999999999999\\
8.97321283486437	0.256\\
8.97836024790012	0.256\\
8.97836024790012	0.257000000000001\\
8.99328298500846	0.257000000000001\\
8.99328298500846	0.257999999999999\\
9.01075104862482	0.257999999999999\\
9.01075104862482	0.259\\
9.0152323133685	0.259\\
9.0152323133685	0.260000000000002\\
9.06682658062168	0.260000000000002\\
9.06682658062168	0.260999999999999\\
9.07607139300549	0.260999999999999\\
9.07607139300549	0.262\\
9.12169769326728	0.262\\
9.12169769326728	0.263000000000002\\
9.12975432532138	0.263000000000002\\
9.12975432532138	0.263999999999999\\
9.14591643859954	0.263999999999999\\
9.14591643859954	0.265000000000001\\
9.14858479564949	0.265000000000001\\
9.14858479564949	0.266000000000002\\
9.15076302100025	0.266000000000002\\
9.15076302100025	0.266999999999999\\
9.21205668405685	0.266999999999999\\
9.21205668405685	0.268000000000001\\
9.23229038284877	0.268000000000001\\
9.23229038284877	0.268999999999998\\
9.23726409790913	0.268999999999998\\
9.23726409790913	0.27\\
9.29207056737947	0.27\\
9.29207056737947	0.271000000000001\\
9.29471371967774	0.271000000000001\\
9.29471371967774	0.271999999999998\\
9.32810048902257	0.271999999999998\\
9.32810048902257	0.273\\
9.37840876950085	0.273\\
9.37840876950085	0.274000000000001\\
9.39048038933123	0.274000000000001\\
9.39048038933123	0.274999999999999\\
9.40214218278814	0.274999999999999\\
9.40214218278814	0.276\\
9.45819378161038	0.276\\
9.45819378161038	0.277000000000001\\
9.48117304771	0.277000000000001\\
9.48117304771	0.277999999999999\\
9.51457499815236	0.277999999999999\\
9.51457499815236	0.279\\
9.56694608715042	0.279\\
9.56694608715042	0.280000000000001\\
9.57607606709703	0.280000000000001\\
9.57607606709703	0.280999999999999\\
9.59717946901658	0.280999999999999\\
9.59717946901658	0.282\\
9.60712504258361	0.282\\
9.60712504258361	0.283000000000001\\
9.61307880287062	0.283000000000001\\
9.61307880287062	0.283999999999999\\
9.63054265481609	0.283999999999999\\
9.63054265481609	0.285\\
9.79571273336171	0.285\\
9.79571273336171	0.286000000000001\\
9.81554043710339	0.286000000000001\\
9.81554043710339	0.286999999999999\\
9.82976759549463	0.286999999999999\\
9.82976759549463	0.288\\
9.90529714837251	0.288\\
9.90529714837251	0.289000000000001\\
9.90832236226026	0.289000000000001\\
9.90832236226026	0.289999999999999\\
9.91229490657568	0.289999999999999\\
9.91229490657568	0.291\\
9.93360628222734	0.291\\
9.93360628222734	0.292000000000002\\
9.93719628155933	0.292000000000002\\
9.93719628155933	0.292999999999999\\
9.94184917852829	0.292999999999999\\
9.94184917852829	0.294\\
10.0065370475009	0.294\\
10.0065370475009	0.295000000000002\\
10.0171793023783	0.295000000000002\\
10.0171793023783	0.295999999999999\\
10.0412012470817	0.295999999999999\\
10.0412012470817	0.297000000000001\\
10.0455518363042	0.297000000000001\\
10.0455518363042	0.297999999999998\\
10.1516173306529	0.297999999999998\\
10.1516173306529	0.298999999999999\\
10.1589357372713	0.298999999999999\\
10.1589357372713	0.300000000000001\\
10.2615614757163	0.300000000000001\\
10.2615614757163	0.300999999999998\\
10.2718876879331	0.300999999999998\\
10.2718876879331	0.302\\
10.2861111640778	0.302\\
10.2861111640778	0.303000000000001\\
10.3413914488911	0.303000000000001\\
10.3413914488911	0.303999999999998\\
10.3724973690596	0.303999999999998\\
10.3724973690596	0.305\\
10.393172289205	0.305\\
10.393172289205	0.306000000000001\\
10.4268624389367	0.306000000000001\\
10.4268624389367	0.306999999999999\\
10.5020185116879	0.306999999999999\\
10.5020185116879	0.308\\
10.5042316164537	0.308\\
10.5042316164537	0.309000000000001\\
10.5197274992941	0.309000000000001\\
10.5197274992941	0.309999999999999\\
10.5326024006399	0.309999999999999\\
10.5326024006399	0.311\\
10.5513644295643	0.311\\
10.5513644295643	0.312000000000001\\
10.6171653563706	0.312000000000001\\
10.6171653563706	0.312999999999999\\
10.6381012571002	0.312999999999999\\
10.6381012571002	0.314\\
10.6453527658661	0.314\\
10.6453527658661	0.315000000000001\\
10.688773514744	0.315000000000001\\
10.688773514744	0.315999999999999\\
10.7362474921461	0.315999999999999\\
10.7362474921461	0.317\\
10.7528582230554	0.317\\
10.7528582230554	0.318000000000001\\
10.7674757046155	0.318000000000001\\
10.7674757046155	0.318999999999999\\
10.7765858363951	0.318999999999999\\
10.7765858363951	0.32\\
10.7846905594886	0.32\\
10.7846905594886	0.321000000000002\\
10.8385524701916	0.321000000000002\\
10.8385524701916	0.321999999999999\\
10.8461556296122	0.321999999999999\\
10.8461556296122	0.323\\
10.8493829724171	0.323\\
10.8493829724171	0.324000000000002\\
10.8559261773799	0.324000000000002\\
10.8559261773799	0.324999999999999\\
10.8890480522491	0.324999999999999\\
10.8890480522491	0.326000000000001\\
10.9129987352251	0.326000000000001\\
10.9129987352251	0.327000000000002\\
10.918020680621	0.327000000000002\\
10.918020680621	0.327999999999999\\
10.9182987532495	0.329000000000001\\
10.9204547681544	0.329000000000001\\
10.9204547681544	0.329999999999998\\
10.9438659671339	0.329999999999998\\
10.9438659671339	0.331\\
10.9952601115036	0.331\\
10.9952601115036	0.332000000000001\\
11.0151699334219	0.332000000000001\\
11.0151699334219	0.332999999999998\\
11.062278293765	0.332999999999998\\
11.062278293765	0.334\\
11.0727475887062	0.334\\
11.0727475887062	0.335000000000001\\
11.0736281900868	0.335000000000001\\
11.0736281900868	0.335999999999999\\
11.1074541248499	0.335999999999999\\
11.1074541248499	0.337\\
11.1292880335858	0.337\\
11.1292880335858	0.338000000000001\\
11.1340980741471	0.338000000000001\\
11.1340980741471	0.338999999999999\\
11.1437444633077	0.338999999999999\\
11.1437444633077	0.34\\
11.2160289383384	0.34\\
11.2160289383384	0.341000000000001\\
11.2306080129739	0.341000000000001\\
11.2306080129739	0.341999999999999\\
11.2862568866008	0.341999999999999\\
11.2862568866008	0.343\\
11.3019565678808	0.343\\
11.3019565678808	0.344000000000001\\
11.3140124306775	0.344000000000001\\
11.3140124306775	0.344999999999999\\
11.3284406008204	0.344999999999999\\
11.3284406008204	0.346\\
11.3595250332478	0.346\\
11.3595250332478	0.347000000000001\\
11.3889930910775	0.347000000000001\\
11.3889930910775	0.347999999999999\\
11.3909675520646	0.347999999999999\\
11.3909675520646	0.349\\
11.4342802587842	0.349\\
11.4342802587842	0.350000000000001\\
11.4818871968609	0.350000000000001\\
11.4818871968609	0.350999999999999\\
11.5469524669598	0.350999999999999\\
11.5469524669598	0.352\\
11.5500034825015	0.352\\
11.5500034825015	0.353000000000002\\
11.5533953707665	0.353000000000002\\
11.5533953707665	0.353999999999999\\
11.6398398953435	0.353999999999999\\
11.6398398953435	0.355\\
11.6446763819282	0.355\\
11.6446763819282	0.356000000000002\\
11.6567789599418	0.356000000000002\\
11.6567789599418	0.356999999999999\\
11.723741528495	0.356999999999999\\
11.723741528495	0.358000000000001\\
11.7379082202878	0.358000000000001\\
11.7379082202878	0.359000000000002\\
11.8548126763674	0.359000000000002\\
11.8548126763674	0.359999999999999\\
11.8579636392755	0.359999999999999\\
11.8579636392755	0.361000000000001\\
11.8587602312203	0.361000000000001\\
11.8587602312203	0.361999999999998\\
11.8739122308983	0.361999999999998\\
11.8739122308983	0.363\\
11.8741435159784	0.364000000000001\\
11.9262826557879	0.364000000000001\\
11.9262826557879	0.364999999999998\\
12.0100106724671	0.364999999999998\\
12.0100106724671	0.366\\
12.0185931056461	0.366\\
12.0185931056461	0.367000000000001\\
12.0245896782994	0.367000000000001\\
12.0245896782994	0.367999999999999\\
12.0360976292432	0.367999999999999\\
12.0360976292432	0.369\\
12.0426278492492	0.369\\
12.0426278492492	0.370000000000001\\
12.0628749260077	0.370000000000001\\
12.0628749260077	0.370999999999999\\
12.0759346115935	0.370999999999999\\
12.0759346115935	0.372\\
12.0837947869394	0.372\\
12.0837947869394	0.373000000000001\\
12.1650891196792	0.373000000000001\\
12.1650891196792	0.373999999999999\\
12.1688177733469	0.373999999999999\\
12.1688177733469	0.375\\
12.1769601252553	0.375\\
12.1769601252553	0.376000000000001\\
12.1778916746459	0.376000000000001\\
12.1778916746459	0.376999999999999\\
12.2387417473664	0.376999999999999\\
12.2387417473664	0.378\\
12.2554422308975	0.378\\
12.2554422308975	0.379000000000001\\
12.3053247542846	0.379000000000001\\
12.3053247542846	0.379999999999999\\
12.313805690126	0.379999999999999\\
12.313805690126	0.381\\
12.3654414304307	0.381\\
12.3654414304307	0.382000000000001\\
12.375545708023	0.382000000000001\\
12.375545708023	0.382999999999999\\
12.3810699724475	0.382999999999999\\
12.3810699724475	0.384\\
12.4379797331293	0.384\\
12.4379797331293	0.385000000000002\\
12.4671145002704	0.385000000000002\\
12.4671145002704	0.385999999999999\\
12.4838580941709	0.385999999999999\\
12.4838580941709	0.387\\
12.5640274159162	0.387\\
12.5640274159162	0.388000000000002\\
12.5789093606162	0.388000000000002\\
12.5789093606162	0.388999999999999\\
12.6515513442209	0.388999999999999\\
12.6515513442209	0.390000000000001\\
12.6609832980222	0.390000000000001\\
12.6609832980222	0.391000000000002\\
12.6696349707862	0.391000000000002\\
12.6696349707862	0.391999999999999\\
12.6742085154841	0.391999999999999\\
12.6742085154841	0.393000000000001\\
12.7249176025361	0.393000000000001\\
12.7249176025361	0.393999999999998\\
12.7340382136916	0.393999999999998\\
12.7340382136916	0.395\\
12.7377223418125	0.395\\
12.7377223418125	0.396000000000001\\
12.7471210365185	0.396000000000001\\
12.7471210365185	0.396999999999998\\
12.7499408718394	0.396999999999998\\
12.7499408718394	0.398\\
12.7506078758772	0.398\\
12.7506078758772	0.399000000000001\\
12.889131940362	0.399000000000001\\
12.889131940362	0.399999999999999\\
12.8891687186984	0.401\\
12.8904964795338	0.401\\
12.8904964795338	0.402000000000001\\
12.9025031569686	0.402000000000001\\
12.9025031569686	0.402999999999999\\
12.913920183433	0.402999999999999\\
12.913920183433	0.404\\
12.9874629285382	0.404\\
12.9874629285382	0.405000000000001\\
13.0372957601781	0.405000000000001\\
13.0372957601781	0.405999999999999\\
13.047315419801	0.405999999999999\\
13.047315419801	0.407\\
13.0681409496862	0.407\\
13.0681409496862	0.408000000000001\\
13.0740275872104	0.408000000000001\\
13.0740275872104	0.408999999999999\\
13.0778198685631	0.408999999999999\\
13.0778198685631	0.41\\
13.1131606152615	0.41\\
13.1131606152615	0.411000000000001\\
13.1290333030828	0.411000000000001\\
13.1290333030828	0.411999999999999\\
13.1293572978321	0.413\\
13.1794068877035	0.413\\
13.1794068877035	0.414000000000001\\
13.2158037061604	0.414000000000001\\
13.2158037061604	0.414999999999999\\
13.3326047225953	0.414999999999999\\
13.3326047225953	0.416\\
13.3338007763	0.416\\
13.3338007763	0.417000000000002\\
13.3781756049763	0.417000000000002\\
13.3781756049763	0.417999999999999\\
13.4490633975301	0.417999999999999\\
13.4490633975301	0.419\\
13.4563239408845	0.419\\
13.4563239408845	0.420000000000002\\
13.4577777028415	0.420000000000002\\
13.4577777028415	0.420999999999999\\
13.4787535641819	0.420999999999999\\
13.4787535641819	0.422000000000001\\
13.5012929651276	0.422000000000001\\
13.5012929651276	0.422999999999998\\
13.5206024947257	0.422999999999998\\
13.5206024947257	0.423999999999999\\
13.5275325372364	0.423999999999999\\
13.5275325372364	0.425000000000001\\
13.6011807630827	0.425000000000001\\
13.6011807630827	0.425999999999998\\
13.6558749755935	0.425999999999998\\
13.6558749755935	0.427\\
13.6667714929415	0.427\\
13.6667714929415	0.428000000000001\\
13.7121851179037	0.428000000000001\\
13.7121851179037	0.428999999999998\\
13.7904452176959	0.428999999999998\\
13.7904452176959	0.43\\
13.8118064760877	0.43\\
13.8118064760877	0.431000000000001\\
13.8525933522154	0.431000000000001\\
13.8525933522154	0.431999999999999\\
13.8907949491505	0.431999999999999\\
13.8907949491505	0.433\\
13.912673691608	0.433\\
13.912673691608	0.434000000000001\\
13.9488973795671	0.434000000000001\\
13.9488973795671	0.434999999999999\\
13.9514313470681	0.434999999999999\\
13.9514313470681	0.436\\
13.954219584794	0.436\\
13.954219584794	0.437000000000001\\
13.9618771333705	0.437000000000001\\
13.9618771333705	0.437999999999999\\
14.0535768196849	0.437999999999999\\
14.0535768196849	0.439\\
14.1235803982753	0.439\\
14.1235803982753	0.440000000000001\\
14.1242707082798	0.440000000000001\\
14.1242707082798	0.440999999999999\\
14.1346350175869	0.440999999999999\\
14.1346350175869	0.442\\
14.1960360973598	0.442\\
14.1960360973598	0.443000000000001\\
14.2719207990377	0.443000000000001\\
14.2719207990377	0.443999999999999\\
14.2804454461574	0.443999999999999\\
14.2804454461574	0.445\\
14.3041180207179	0.445\\
14.3041180207179	0.446000000000002\\
14.3615562101812	0.446000000000002\\
14.3615562101812	0.446999999999999\\
14.3745789671945	0.446999999999999\\
14.3745789671945	0.448\\
14.3799552436453	0.448\\
14.3799552436453	0.449000000000002\\
14.45906368116	0.449000000000002\\
14.45906368116	0.449999999999999\\
14.4749528184235	0.449999999999999\\
14.4749528184235	0.451000000000001\\
14.5328342653549	0.451000000000001\\
14.5328342653549	0.452000000000002\\
14.5447372065771	0.452000000000002\\
14.5447372065771	0.452999999999999\\
14.6085951238102	0.452999999999999\\
14.6085951238102	0.454000000000001\\
14.6510034649214	0.454000000000001\\
14.6510034649214	0.454999999999998\\
14.7522996888864	0.454999999999998\\
14.7522996888864	0.456\\
14.7692048439198	0.456\\
14.7692048439198	0.457000000000001\\
14.7924073181777	0.457000000000001\\
14.7924073181777	0.457999999999998\\
14.8093344979848	0.457999999999998\\
14.8093344979848	0.459\\
14.9033938553474	0.459\\
14.9033938553474	0.460000000000001\\
15.00819734086	0.460000000000001\\
15.00819734086	0.460999999999999\\
15.2168813027887	0.460999999999999\\
15.2168813027887	0.462\\
15.2282711184422	0.462\\
15.2282711184422	0.463000000000001\\
15.3353852061924	0.463000000000001\\
15.3353852061924	0.463999999999999\\
15.3836661662378	0.463999999999999\\
15.3836661662378	0.465\\
15.460408786463	0.465\\
15.460408786463	0.466000000000001\\
15.5356842753279	0.466000000000001\\
15.5356842753279	0.466999999999999\\
15.6163411556618	0.466999999999999\\
15.6163411556618	0.468\\
15.7736332504358	0.468\\
15.7736332504358	0.469000000000001\\
15.7757005380442	0.469000000000001\\
15.7757005380442	0.469999999999999\\
15.8173866730758	0.469999999999999\\
15.8173866730758	0.471\\
16.0526170870829	0.471\\
16.0526170870829	0.472000000000001\\
16.0836613836401	0.472000000000001\\
16.0836613836401	0.472999999999999\\
16.0953065882128	0.472999999999999\\
16.0953065882128	0.474\\
16.103642470147	0.474\\
16.103642470147	0.475000000000001\\
16.1203395392793	0.475000000000001\\
16.1203395392793	0.475999999999999\\
16.1541925524217	0.475999999999999\\
16.1541925524217	0.477\\
16.2374295405696	0.477\\
16.2374295405696	0.478000000000002\\
16.2918743748966	0.478000000000002\\
16.2918743748966	0.478999999999999\\
16.3180113614484	0.478999999999999\\
16.3180113614484	0.48\\
16.3296621278846	0.48\\
16.3296621278846	0.481000000000002\\
16.3375925067304	0.481000000000002\\
16.3375925067304	0.481999999999999\\
16.3606041252506	0.481999999999999\\
16.3606041252506	0.483000000000001\\
16.3614189294327	0.483000000000001\\
16.3614189294327	0.484000000000002\\
16.4172813492071	0.484000000000002\\
16.4172813492071	0.484999999999999\\
16.4456234169772	0.484999999999999\\
16.4456234169772	0.486000000000001\\
16.4999116707304	0.486000000000001\\
16.4999116707304	0.486999999999998\\
16.5460184379479	0.486999999999998\\
16.5460184379479	0.488\\
16.5494059250107	0.488\\
16.5494059250107	0.489000000000001\\
16.58660892654	0.489000000000001\\
16.58660892654	0.489999999999998\\
16.635530458786	0.489999999999998\\
16.635530458786	0.491\\
16.7723231426941	0.491\\
16.7723231426941	0.492000000000001\\
16.8073010513164	0.492000000000001\\
16.8073010513164	0.492999999999999\\
16.8481296691588	0.492999999999999\\
16.8481296691588	0.494\\
16.9660810272239	0.494\\
16.9660810272239	0.495000000000001\\
17.0082835195128	0.495000000000001\\
17.0082835195128	0.495999999999999\\
17.0146652140667	0.495999999999999\\
17.0146652140667	0.497\\
17.0641831398215	0.497\\
17.0641831398215	0.498000000000001\\
17.0967717048393	0.498000000000001\\
17.0967717048393	0.498999999999999\\
17.1403992731932	0.498999999999999\\
17.1403992731932	0.5\\
17.1635433627826	0.5\\
17.1635433627826	0.501000000000001\\
17.2350010092339	0.501000000000001\\
17.2350010092339	0.501999999999999\\
17.2476387335168	0.501999999999999\\
17.2476387335168	0.503\\
17.2620038236227	0.503\\
17.2620038236227	0.504000000000001\\
17.289020062759	0.504000000000001\\
17.289020062759	0.504999999999999\\
17.3717659849035	0.504999999999999\\
17.3717659849035	0.506\\
17.556191393143	0.506\\
17.556191393143	0.507000000000001\\
17.583360980146	0.507000000000001\\
17.583360980146	0.507999999999999\\
17.6338127514842	0.507999999999999\\
17.6338127514842	0.509\\
17.7174682736518	0.509\\
17.7174682736518	0.510000000000002\\
17.8510888072733	0.510000000000002\\
17.8510888072733	0.510999999999999\\
17.9069683559103	0.510999999999999\\
17.9069683559103	0.512\\
17.9084015264812	0.512\\
17.9084015264812	0.513000000000002\\
17.9717149263139	0.513000000000002\\
17.9717149263139	0.513999999999999\\
18.0048463720606	0.513999999999999\\
18.0048463720606	0.515000000000001\\
18.0767253556514	0.515000000000001\\
18.0767253556514	0.516000000000002\\
18.1036691824023	0.516000000000002\\
18.1036691824023	0.516999999999999\\
18.1311246205276	0.516999999999999\\
18.1311246205276	0.518000000000001\\
18.2343462937994	0.518000000000001\\
18.2343462937994	0.518999999999998\\
18.2478970411297	0.518999999999998\\
18.2478970411297	0.52\\
18.2979897400496	0.52\\
18.2979897400496	0.521000000000001\\
18.3145139144801	0.521000000000001\\
18.3145139144801	0.521999999999998\\
18.3161537440922	0.521999999999998\\
18.3161537440922	0.523\\
18.3268550501997	0.523\\
18.3268550501997	0.524000000000001\\
18.3512193049712	0.524000000000001\\
18.3512193049712	0.524999999999999\\
18.3780575794397	0.524999999999999\\
18.3780575794397	0.526\\
18.3952923545064	0.526\\
18.3952923545064	0.527000000000001\\
18.401839393524	0.527000000000001\\
18.401839393524	0.527999999999999\\
18.5009538892015	0.527999999999999\\
18.5009538892015	0.529\\
18.6087823411495	0.529\\
18.6087823411495	0.530000000000001\\
18.6192032668659	0.530000000000001\\
18.6192032668659	0.530999999999999\\
18.6517434768366	0.530999999999999\\
18.6517434768366	0.532\\
18.6635402676844	0.532\\
18.6635402676844	0.533000000000001\\
18.7008893384318	0.533000000000001\\
18.7008893384318	0.533999999999999\\
18.7456386845435	0.533999999999999\\
18.7456386845435	0.535\\
18.8194933043402	0.535\\
18.8194933043402	0.536000000000001\\
18.8540742436681	0.536000000000001\\
18.8540742436681	0.536999999999999\\
19.1557688519783	0.536999999999999\\
19.1557688519783	0.538\\
19.1686733871454	0.538\\
19.1686733871454	0.539000000000001\\
19.4947391834254	0.539000000000001\\
19.4947391834254	0.539999999999999\\
19.496545230584	0.539999999999999\\
19.496545230584	0.541\\
19.5600290605198	0.541\\
19.5600290605198	0.542000000000002\\
19.5766293271295	0.542000000000002\\
19.5766293271295	0.542999999999999\\
19.5771056831855	0.542999999999999\\
19.5771056831855	0.544\\
19.5949536349477	0.544\\
19.5949536349477	0.545000000000002\\
19.6529322579892	0.545000000000002\\
19.6529322579892	0.545999999999999\\
19.8055435313522	0.545999999999999\\
19.8055435313522	0.547000000000001\\
19.891195735099	0.547000000000001\\
19.891195735099	0.548000000000002\\
19.9272777489192	0.548000000000002\\
19.9272777489192	0.548999999999999\\
19.9782165269133	0.548999999999999\\
19.9782165269133	0.550000000000001\\
19.9896839294846	0.550000000000001\\
19.9896839294846	0.550999999999998\\
20.0081460746771	0.550999999999998\\
};
\addlegendentry{$\mH_4 \vl\lambda$}

\addplot [color=yellow,line width=1.0pt]
  table[row sep=crcr]{%
6.50785183431305	0\\
6.50785183431305	0.00100000000000122\\
6.70989420621908	0.00100000000000122\\
6.70989420621908	0.00199999999999889\\
6.84079302554446	0.00199999999999889\\
6.84079302554446	0.00300000000000011\\
7.16101460746174	0.00300000000000011\\
7.16101460746174	0.00400000000000134\\
7.29040258387024	0.00400000000000134\\
7.29040258387024	0.00499999999999901\\
7.36367825598541	0.00499999999999901\\
7.36367825598541	0.00600000000000023\\
7.40000739877905	0.00600000000000023\\
7.40000739877905	0.00700000000000145\\
7.41282742158918	0.00700000000000145\\
7.41282742158918	0.00799999999999912\\
7.55633566941171	0.00799999999999912\\
7.55633566941171	0.00900000000000034\\
7.69230669936296	0.00900000000000034\\
7.69230669936296	0.0100000000000016\\
7.71337814306348	0.0100000000000016\\
7.71337814306348	0.0109999999999992\\
7.78114546331001	0.0109999999999992\\
7.78114546331001	0.0120000000000005\\
7.8158024832317	0.0120000000000005\\
7.8158024832317	0.0130000000000017\\
7.88462241200744	0.0130000000000017\\
7.88462241200744	0.0139999999999993\\
8.10922273221841	0.0139999999999993\\
8.10922273221841	0.0150000000000006\\
8.24632309765219	0.0150000000000006\\
8.24632309765219	0.0159999999999982\\
8.2824299045314	0.0159999999999982\\
8.2824299045314	0.0169999999999995\\
8.38311049624858	0.0169999999999995\\
8.38311049624858	0.0180000000000007\\
8.54029750720063	0.0180000000000007\\
8.54029750720063	0.0189999999999984\\
8.60071763306362	0.0189999999999984\\
8.60071763306362	0.0199999999999996\\
8.62938650087337	0.0199999999999996\\
8.62938650087337	0.0210000000000008\\
8.73007853862802	0.0210000000000008\\
8.73007853862802	0.0219999999999985\\
8.74531743585801	0.0219999999999985\\
8.74531743585801	0.0229999999999997\\
8.83690984943926	0.0229999999999997\\
8.83690984943926	0.0240000000000009\\
8.92892366866921	0.0240000000000009\\
8.92892366866921	0.0249999999999986\\
8.96505023158236	0.0249999999999986\\
8.96505023158236	0.0259999999999998\\
9.05020861956281	0.0259999999999998\\
9.05020861956281	0.027000000000001\\
9.15853008168429	0.027000000000001\\
9.15853008168429	0.0279999999999987\\
9.19808718776242	0.0279999999999987\\
9.19808718776242	0.0289999999999999\\
9.22989832080699	0.0289999999999999\\
9.22989832080699	0.0300000000000011\\
9.23505405945623	0.0300000000000011\\
9.23505405945623	0.0309999999999988\\
9.30128823699897	0.0309999999999988\\
9.30128823699897	0.032\\
9.33632036313578	0.032\\
9.33632036313578	0.0330000000000013\\
9.36595974851354	0.0330000000000013\\
9.36595974851354	0.0339999999999989\\
9.42896023622831	0.0339999999999989\\
9.42896023622831	0.0350000000000001\\
9.47045018494597	0.0350000000000001\\
9.47045018494597	0.0360000000000014\\
9.60688548067801	0.0360000000000014\\
9.60688548067801	0.036999999999999\\
9.64831978604123	0.036999999999999\\
9.64831978604123	0.0380000000000003\\
9.67703960343116	0.0380000000000003\\
9.67703960343116	0.0390000000000015\\
9.69723858429532	0.0390000000000015\\
9.69723858429532	0.0399999999999991\\
9.7110999296167	0.0399999999999991\\
9.7110999296167	0.0410000000000004\\
9.71694242076883	0.0410000000000004\\
9.71694242076883	0.0420000000000016\\
9.72248973349455	0.0420000000000016\\
9.72248973349455	0.0429999999999993\\
9.73891798431497	0.0429999999999993\\
9.73891798431497	0.0440000000000005\\
9.79531788255489	0.0440000000000005\\
9.79531788255489	0.0450000000000017\\
9.84670144445777	0.0450000000000017\\
9.84670144445777	0.0459999999999994\\
9.97874096414712	0.0459999999999994\\
9.97874096414712	0.0470000000000006\\
10.0479121211778	0.0470000000000006\\
10.0479121211778	0.0479999999999983\\
10.0920155028568	0.0479999999999983\\
10.0920155028568	0.0489999999999995\\
10.0969945572667	0.0489999999999995\\
10.0969945572667	0.0500000000000007\\
10.3153410193683	0.0500000000000007\\
10.3153410193683	0.0509999999999984\\
10.3582353581583	0.0509999999999984\\
10.3582353581583	0.0519999999999996\\
10.4317150228801	0.0519999999999996\\
10.4317150228801	0.0530000000000008\\
10.5429641217619	0.0530000000000008\\
10.5429641217619	0.0539999999999985\\
10.5466008983601	0.0539999999999985\\
10.5466008983601	0.0549999999999997\\
10.5544035126747	0.0549999999999997\\
10.5544035126747	0.0560000000000009\\
10.5724038518417	0.0560000000000009\\
10.5724038518417	0.0569999999999986\\
10.5806057583155	0.0569999999999986\\
10.5806057583155	0.0579999999999998\\
10.6471874903011	0.0579999999999998\\
10.6471874903011	0.0590000000000011\\
10.7262305874883	0.0590000000000011\\
10.7262305874883	0.0599999999999987\\
10.8091584645835	0.0599999999999987\\
10.8091584645835	0.0609999999999999\\
10.867398823391	0.0609999999999999\\
10.867398823391	0.0620000000000012\\
10.9946506202287	0.0620000000000012\\
10.9946506202287	0.0629999999999988\\
11.0752783365952	0.0629999999999988\\
11.0752783365952	0.0640000000000001\\
11.1415638317327	0.0640000000000001\\
11.1415638317327	0.0650000000000013\\
11.3286218588698	0.0650000000000013\\
11.3286218588698	0.0659999999999989\\
11.3572500838231	0.0659999999999989\\
11.3572500838231	0.0670000000000002\\
11.6487892837044	0.0670000000000002\\
11.6487892837044	0.0680000000000014\\
11.7994924191642	0.0680000000000014\\
11.7994924191642	0.0689999999999991\\
11.993737817768	0.0689999999999991\\
11.993737817768	0.0700000000000003\\
12.0353455220633	0.0700000000000003\\
12.0353455220633	0.0710000000000015\\
12.0370571578273	0.0710000000000015\\
12.0370571578273	0.0719999999999992\\
12.0685660977643	0.0719999999999992\\
12.0685660977643	0.0730000000000004\\
12.0847451906884	0.0730000000000004\\
12.0847451906884	0.0740000000000016\\
12.0960879573059	0.0740000000000016\\
12.0960879573059	0.0749999999999993\\
12.1591212510543	0.0749999999999993\\
12.1591212510543	0.0760000000000005\\
12.1649807434637	0.0760000000000005\\
12.1649807434637	0.0770000000000017\\
12.5333089445808	0.0770000000000017\\
12.5333089445808	0.0779999999999994\\
12.5901447186029	0.0779999999999994\\
12.5901447186029	0.0790000000000006\\
12.5971819554616	0.0790000000000006\\
12.5971819554616	0.0799999999999983\\
12.6503520863968	0.0799999999999983\\
12.6503520863968	0.0809999999999995\\
12.7112148936761	0.0809999999999995\\
12.7112148936761	0.0820000000000007\\
12.7684659218774	0.0820000000000007\\
12.7684659218774	0.0829999999999984\\
12.7751242202709	0.0829999999999984\\
12.7751242202709	0.0839999999999996\\
12.8354689859902	0.0839999999999996\\
12.8354689859902	0.0850000000000009\\
12.863697164444	0.0850000000000009\\
12.863697164444	0.0859999999999985\\
12.9347098737537	0.0859999999999985\\
12.9347098737537	0.0869999999999997\\
12.939916793248	0.0869999999999997\\
12.939916793248	0.088000000000001\\
12.9761984075134	0.088000000000001\\
12.9761984075134	0.0889999999999986\\
12.9821865660593	0.0889999999999986\\
12.9821865660593	0.0899999999999999\\
13.0035320497848	0.0899999999999999\\
13.0035320497848	0.0910000000000011\\
13.2063571299861	0.0910000000000011\\
13.2063571299861	0.0919999999999987\\
13.208773463571	0.0919999999999987\\
13.208773463571	0.093\\
13.2337492160968	0.093\\
13.2337492160968	0.0940000000000012\\
13.2428132793069	0.0940000000000012\\
13.2428132793069	0.0949999999999989\\
13.2833063003218	0.0949999999999989\\
13.2833063003218	0.0960000000000001\\
13.3581025806694	0.0960000000000001\\
13.3581025806694	0.0970000000000013\\
13.365848539642	0.0970000000000013\\
13.365848539642	0.097999999999999\\
13.4151731679754	0.097999999999999\\
13.4151731679754	0.0990000000000002\\
13.4670183610677	0.0990000000000002\\
13.4670183610677	0.100000000000001\\
13.4868201882207	0.100000000000001\\
13.4868201882207	0.100999999999999\\
13.5641922175899	0.100999999999999\\
13.5641922175899	0.102\\
13.5667841204077	0.102\\
13.5667841204077	0.103000000000002\\
13.6068664708919	0.103000000000002\\
13.6068664708919	0.103999999999999\\
13.6296478905817	0.103999999999999\\
13.6296478905817	0.105\\
13.693452845111	0.105\\
13.693452845111	0.106000000000002\\
13.7106007228357	0.106000000000002\\
13.7106007228357	0.106999999999999\\
13.8404182803469	0.106999999999999\\
13.8404182803469	0.108000000000001\\
13.8697411412915	0.108000000000001\\
13.8697411412915	0.109000000000002\\
13.8903410635619	0.109000000000002\\
13.8903410635619	0.109999999999999\\
13.9473836678824	0.109999999999999\\
13.9473836678824	0.111000000000001\\
13.9578880426573	0.111000000000001\\
13.9578880426573	0.111999999999998\\
13.9762768360773	0.111999999999998\\
13.9762768360773	0.113\\
14.0091926450236	0.113\\
14.0091926450236	0.114000000000001\\
14.0109739707545	0.114000000000001\\
14.0109739707545	0.114999999999998\\
14.0870605933923	0.114999999999998\\
14.0870605933923	0.116\\
14.1199192943516	0.116\\
14.1199192943516	0.117000000000001\\
14.1450882200484	0.117000000000001\\
14.1450882200484	0.117999999999999\\
14.1793969391994	0.117999999999999\\
14.1793969391994	0.119\\
14.3022609600947	0.119\\
14.3022609600947	0.120000000000001\\
14.3075418247661	0.120000000000001\\
14.3075418247661	0.120999999999999\\
14.3075841370562	0.122\\
14.3565969331946	0.122\\
14.3565969331946	0.123000000000001\\
14.5335115164814	0.123000000000001\\
14.5335115164814	0.123999999999999\\
14.5358224827961	0.123999999999999\\
14.5358224827961	0.125\\
14.5860002767412	0.125\\
14.5860002767412	0.126000000000001\\
14.6696653686627	0.126000000000001\\
14.6696653686627	0.126999999999999\\
14.7209193528067	0.126999999999999\\
14.7209193528067	0.128\\
14.7464978270558	0.128\\
14.7464978270558	0.129000000000001\\
14.7482933782067	0.129000000000001\\
14.7482933782067	0.129999999999999\\
14.7701828935492	0.129999999999999\\
14.7701828935492	0.131\\
14.8084036980369	0.131\\
14.8084036980369	0.132000000000001\\
14.8391599611904	0.132000000000001\\
14.8391599611904	0.132999999999999\\
14.8595150348397	0.132999999999999\\
14.8595150348397	0.134\\
14.9326792259041	0.134\\
14.9326792259041	0.135000000000002\\
15.0676809257221	0.135000000000002\\
15.0676809257221	0.135999999999999\\
15.0838323468086	0.135999999999999\\
15.0838323468086	0.137\\
15.0906895815552	0.137\\
15.0906895815552	0.138000000000002\\
15.1346568675095	0.138000000000002\\
15.1346568675095	0.138999999999999\\
15.1433750804327	0.138999999999999\\
15.1433750804327	0.140000000000001\\
15.2774452881026	0.140000000000001\\
15.2774452881026	0.140999999999998\\
15.3492853211943	0.140999999999998\\
15.3492853211943	0.141999999999999\\
15.3652199779469	0.141999999999999\\
15.3652199779469	0.143000000000001\\
15.3669898051549	0.143000000000001\\
15.3669898051549	0.143999999999998\\
15.414265339076	0.143999999999998\\
15.414265339076	0.145\\
15.4504286698061	0.145\\
15.4504286698061	0.146000000000001\\
15.4538328447495	0.146000000000001\\
15.4538328447495	0.146999999999998\\
15.5273891832966	0.146999999999998\\
15.5273891832966	0.148\\
15.5487623353783	0.148\\
15.5487623353783	0.149000000000001\\
15.6490189053209	0.149000000000001\\
15.6490189053209	0.149999999999999\\
15.7596269685009	0.149999999999999\\
15.7596269685009	0.151\\
15.8668876681729	0.151\\
15.8668876681729	0.152000000000001\\
15.8726218624197	0.152000000000001\\
15.8726218624197	0.152999999999999\\
15.8800414899218	0.152999999999999\\
15.8800414899218	0.154\\
15.9942546472298	0.154\\
15.9942546472298	0.155000000000001\\
16.0157395298723	0.155000000000001\\
16.0157395298723	0.155999999999999\\
16.0195669516479	0.155999999999999\\
16.0195669516479	0.157\\
16.0797422221825	0.157\\
16.0797422221825	0.158000000000001\\
16.1909594872431	0.158000000000001\\
16.1909594872431	0.158999999999999\\
16.227133362425	0.158999999999999\\
16.227133362425	0.16\\
16.2320126927294	0.16\\
16.2320126927294	0.161000000000001\\
16.3098787086872	0.161000000000001\\
16.3098787086872	0.161999999999999\\
16.3142460888011	0.161999999999999\\
16.3142460888011	0.163\\
16.3826174183241	0.163\\
16.3826174183241	0.164000000000001\\
16.3897593026568	0.164000000000001\\
16.3897593026568	0.164999999999999\\
16.4130328474821	0.164999999999999\\
16.4130328474821	0.166\\
16.4486996184837	0.166\\
16.4486996184837	0.167000000000002\\
16.4795065456366	0.167000000000002\\
16.4795065456366	0.167999999999999\\
16.4965237770394	0.167999999999999\\
16.4965237770394	0.169\\
16.4994893306813	0.169\\
16.4994893306813	0.170000000000002\\
16.5003308877879	0.170000000000002\\
16.5003308877879	0.170999999999999\\
16.5340788490505	0.170999999999999\\
16.5340788490505	0.172000000000001\\
16.5534923182783	0.172000000000001\\
16.5534923182783	0.172999999999998\\
16.589028198471	0.172999999999998\\
16.589028198471	0.173999999999999\\
16.6496168685365	0.173999999999999\\
16.6496168685365	0.175000000000001\\
16.6564305281649	0.175000000000001\\
16.6564305281649	0.175999999999998\\
16.6837798478363	0.175999999999998\\
16.6837798478363	0.177\\
16.6977236055448	0.177\\
16.6977236055448	0.178000000000001\\
16.7302659112941	0.178000000000001\\
16.7302659112941	0.178999999999998\\
16.7469153908988	0.178999999999998\\
16.7469153908988	0.18\\
16.8391230665293	0.18\\
16.8391230665293	0.181000000000001\\
16.8457214673477	0.181000000000001\\
16.8457214673477	0.181999999999999\\
16.8927655277508	0.181999999999999\\
16.8927655277508	0.183\\
16.9206165381034	0.183\\
16.9206165381034	0.184000000000001\\
16.9481487733235	0.184000000000001\\
16.9481487733235	0.184999999999999\\
16.9497266501015	0.184999999999999\\
16.9497266501015	0.186\\
16.9797182190326	0.186\\
16.9797182190326	0.187000000000001\\
17.0302614221299	0.187000000000001\\
17.0302614221299	0.187999999999999\\
17.0354227102945	0.187999999999999\\
17.0354227102945	0.189\\
17.0469921480156	0.189\\
17.0469921480156	0.190000000000001\\
17.1280479306972	0.190000000000001\\
17.1280479306972	0.190999999999999\\
17.1290265506211	0.190999999999999\\
17.1290265506211	0.192\\
17.1361399545921	0.192\\
17.1361399545921	0.193000000000001\\
17.2053677342568	0.193000000000001\\
17.2053677342568	0.193999999999999\\
17.2327704216908	0.193999999999999\\
17.2327704216908	0.195\\
17.2537023910095	0.195\\
17.2537023910095	0.196000000000002\\
17.3051082182495	0.196000000000002\\
17.3051082182495	0.196999999999999\\
17.3460278420457	0.196999999999999\\
17.3460278420457	0.198\\
17.4526561989269	0.198\\
17.4526561989269	0.199000000000002\\
17.4663470042112	0.199000000000002\\
17.4663470042112	0.199999999999999\\
17.4978799192057	0.199999999999999\\
17.4978799192057	0.201000000000001\\
17.508398906898	0.201000000000001\\
17.508398906898	0.202000000000002\\
17.5451812335231	0.202000000000002\\
17.5451812335231	0.202999999999999\\
17.5665228183595	0.202999999999999\\
17.5665228183595	0.204000000000001\\
17.6783951326892	0.204000000000001\\
17.6783951326892	0.204999999999998\\
17.7713111409311	0.204999999999998\\
17.7713111409311	0.206\\
17.7888277141803	0.206\\
17.7888277141803	0.207000000000001\\
17.7940068745309	0.207000000000001\\
17.7940068745309	0.207999999999998\\
17.7967169151958	0.207999999999998\\
17.7967169151958	0.209\\
17.8052513773423	0.209\\
17.8052513773423	0.210000000000001\\
17.9148993988122	0.210000000000001\\
17.9148993988122	0.210999999999999\\
17.941559491388	0.210999999999999\\
17.941559491388	0.212\\
17.9747695765894	0.212\\
17.9747695765894	0.213000000000001\\
18.0369722591668	0.213000000000001\\
18.0369722591668	0.213999999999999\\
18.0386771905651	0.213999999999999\\
18.0386771905651	0.215\\
18.0547430749774	0.215\\
18.0547430749774	0.216000000000001\\
18.1270002995954	0.216000000000001\\
18.1270002995954	0.216999999999999\\
18.1597662581162	0.216999999999999\\
18.1597662581162	0.218\\
18.1660898937408	0.218\\
18.1660898937408	0.219000000000001\\
18.2707055810031	0.219000000000001\\
18.2707055810031	0.219999999999999\\
18.2931686206934	0.219999999999999\\
18.2931686206934	0.221\\
18.3401406747377	0.221\\
18.3401406747377	0.222000000000001\\
18.3970425932012	0.222000000000001\\
18.3970425932012	0.222999999999999\\
18.4194007821214	0.222999999999999\\
18.4194007821214	0.224\\
18.4240154795453	0.224\\
18.4240154795453	0.225000000000001\\
18.5351893224405	0.225000000000001\\
18.5351893224405	0.225999999999999\\
18.5533871018525	0.225999999999999\\
18.5533871018525	0.227\\
18.5639239828324	0.227\\
18.5639239828324	0.228000000000002\\
18.6020727580469	0.228000000000002\\
18.6020727580469	0.228999999999999\\
18.6192631934246	0.228999999999999\\
18.6192631934246	0.23\\
18.6380176895595	0.23\\
18.6380176895595	0.231000000000002\\
18.676802139965	0.231000000000002\\
18.676802139965	0.231999999999999\\
18.7332829673228	0.231999999999999\\
18.7332829673228	0.233000000000001\\
18.7565315334862	0.233000000000001\\
18.7565315334862	0.234000000000002\\
18.7893054633398	0.234000000000002\\
18.7893054633398	0.234999999999999\\
18.8538130527844	0.234999999999999\\
18.8538130527844	0.236000000000001\\
18.8916402681037	0.236000000000001\\
18.8916402681037	0.236999999999998\\
18.9161228802715	0.236999999999998\\
18.9161228802715	0.238\\
18.9423049817626	0.238\\
18.9423049817626	0.239000000000001\\
18.9851002413706	0.239000000000001\\
18.9851002413706	0.239999999999998\\
18.9872246016247	0.239999999999998\\
18.9872246016247	0.241\\
18.9992270587491	0.241\\
18.9992270587491	0.242000000000001\\
19.099881988429	0.242000000000001\\
19.099881988429	0.242999999999999\\
19.1140648249624	0.242999999999999\\
19.1140648249624	0.244\\
19.1601235146208	0.244\\
19.1601235146208	0.245000000000001\\
19.3314047008046	0.245000000000001\\
19.3314047008046	0.245999999999999\\
19.339414958123	0.245999999999999\\
19.339414958123	0.247\\
19.358693458736	0.247\\
19.358693458736	0.248000000000001\\
19.3891050754739	0.248000000000001\\
19.3891050754739	0.248999999999999\\
19.4426873759511	0.248999999999999\\
19.4426873759511	0.25\\
19.4572773559137	0.25\\
19.4572773559137	0.251000000000001\\
19.4762845991249	0.251000000000001\\
19.4762845991249	0.251999999999999\\
19.4821707239687	0.251999999999999\\
19.4821707239687	0.253\\
19.490635810268	0.253\\
19.490635810268	0.254000000000001\\
19.5042637408635	0.254000000000001\\
19.5042637408635	0.254999999999999\\
19.506992404364	0.254999999999999\\
19.506992404364	0.256\\
19.5228700717892	0.256\\
19.5228700717892	0.257000000000001\\
19.5622178010251	0.257000000000001\\
19.5622178010251	0.257999999999999\\
19.6065629369483	0.257999999999999\\
19.6065629369483	0.259\\
19.6287254096342	0.259\\
19.6287254096342	0.260000000000002\\
19.6842697001438	0.260000000000002\\
19.6842697001438	0.260999999999999\\
19.8852516572975	0.260999999999999\\
19.8852516572975	0.262\\
20.0320101449745	0.262\\
};

\addlegendentry{$\mH_{22} \vl$}

\end{axis}
\end{tikzpicture}%


==> fig/ecdf_warp_1px_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.54900,0.00000}%
\definecolor{myorange}{rgb}{1, 0.5490, 0}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=15,
xlabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels] at $\sigma=1$ pixel},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$p(x < \Delta^{\mathrm{warp}}_{\mathrm{RMS}})$},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.025,1.45)},font=\tiny, legend cell align=left, draw=none},
legend entries={$\mH_{2}\vl\vu s\lambda$ \cite{Pritts-CVPR18}, $\mH_{222}\vl \lambda$,$\mH_{22}\vl\vu\vv s\lambda$ \cite{Pritts-CVPR18},$\mH_{32}\vl \lambda$,$\mH_{22}\vl s_i$ \cite{Chum-ACCV10},$\mH_4 \vl \lambda$,$\mH_{22}\vl$},
enlargelimits=false
]

\addlegendimage{no markers,mycolor2}
\addlegendimage{no markers,red}
\addlegendimage{no markers,mycolor3}
\addlegendimage{no markers,green}
\addlegendimage{no markers,mycolor4}
\addlegendimage{no markers,blue} 
\addlegendimage{no markers,black}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.430710119140279	0\\
1.32360438657972	0.00600000000000023\\
1.73115539297725	0.0100000000000016\\
1.97526999290409	0.0130000000000017\\
2.07453796851613	0.0189999999999984\\
2.27293668998473	0.0229999999999997\\
2.27896092320188	0.0249999999999986\\
2.31294194910458	0.0249999999999986\\
2.31794457512752	0.027000000000001\\
2.42475675534365	0.027000000000001\\
2.43617080934145	0.0300000000000011\\
2.57569853161679	0.0300000000000011\\
2.58688437734988	0.0330000000000013\\
2.69811399452595	0.0330000000000013\\
2.85978627227664	0.0380000000000003\\
3.23929378717098	0.0489999999999995\\
3.24164634604859	0.0509999999999984\\
3.25094603766047	0.0509999999999984\\
3.29980677363122	0.0539999999999985\\
3.30502838208006	0.0569999999999986\\
3.31693584383488	0.0569999999999986\\
3.37277468109938	0.0599999999999987\\
3.54779274917043	0.0650000000000013\\
3.6861920372045	0.0700000000000003\\
4.09014564293165	0.0809999999999995\\
4.12159465420891	0.0850000000000009\\
4.18560255322826	0.0850000000000009\\
4.24110377381751	0.088000000000001\\
4.31890284140349	0.0910000000000011\\
4.33227556951192	0.093\\
4.4074437999186	0.093\\
4.49502840906725	0.097999999999999\\
4.55259939227137	0.097999999999999\\
4.62933883222713	0.102\\
4.98273320272006	0.109000000000002\\
5.14079653452109	0.114999999999998\\
5.26954003788783	0.114999999999998\\
5.29754030297287	0.117999999999999\\
5.34599391409663	0.117999999999999\\
5.34982779139681	0.120000000000001\\
5.38479275691645	0.120000000000001\\
5.4083934745302	0.125\\
5.42291223914144	0.125\\
5.89348870449976	0.135999999999999\\
5.8953796789654	0.138000000000002\\
5.90487923240031	0.138000000000002\\
5.93985387296178	0.140999999999998\\
6.027786373063	0.148\\
6.16710831647435	0.148\\
6.17641989482578	0.149999999999999\\
6.23671233316566	0.149999999999999\\
6.38344306858433	0.154\\
6.44842208127358	0.157\\
6.45594401222561	0.158999999999999\\
6.49016151138631	0.158999999999999\\
6.60498618291312	0.161999999999999\\
6.69997794686428	0.166\\
6.70385191687945	0.167999999999999\\
6.77174871224679	0.167999999999999\\
6.79892200240787	0.172999999999998\\
6.87851070687449	0.172999999999998\\
6.88308090656484	0.175000000000001\\
6.9407982790099	0.175000000000001\\
7.12372126581665	0.184000000000001\\
7.22425251953604	0.184000000000001\\
7.38617961988695	0.189\\
7.4386249567954	0.192\\
7.52086115861304	0.195\\
7.58683412345292	0.198\\
7.64397005901769	0.201000000000001\\
7.67405129839723	0.201000000000001\\
7.91663227018113	0.212\\
7.94105994695702	0.212\\
7.95160576904087	0.215\\
8.06730201010609	0.215\\
8.15248740156139	0.218\\
8.19108052348541	0.221\\
8.28180971779939	0.221\\
8.30798463464259	0.224\\
8.44794041568246	0.224\\
8.46150252691243	0.225999999999999\\
8.53289951862471	0.225999999999999\\
8.71227150397063	0.231999999999999\\
8.76048771541282	0.236000000000001\\
8.84856933492603	0.236000000000001\\
8.91158899101139	0.239999999999998\\
8.95767519067659	0.239999999999998\\
9.09828149365599	0.244\\
9.24030757885627	0.247\\
9.24388146563962	0.248999999999999\\
9.26149750861211	0.248999999999999\\
9.29671941942663	0.251999999999999\\
9.38595887495847	0.256\\
9.44685061480917	0.259\\
9.45231664565359	0.260999999999999\\
9.51717952746336	0.260999999999999\\
9.69187414021883	0.263999999999999\\
9.77033703011832	0.266999999999999\\
9.77579157665943	0.27\\
9.79090199097875	0.27\\
10.0600277102221	0.277999999999999\\
10.1056105940197	0.280999999999999\\
10.1661773283766	0.280999999999999\\
10.5949903629083	0.292000000000002\\
10.8861535436074	0.300999999999998\\
10.9864539235734	0.300999999999998\\
11.2567492647923	0.305\\
11.2644949606852	0.306999999999999\\
11.2947131123443	0.306999999999999\\
11.3644441620311	0.312000000000001\\
11.4387505129823	0.312000000000001\\
11.5314452045817	0.315000000000001\\
11.8132589923757	0.326000000000001\\
12.0193497910558	0.326000000000001\\
12.1498344607098	0.329000000000001\\
12.1969096782529	0.332999999999998\\
12.2287546430287	0.332999999999998\\
12.2341074500366	0.335000000000001\\
12.269065538453	0.335000000000001\\
12.342696527771	0.338000000000001\\
12.3508533964913	0.341000000000001\\
12.4019877341181	0.341000000000001\\
12.4042957920468	0.344000000000001\\
12.4805780564018	0.344000000000001\\
12.6575148608736	0.347999999999999\\
12.8546716592253	0.353000000000002\\
13.2703187814014	0.361999999999998\\
13.2784299144808	0.366\\
13.3325049376816	0.367999999999999\\
13.3535881811486	0.370999999999999\\
13.3937480418973	0.370999999999999\\
13.3990266689649	0.373000000000001\\
13.4347306630576	0.373000000000001\\
13.4784027127913	0.376000000000001\\
13.4877292997512	0.378\\
13.6306067962661	0.378\\
13.7610961018476	0.382000000000001\\
13.9103044055406	0.385999999999999\\
14.2818159825084	0.393000000000001\\
14.2943355884074	0.395\\
14.3359890257223	0.395\\
14.6904246585046	0.398\\
14.8981446139069	0.402000000000001\\
15.1178272183816	0.402000000000001\\
15.1748493798441	0.408000000000001\\
15.524896284045	0.408000000000001\\
15.5403616728008	0.411000000000001\\
15.5635951968486	0.411000000000001\\
15.7711399545397	0.414000000000001\\
16.0144262166447	0.422000000000001\\
16.0215804905186	0.423999999999999\\
16.1453782636027	0.423999999999999\\
16.1867994981612	0.427\\
16.1913299790539	0.43\\
16.3691347160136	0.43\\
16.5347238374894	0.433\\
16.5409120507637	0.434999999999999\\
16.6299665537417	0.434999999999999\\
16.6384834672553	0.437999999999999\\
16.6547912452108	0.437999999999999\\
17.2340395632349	0.449000000000002\\
17.2387880471765	0.451000000000001\\
17.2751802152648	0.451000000000001\\
17.3987064177656	0.454999999999998\\
17.6852809072597	0.457999999999998\\
18.0491427182816	0.463000000000001\\
18.0593794944703	0.465\\
18.1655181893637	0.465\\
18.1754381574881	0.466999999999999\\
18.2112488488417	0.466999999999999\\
18.4853887335517	0.471\\
18.5533137261414	0.475999999999999\\
18.7003418969674	0.475999999999999\\
18.8210084002088	0.478999999999999\\
18.8648176382294	0.481000000000002\\
19.01954549744	0.481000000000002\\
19.1572187683425	0.484999999999999\\
19.5710079069456	0.489000000000001\\
19.5862797868261	0.492999999999999\\
19.6265828243534	0.492999999999999\\
19.6288287102195	0.495000000000001\\
19.7009480344943	0.495000000000001\\
20.0579522184263	0.498000000000001\\
};


\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1018623485991	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8355184373909	0.373000000000001\\
12.0309662238935	0.375\\
12.078015526444	0.379000000000001\\
12.1095415432683	0.379000000000001\\
12.2592516746875	0.382000000000001\\
12.3048751933623	0.385000000000002\\
12.3518194791731	0.385000000000002\\
12.5763537722944	0.388000000000002\\
12.6499215608925	0.388000000000002\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8207723809399	0.504000000000001\\
18.350120739302	0.515000000000001\\
18.4926299572992	0.518999999999998\\
18.5481621244642	0.518999999999998\\
18.7393214039373	0.521999999999998\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1018623485991	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8355184373909	0.373000000000001\\
12.0309662238935	0.375\\
12.078015526444	0.379000000000001\\
12.1095415432683	0.379000000000001\\
12.2592516746875	0.382000000000001\\
12.3048751933623	0.385000000000002\\
12.3518194791731	0.385000000000002\\
12.5763537722944	0.388000000000002\\
12.6499215608925	0.388000000000002\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8207723809399	0.504000000000001\\
18.350120739302	0.515000000000001\\
18.4926299572992	0.518999999999998\\
18.5481621244642	0.518999999999998\\
18.7393214039373	0.521999999999998\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};

\addplot [color=mycolor4]
  table[row sep=crcr]{%
5.97128250750021	0\\
6.69553081710319	0.00300000000000011\\
6.72102875039699	0.00499999999999901\\
6.83366263332368	0.00499999999999901\\
6.83931445099225	0.00700000000000145\\
6.87804126530953	0.00700000000000145\\
7.10169469995285	0.0120000000000005\\
7.10652669147526	0.0139999999999993\\
7.13622370994018	0.0139999999999993\\
7.14968670888306	0.0159999999999982\\
7.20384786976529	0.0159999999999982\\
7.20577675213591	0.0180000000000007\\
7.23206237804363	0.0180000000000007\\
7.23352032618257	0.0199999999999996\\
7.26223105204842	0.0199999999999996\\
7.41738243004427	0.0279999999999987\\
7.45143049262032	0.032\\
7.55862927355864	0.0390000000000015\\
7.60254792964869	0.0429999999999993\\
7.68173387619881	0.0470000000000006\\
7.79715786394357	0.0509999999999984\\
7.8701124429436	0.0509999999999984\\
7.90222748786587	0.0539999999999985\\
7.92071500693244	0.0569999999999986\\
7.97711872226119	0.0569999999999986\\
8.00976602295264	0.0609999999999999\\
8.15196772034457	0.0650000000000013\\
8.15533605638139	0.0680000000000014\\
8.1712085167453	0.0680000000000014\\
8.21323874930423	0.0700000000000003\\
8.30921653254348	0.0790000000000006\\
8.31567419641544	0.0809999999999995\\
8.34453731145927	0.0809999999999995\\
8.4469137619835	0.0949999999999989\\
8.47449325318565	0.0949999999999989\\
8.50078885611598	0.0990000000000002\\
8.56757159466745	0.100999999999999\\
8.58684675340514	0.103999999999999\\
8.61340986556967	0.103999999999999\\
8.63482573935672	0.106999999999999\\
8.67461700651445	0.106999999999999\\
8.72993056567555	0.109999999999999\\
8.75108217632997	0.113\\
8.77295378388833	0.113\\
8.84075061030465	0.116\\
8.84266478009371	0.117999999999999\\
8.86664923762961	0.117999999999999\\
8.86834059293198	0.120999999999999\\
8.92616777897898	0.120999999999999\\
8.99828436708059	0.129999999999999\\
9.02567935221007	0.129999999999999\\
9.07764597405303	0.132999999999999\\
9.08162043573417	0.135999999999999\\
9.09497885564762	0.135999999999999\\
9.11251073974132	0.140999999999998\\
9.11878912049196	0.140999999999998\\
9.12642046745284	0.145\\
9.19558363657731	0.148\\
9.26758932966392	0.154\\
9.27507663564488	0.157\\
9.29873843738804	0.157\\
9.31021433165877	0.16\\
9.36751178472658	0.161999999999999\\
9.42795385319532	0.164999999999999\\
9.51243710785382	0.169\\
9.58606962922766	0.172000000000001\\
9.73506620147112	0.183\\
9.8542562387806	0.189\\
9.86352090160327	0.190999999999999\\
9.90923144086903	0.190999999999999\\
9.92980604019284	0.195\\
9.93988580522809	0.195\\
10.1245256694814	0.202999999999999\\
10.2174044786484	0.202999999999999\\
10.2186544601685	0.204999999999998\\
10.2408528695084	0.204999999999998\\
10.2787930465913	0.209\\
10.3133306931738	0.209\\
10.3187362662067	0.210999999999999\\
10.3396189942881	0.210999999999999\\
10.3662086663334	0.213999999999999\\
10.3994333686328	0.219000000000001\\
10.4392621522873	0.219000000000001\\
10.4437632817784	0.221\\
10.4589960033063	0.221\\
10.4616940235495	0.222999999999999\\
10.5049716098152	0.222999999999999\\
10.5937197703537	0.231000000000002\\
10.6673526964223	0.231000000000002\\
10.6693681311295	0.233000000000001\\
10.6886206154833	0.234999999999999\\
10.6911364971259	0.236999999999998\\
10.7313484683335	0.236999999999998\\
10.8300919170653	0.242000000000001\\
10.8343551349883	0.244\\
10.8487661318956	0.244\\
10.8956566177988	0.248000000000001\\
10.9858828393321	0.251000000000001\\
11.0306302871583	0.254000000000001\\
11.0706152258177	0.259\\
11.097670430868	0.259\\
11.1009460282369	0.260999999999999\\
11.1316704657901	0.260999999999999\\
11.1348293019076	0.263000000000002\\
11.155773312567	0.263000000000002\\
11.1584180880074	0.265000000000001\\
11.190886064334	0.265000000000001\\
11.1981390371506	0.266999999999999\\
11.2365766122854	0.266999999999999\\
11.2439698640617	0.268999999999998\\
11.2769157769239	0.268999999999998\\
11.2907833397477	0.273\\
11.313445228967	0.273\\
11.3695444628704	0.274999999999999\\
11.3890060216176	0.277999999999999\\
11.4289427549996	0.277999999999999\\
11.4382361792395	0.282\\
11.4690098300652	0.282\\
11.4764694608959	0.285\\
11.5145912869944	0.285\\
11.5302228777582	0.288\\
11.5735019246861	0.288\\
11.9580029733333	0.309000000000001\\
12.0444554580656	0.309000000000001\\
12.0646321275535	0.312000000000001\\
12.1187368226188	0.312000000000001\\
12.1537876015243	0.315999999999999\\
12.185761188536	0.318999999999999\\
12.2190422645863	0.318999999999999\\
12.2943088625346	0.323\\
12.4132762038992	0.335000000000001\\
12.4470163457116	0.335000000000001\\
12.4637830444291	0.338000000000001\\
12.5558379605121	0.338000000000001\\
12.8532963614586	0.353999999999999\\
12.8721819990952	0.358000000000001\\
12.8894033176198	0.358000000000001\\
12.8952186655673	0.359999999999999\\
12.9402842182101	0.359999999999999\\
12.9751883774292	0.363\\
12.99373654597	0.366\\
13.0509598054616	0.366\\
13.1174771414341	0.369\\
13.1553500070129	0.375\\
13.1889813710986	0.375\\
13.4891599277077	0.388000000000002\\
13.5518852111236	0.388000000000002\\
13.8074182583753	0.399000000000001\\
13.8595973433684	0.402000000000001\\
13.9162526461736	0.405000000000001\\
13.9196745707936	0.408000000000001\\
13.9318657062404	0.408000000000001\\
13.9774081446287	0.411999999999999\\
14.0099131529516	0.411999999999999\\
14.1000029166208	0.414999999999999\\
14.1197769800356	0.417999999999999\\
14.1488207001412	0.422999999999998\\
14.1618276913342	0.422999999999998\\
14.6427922527676	0.445\\
14.7082259337559	0.445\\
14.7100889128194	0.446999999999999\\
14.7571504394867	0.446999999999999\\
14.8331918130721	0.454999999999998\\
14.8687529964956	0.454999999999998\\
14.8706146047185	0.457000000000001\\
14.8813775425265	0.457000000000001\\
14.9076931665309	0.460000000000001\\
14.9489529924225	0.460000000000001\\
15.2765749537057	0.472999999999999\\
15.3991946689782	0.472999999999999\\
15.4554051587775	0.477\\
15.5013284566257	0.477\\
15.5867781989059	0.48\\
15.7218165812964	0.483000000000001\\
15.7231169191922	0.484999999999999\\
15.7446643195487	0.484999999999999\\
15.909377688209	0.492999999999999\\
16.1070518889895	0.5\\
16.1136089251974	0.501999999999999\\
16.2263522086785	0.501999999999999\\
16.3564307063538	0.504999999999999\\
16.4984805441791	0.510999999999999\\
16.6065014250654	0.515000000000001\\
16.6463929245905	0.515000000000001\\
16.7295934587809	0.52\\
16.8339303920127	0.52\\
16.8434369169493	0.521999999999998\\
16.9347900898454	0.521999999999998\\
17.1740573197555	0.529\\
17.2050457013827	0.532\\
17.3424617389178	0.532\\
17.5019871561293	0.535\\
17.5043972107477	0.536999999999999\\
17.5260200813042	0.536999999999999\\
17.534722656903	0.539000000000001\\
17.5751396214245	0.539000000000001\\
17.5884989835539	0.542000000000002\\
17.6184635304642	0.542000000000002\\
17.7655231126025	0.547000000000001\\
17.8117081161205	0.547000000000001\\
17.8852426805156	0.550000000000001\\
18.0291672938004	0.553999999999998\\
18.051834785254	0.556000000000001\\
18.1592118630226	0.556000000000001\\
18.3163639385406	0.559000000000001\\
18.3314805582851	0.562000000000001\\
18.3956743749474	0.562000000000001\\
18.4243797432941	0.565999999999999\\
18.4886832513365	0.565999999999999\\
18.5490235145286	0.568999999999999\\
18.6265914813642	0.568999999999999\\
18.6702588947065	0.571999999999999\\
18.7612585493847	0.571999999999999\\
18.8181194607787	0.576000000000001\\
18.8393109232041	0.576000000000001\\
20.0257578027738	0.599\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1018623485991	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8355184373909	0.373000000000001\\
12.0309662238935	0.375\\
12.078015526444	0.379000000000001\\
12.1095415432683	0.379000000000001\\
12.2592516746875	0.382000000000001\\
12.3048751933623	0.385000000000002\\
12.3518194791731	0.385000000000002\\
12.5763537722944	0.388000000000002\\
12.6499215608925	0.388000000000002\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8207723809399	0.504000000000001\\
18.350120739302	0.515000000000001\\
18.4926299572992	0.518999999999998\\
18.5481621244642	0.518999999999998\\
18.7393214039373	0.521999999999998\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.430710119140279	0\\
1.32360438657972	0.00600000000000023\\
1.73115539297725	0.0100000000000016\\
1.97526999290409	0.0130000000000017\\
2.07453796851613	0.0189999999999984\\
2.27293668998473	0.0229999999999997\\
2.27896092320188	0.0249999999999986\\
2.31294194910458	0.0249999999999986\\
2.31794457512752	0.027000000000001\\
2.42475675534365	0.027000000000001\\
2.43617080934145	0.0300000000000011\\
2.57569853161679	0.0300000000000011\\
2.58688437734988	0.0330000000000013\\
2.69811399452595	0.0330000000000013\\
2.85978627227664	0.0380000000000003\\
3.23929378717098	0.0489999999999995\\
3.24164634604859	0.0509999999999984\\
3.25094603766047	0.0509999999999984\\
3.29980677363122	0.0539999999999985\\
3.30502838208006	0.0569999999999986\\
3.31693584383488	0.0569999999999986\\
3.37277468109938	0.0599999999999987\\
3.54779274917043	0.0650000000000013\\
3.6861920372045	0.0700000000000003\\
4.09014564293165	0.0809999999999995\\
4.12159465420891	0.0850000000000009\\
4.18560255322826	0.0850000000000009\\
4.24110377381751	0.088000000000001\\
4.31890284140349	0.0910000000000011\\
4.33227556951192	0.093\\
4.4074437999186	0.093\\
4.49502840906725	0.097999999999999\\
4.55259939227137	0.097999999999999\\
4.62933883222713	0.102\\
4.98273320272006	0.109000000000002\\
5.14079653452109	0.114999999999998\\
5.26954003788783	0.114999999999998\\
5.29754030297287	0.117999999999999\\
5.34599391409663	0.117999999999999\\
5.34982779139681	0.120000000000001\\
5.38479275691645	0.120000000000001\\
5.4083934745302	0.125\\
5.42291223914144	0.125\\
5.89348870449976	0.135999999999999\\
5.8953796789654	0.138000000000002\\
5.90487923240031	0.138000000000002\\
5.93985387296178	0.140999999999998\\
6.027786373063	0.148\\
6.16710831647435	0.148\\
6.17641989482578	0.149999999999999\\
6.23671233316566	0.149999999999999\\
6.38344306858433	0.154\\
6.44842208127358	0.157\\
6.45594401222561	0.158999999999999\\
6.49016151138631	0.158999999999999\\
6.60498618291312	0.161999999999999\\
6.69997794686428	0.166\\
6.70385191687945	0.167999999999999\\
6.77174871224679	0.167999999999999\\
6.79892200240787	0.172999999999998\\
6.87851070687449	0.172999999999998\\
6.88308090656484	0.175000000000001\\
6.9407982790099	0.175000000000001\\
7.12372126581665	0.184000000000001\\
7.22425251953604	0.184000000000001\\
7.38617961988695	0.189\\
7.4386249567954	0.192\\
7.52086115861304	0.195\\
7.58683412345292	0.198\\
7.64397005901769	0.201000000000001\\
7.67405129839723	0.201000000000001\\
7.91663227018113	0.212\\
7.94105994695702	0.212\\
7.95160576904087	0.215\\
8.06730201010609	0.215\\
8.15248740156139	0.218\\
8.19108052348541	0.221\\
8.28180971779939	0.221\\
8.30798463464259	0.224\\
8.44794041568246	0.224\\
8.46150252691243	0.225999999999999\\
8.53289951862471	0.225999999999999\\
8.71227150397063	0.231999999999999\\
8.76048771541282	0.236000000000001\\
8.84856933492603	0.236000000000001\\
8.91158899101139	0.239999999999998\\
8.95767519067659	0.239999999999998\\
9.09828149365599	0.244\\
9.24030757885627	0.247\\
9.24388146563962	0.248999999999999\\
9.26149750861211	0.248999999999999\\
9.29671941942663	0.251999999999999\\
9.38595887495847	0.256\\
9.44685061480917	0.259\\
9.45231664565359	0.260999999999999\\
9.51717952746336	0.260999999999999\\
9.69187414021883	0.263999999999999\\
9.77033703011832	0.266999999999999\\
9.77579157665943	0.27\\
9.79090199097875	0.27\\
10.0600277102221	0.277999999999999\\
10.1056105940197	0.280999999999999\\
10.1661773283766	0.280999999999999\\
10.5949903629083	0.292000000000002\\
10.8861535436074	0.300999999999998\\
10.9864539235734	0.300999999999998\\
11.2567492647923	0.305\\
11.2644949606852	0.306999999999999\\
11.2947131123443	0.306999999999999\\
11.3644441620311	0.312000000000001\\
11.4387505129823	0.312000000000001\\
11.5314452045817	0.315000000000001\\
11.8132589923757	0.326000000000001\\
12.0193497910558	0.326000000000001\\
12.1498344607098	0.329000000000001\\
12.1969096782529	0.332999999999998\\
12.2287546430287	0.332999999999998\\
12.2341074500366	0.335000000000001\\
12.269065538453	0.335000000000001\\
12.342696527771	0.338000000000001\\
12.3508533964913	0.341000000000001\\
12.4019877341181	0.341000000000001\\
12.4042957920468	0.344000000000001\\
12.4805780564018	0.344000000000001\\
12.6575148608736	0.347999999999999\\
12.8546716592253	0.353000000000002\\
13.2703187814014	0.361999999999998\\
13.2784299144808	0.366\\
13.3325049376816	0.367999999999999\\
13.3535881811486	0.370999999999999\\
13.3937480418973	0.370999999999999\\
13.3990266689649	0.373000000000001\\
13.4347306630576	0.373000000000001\\
13.4784027127913	0.376000000000001\\
13.4877292997512	0.378\\
13.6306067962661	0.378\\
13.7610961018476	0.382000000000001\\
13.9103044055406	0.385999999999999\\
14.2818159825084	0.393000000000001\\
14.2943355884074	0.395\\
14.3359890257223	0.395\\
14.6904246585046	0.398\\
14.8981446139069	0.402000000000001\\
15.1178272183816	0.402000000000001\\
15.1748493798441	0.408000000000001\\
15.524896284045	0.408000000000001\\
15.5403616728008	0.411000000000001\\
15.5635951968486	0.411000000000001\\
15.7711399545397	0.414000000000001\\
16.0144262166447	0.422000000000001\\
16.0215804905186	0.423999999999999\\
16.1453782636027	0.423999999999999\\
16.1867994981612	0.427\\
16.1913299790539	0.43\\
16.3691347160136	0.43\\
16.5347238374894	0.433\\
16.5409120507637	0.434999999999999\\
16.6299665537417	0.434999999999999\\
16.6384834672553	0.437999999999999\\
16.6547912452108	0.437999999999999\\
17.2340395632349	0.449000000000002\\
17.2387880471765	0.451000000000001\\
17.2751802152648	0.451000000000001\\
17.3987064177656	0.454999999999998\\
17.6852809072597	0.457999999999998\\
18.0491427182816	0.463000000000001\\
18.0593794944703	0.465\\
18.1655181893637	0.465\\
18.1754381574881	0.466999999999999\\
18.2112488488417	0.466999999999999\\
18.4853887335517	0.471\\
18.5533137261414	0.475999999999999\\
18.7003418969674	0.475999999999999\\
18.8210084002088	0.478999999999999\\
18.8648176382294	0.481000000000002\\
19.01954549744	0.481000000000002\\
19.1572187683425	0.484999999999999\\
19.5710079069456	0.489000000000001\\
19.5862797868261	0.492999999999999\\
19.6265828243534	0.492999999999999\\
19.6288287102195	0.495000000000001\\
19.7009480344943	0.495000000000001\\
20.0579522184263	0.498000000000001\\
};

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
5.97128250750021	0\\
6.69553081710319	0.00300000000000011\\
6.72102875039699	0.00499999999999901\\
6.83366263332368	0.00499999999999901\\
6.83931445099225	0.00700000000000145\\
6.87804126530953	0.00700000000000145\\
7.10169469995285	0.0120000000000005\\
7.10652669147526	0.0139999999999993\\
7.13622370994018	0.0139999999999993\\
7.14968670888306	0.0159999999999982\\
7.20384786976529	0.0159999999999982\\
7.20577675213591	0.0180000000000007\\
7.23206237804363	0.0180000000000007\\
7.23352032618257	0.0199999999999996\\
7.26223105204842	0.0199999999999996\\
7.41738243004427	0.0279999999999987\\
7.45143049262032	0.032\\
7.55862927355864	0.0390000000000015\\
7.60254792964869	0.0429999999999993\\
7.68173387619881	0.0470000000000006\\
7.79715786394357	0.0509999999999984\\
7.8701124429436	0.0509999999999984\\
7.90222748786587	0.0539999999999985\\
7.92071500693244	0.0569999999999986\\
7.97711872226119	0.0569999999999986\\
8.00976602295264	0.0609999999999999\\
8.15196772034457	0.0650000000000013\\
8.15533605638139	0.0680000000000014\\
8.1712085167453	0.0680000000000014\\
8.21323874930423	0.0700000000000003\\
8.30921653254348	0.0790000000000006\\
8.31567419641544	0.0809999999999995\\
8.34453731145927	0.0809999999999995\\
8.4469137619835	0.0949999999999989\\
8.47449325318565	0.0949999999999989\\
8.50078885611598	0.0990000000000002\\
8.56757159466745	0.100999999999999\\
8.58684675340514	0.103999999999999\\
8.61340986556967	0.103999999999999\\
8.63482573935672	0.106999999999999\\
8.67461700651445	0.106999999999999\\
8.72993056567555	0.109999999999999\\
8.75108217632997	0.113\\
8.77295378388833	0.113\\
8.84075061030465	0.116\\
8.84266478009371	0.117999999999999\\
8.86664923762961	0.117999999999999\\
8.86834059293198	0.120999999999999\\
8.92616777897898	0.120999999999999\\
8.99828436708059	0.129999999999999\\
9.02567935221007	0.129999999999999\\
9.07764597405303	0.132999999999999\\
9.08162043573417	0.135999999999999\\
9.09497885564762	0.135999999999999\\
9.11251073974132	0.140999999999998\\
9.11878912049196	0.140999999999998\\
9.12642046745284	0.145\\
9.19558363657731	0.148\\
9.26758932966392	0.154\\
9.27507663564488	0.157\\
9.29873843738804	0.157\\
9.31021433165877	0.16\\
9.36751178472658	0.161999999999999\\
9.42795385319532	0.164999999999999\\
9.51243710785382	0.169\\
9.58606962922766	0.172000000000001\\
9.73506620147112	0.183\\
9.8542562387806	0.189\\
9.86352090160327	0.190999999999999\\
9.90923144086903	0.190999999999999\\
9.92980604019284	0.195\\
9.93988580522809	0.195\\
10.1245256694814	0.202999999999999\\
10.2174044786484	0.202999999999999\\
10.2186544601685	0.204999999999998\\
10.2408528695084	0.204999999999998\\
10.2787930465913	0.209\\
10.3133306931738	0.209\\
10.3187362662067	0.210999999999999\\
10.3396189942881	0.210999999999999\\
10.3662086663334	0.213999999999999\\
10.3994333686328	0.219000000000001\\
10.4392621522873	0.219000000000001\\
10.4437632817784	0.221\\
10.4589960033063	0.221\\
10.4616940235495	0.222999999999999\\
10.5049716098152	0.222999999999999\\
10.5937197703537	0.231000000000002\\
10.6673526964223	0.231000000000002\\
10.6693681311295	0.233000000000001\\
10.6886206154833	0.234999999999999\\
10.6911364971259	0.236999999999998\\
10.7313484683335	0.236999999999998\\
10.8300919170653	0.242000000000001\\
10.8343551349883	0.244\\
10.8487661318956	0.244\\
10.8956566177988	0.248000000000001\\
10.9858828393321	0.251000000000001\\
11.0306302871583	0.254000000000001\\
11.0706152258177	0.259\\
11.097670430868	0.259\\
11.1009460282369	0.260999999999999\\
11.1316704657901	0.260999999999999\\
11.1348293019076	0.263000000000002\\
11.155773312567	0.263000000000002\\
11.1584180880074	0.265000000000001\\
11.190886064334	0.265000000000001\\
11.1981390371506	0.266999999999999\\
11.2365766122854	0.266999999999999\\
11.2439698640617	0.268999999999998\\
11.2769157769239	0.268999999999998\\
11.2907833397477	0.273\\
11.313445228967	0.273\\
11.3695444628704	0.274999999999999\\
11.3890060216176	0.277999999999999\\
11.4289427549996	0.277999999999999\\
11.4382361792395	0.282\\
11.4690098300652	0.282\\
11.4764694608959	0.285\\
11.5145912869944	0.285\\
11.5302228777582	0.288\\
11.5735019246861	0.288\\
11.9580029733333	0.309000000000001\\
12.0444554580656	0.309000000000001\\
12.0646321275535	0.312000000000001\\
12.1187368226188	0.312000000000001\\
12.1537876015243	0.315999999999999\\
12.185761188536	0.318999999999999\\
12.2190422645863	0.318999999999999\\
12.2943088625346	0.323\\
12.4132762038992	0.335000000000001\\
12.4470163457116	0.335000000000001\\
12.4637830444291	0.338000000000001\\
12.5558379605121	0.338000000000001\\
12.8532963614586	0.353999999999999\\
12.8721819990952	0.358000000000001\\
12.8894033176198	0.358000000000001\\
12.8952186655673	0.359999999999999\\
12.9402842182101	0.359999999999999\\
12.9751883774292	0.363\\
12.99373654597	0.366\\
13.0509598054616	0.366\\
13.1174771414341	0.369\\
13.1553500070129	0.375\\
13.1889813710986	0.375\\
13.4891599277077	0.388000000000002\\
13.5518852111236	0.388000000000002\\
13.8074182583753	0.399000000000001\\
13.8595973433684	0.402000000000001\\
13.9162526461736	0.405000000000001\\
13.9196745707936	0.408000000000001\\
13.9318657062404	0.408000000000001\\
13.9774081446287	0.411999999999999\\
14.0099131529516	0.411999999999999\\
14.1000029166208	0.414999999999999\\
14.1197769800356	0.417999999999999\\
14.1488207001412	0.422999999999998\\
14.1618276913342	0.422999999999998\\
14.6427922527676	0.445\\
14.7082259337559	0.445\\
14.7100889128194	0.446999999999999\\
14.7571504394867	0.446999999999999\\
14.8331918130721	0.454999999999998\\
14.8687529964956	0.454999999999998\\
14.8706146047185	0.457000000000001\\
14.8813775425265	0.457000000000001\\
14.9076931665309	0.460000000000001\\
14.9489529924225	0.460000000000001\\
15.2765749537057	0.472999999999999\\
15.3991946689782	0.472999999999999\\
15.4554051587775	0.477\\
15.5013284566257	0.477\\
15.5867781989059	0.48\\
15.7218165812964	0.483000000000001\\
15.7231169191922	0.484999999999999\\
15.7446643195487	0.484999999999999\\
15.909377688209	0.492999999999999\\
16.1070518889895	0.5\\
16.1136089251974	0.501999999999999\\
16.2263522086785	0.501999999999999\\
16.3564307063538	0.504999999999999\\
16.4984805441791	0.510999999999999\\
16.6065014250654	0.515000000000001\\
16.6463929245905	0.515000000000001\\
16.7295934587809	0.52\\
16.8339303920127	0.52\\
16.8434369169493	0.521999999999998\\
16.9347900898454	0.521999999999998\\
17.1740573197555	0.529\\
17.2050457013827	0.532\\
17.3424617389178	0.532\\
17.5019871561293	0.535\\
17.5043972107477	0.536999999999999\\
17.5260200813042	0.536999999999999\\
17.534722656903	0.539000000000001\\
17.5751396214245	0.539000000000001\\
17.5884989835539	0.542000000000002\\
17.6184635304642	0.542000000000002\\
17.7655231126025	0.547000000000001\\
17.8117081161205	0.547000000000001\\
17.8852426805156	0.550000000000001\\
18.0291672938004	0.553999999999998\\
18.051834785254	0.556000000000001\\
18.1592118630226	0.556000000000001\\
18.3163639385406	0.559000000000001\\
18.3314805582851	0.562000000000001\\
18.3956743749474	0.562000000000001\\
18.4243797432941	0.565999999999999\\
18.4886832513365	0.565999999999999\\
18.5490235145286	0.568999999999999\\
18.6265914813642	0.568999999999999\\
18.6702588947065	0.571999999999999\\
18.7612585493847	0.571999999999999\\
18.8181194607787	0.576000000000001\\
18.8393109232041	0.576000000000001\\
20.0257578027738	0.599\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1018623485991	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8355184373909	0.373000000000001\\
12.0309662238935	0.375\\
12.078015526444	0.379000000000001\\
12.1095415432683	0.379000000000001\\
12.2592516746875	0.382000000000001\\
12.3048751933623	0.385000000000002\\
12.3518194791731	0.385000000000002\\
12.5763537722944	0.388000000000002\\
12.6499215608925	0.388000000000002\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8207723809399	0.504000000000001\\
18.350120739302	0.515000000000001\\
18.4926299572992	0.518999999999998\\
18.5481621244642	0.518999999999998\\
18.7393214039373	0.521999999999998\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.430710119140279	0\\
1.32360438657972	0.00600000000000023\\
1.73115539297725	0.0100000000000016\\
1.97526999290409	0.0130000000000017\\
2.07453796851613	0.0189999999999984\\
2.27293668998473	0.0229999999999997\\
2.27896092320188	0.0249999999999986\\
2.31294194910458	0.0249999999999986\\
2.31794457512752	0.027000000000001\\
2.42475675534365	0.027000000000001\\
2.43617080934145	0.0300000000000011\\
2.57569853161679	0.0300000000000011\\
2.58688437734988	0.0330000000000013\\
2.69811399452595	0.0330000000000013\\
2.85978627227664	0.0380000000000003\\
3.23929378717098	0.0489999999999995\\
3.24164634604859	0.0509999999999984\\
3.25094603766047	0.0509999999999984\\
3.29980677363122	0.0539999999999985\\
3.30502838208006	0.0569999999999986\\
3.31693584383488	0.0569999999999986\\
3.37277468109938	0.0599999999999987\\
3.54779274917043	0.0650000000000013\\
3.6861920372045	0.0700000000000003\\
4.09014564293165	0.0809999999999995\\
4.12159465420891	0.0850000000000009\\
4.18560255322826	0.0850000000000009\\
4.24110377381751	0.088000000000001\\
4.31890284140349	0.0910000000000011\\
4.33227556951192	0.093\\
4.4074437999186	0.093\\
4.49502840906725	0.097999999999999\\
4.55259939227137	0.097999999999999\\
4.62933883222713	0.102\\
4.98273320272006	0.109000000000002\\
5.14079653452109	0.114999999999998\\
5.26954003788783	0.114999999999998\\
5.29754030297287	0.117999999999999\\
5.34599391409663	0.117999999999999\\
5.34982779139681	0.120000000000001\\
5.38479275691645	0.120000000000001\\
5.4083934745302	0.125\\
5.42291223914144	0.125\\
5.89348870449976	0.135999999999999\\
5.8953796789654	0.138000000000002\\
5.90487923240031	0.138000000000002\\
5.93985387296178	0.140999999999998\\
6.027786373063	0.148\\
6.16710831647435	0.148\\
6.17641989482578	0.149999999999999\\
6.23671233316566	0.149999999999999\\
6.38344306858433	0.154\\
6.44842208127358	0.157\\
6.45594401222561	0.158999999999999\\
6.49016151138631	0.158999999999999\\
6.60498618291312	0.161999999999999\\
6.69997794686428	0.166\\
6.70385191687945	0.167999999999999\\
6.77174871224679	0.167999999999999\\
6.79892200240787	0.172999999999998\\
6.87851070687449	0.172999999999998\\
6.88308090656484	0.175000000000001\\
6.9407982790099	0.175000000000001\\
7.12372126581665	0.184000000000001\\
7.22425251953604	0.184000000000001\\
7.38617961988695	0.189\\
7.4386249567954	0.192\\
7.52086115861304	0.195\\
7.58683412345292	0.198\\
7.64397005901769	0.201000000000001\\
7.67405129839723	0.201000000000001\\
7.91663227018113	0.212\\
7.94105994695702	0.212\\
7.95160576904087	0.215\\
8.06730201010609	0.215\\
8.15248740156139	0.218\\
8.19108052348541	0.221\\
8.28180971779939	0.221\\
8.30798463464259	0.224\\
8.44794041568246	0.224\\
8.46150252691243	0.225999999999999\\
8.53289951862471	0.225999999999999\\
8.71227150397063	0.231999999999999\\
8.76048771541282	0.236000000000001\\
8.84856933492603	0.236000000000001\\
8.91158899101139	0.239999999999998\\
8.95767519067659	0.239999999999998\\
9.09828149365599	0.244\\
9.24030757885627	0.247\\
9.24388146563962	0.248999999999999\\
9.26149750861211	0.248999999999999\\
9.29671941942663	0.251999999999999\\
9.38595887495847	0.256\\
9.44685061480917	0.259\\
9.45231664565359	0.260999999999999\\
9.51717952746336	0.260999999999999\\
9.69187414021883	0.263999999999999\\
9.77033703011832	0.266999999999999\\
9.77579157665943	0.27\\
9.79090199097875	0.27\\
10.0600277102221	0.277999999999999\\
10.1056105940197	0.280999999999999\\
10.1661773283766	0.280999999999999\\
10.5949903629083	0.292000000000002\\
10.8861535436074	0.300999999999998\\
10.9864539235734	0.300999999999998\\
11.2567492647923	0.305\\
11.2644949606852	0.306999999999999\\
11.2947131123443	0.306999999999999\\
11.3644441620311	0.312000000000001\\
11.4387505129823	0.312000000000001\\
11.5314452045817	0.315000000000001\\
11.8132589923757	0.326000000000001\\
12.0193497910558	0.326000000000001\\
12.1498344607098	0.329000000000001\\
12.1969096782529	0.332999999999998\\
12.2287546430287	0.332999999999998\\
12.2341074500366	0.335000000000001\\
12.269065538453	0.335000000000001\\
12.342696527771	0.338000000000001\\
12.3508533964913	0.341000000000001\\
12.4019877341181	0.341000000000001\\
12.4042957920468	0.344000000000001\\
12.4805780564018	0.344000000000001\\
12.6575148608736	0.347999999999999\\
12.8546716592253	0.353000000000002\\
13.2703187814014	0.361999999999998\\
13.2784299144808	0.366\\
13.3325049376816	0.367999999999999\\
13.3535881811486	0.370999999999999\\
13.3937480418973	0.370999999999999\\
13.3990266689649	0.373000000000001\\
13.4347306630576	0.373000000000001\\
13.4784027127913	0.376000000000001\\
13.4877292997512	0.378\\
13.6306067962661	0.378\\
13.7610961018476	0.382000000000001\\
13.9103044055406	0.385999999999999\\
14.2818159825084	0.393000000000001\\
14.2943355884074	0.395\\
14.3359890257223	0.395\\
14.6904246585046	0.398\\
14.8981446139069	0.402000000000001\\
15.1178272183816	0.402000000000001\\
15.1748493798441	0.408000000000001\\
15.524896284045	0.408000000000001\\
15.5403616728008	0.411000000000001\\
15.5635951968486	0.411000000000001\\
15.7711399545397	0.414000000000001\\
16.0144262166447	0.422000000000001\\
16.0215804905186	0.423999999999999\\
16.1453782636027	0.423999999999999\\
16.1867994981612	0.427\\
16.1913299790539	0.43\\
16.3691347160136	0.43\\
16.5347238374894	0.433\\
16.5409120507637	0.434999999999999\\
16.6299665537417	0.434999999999999\\
16.6384834672553	0.437999999999999\\
16.6547912452108	0.437999999999999\\
17.2340395632349	0.449000000000002\\
17.2387880471765	0.451000000000001\\
17.2751802152648	0.451000000000001\\
17.3987064177656	0.454999999999998\\
17.6852809072597	0.457999999999998\\
18.0491427182816	0.463000000000001\\
18.0593794944703	0.465\\
18.1655181893637	0.465\\
18.1754381574881	0.466999999999999\\
18.2112488488417	0.466999999999999\\
18.4853887335517	0.471\\
18.5533137261414	0.475999999999999\\
18.7003418969674	0.475999999999999\\
18.8210084002088	0.478999999999999\\
18.8648176382294	0.481000000000002\\
19.01954549744	0.481000000000002\\
19.1572187683425	0.484999999999999\\
19.5710079069456	0.489000000000001\\
19.5862797868261	0.492999999999999\\
19.6265828243534	0.492999999999999\\
19.6288287102195	0.495000000000001\\
19.7009480344943	0.495000000000001\\
20.0579522184263	0.498000000000001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
5.97128250750021	0\\
6.69553081710319	0.00300000000000011\\
6.72102875039699	0.00499999999999901\\
6.83366263332368	0.00499999999999901\\
6.83931445099225	0.00700000000000145\\
6.87804126530953	0.00700000000000145\\
7.10169469995285	0.0120000000000005\\
7.10652669147526	0.0139999999999993\\
7.13622370994018	0.0139999999999993\\
7.14968670888306	0.0159999999999982\\
7.20384786976529	0.0159999999999982\\
7.20577675213591	0.0180000000000007\\
7.23206237804363	0.0180000000000007\\
7.23352032618257	0.0199999999999996\\
7.26223105204842	0.0199999999999996\\
7.41738243004427	0.0279999999999987\\
7.45143049262032	0.032\\
7.55862927355864	0.0390000000000015\\
7.60254792964869	0.0429999999999993\\
7.68173387619881	0.0470000000000006\\
7.79715786394357	0.0509999999999984\\
7.8701124429436	0.0509999999999984\\
7.90222748786587	0.0539999999999985\\
7.92071500693244	0.0569999999999986\\
7.97711872226119	0.0569999999999986\\
8.00976602295264	0.0609999999999999\\
8.15196772034457	0.0650000000000013\\
8.15533605638139	0.0680000000000014\\
8.1712085167453	0.0680000000000014\\
8.21323874930423	0.0700000000000003\\
8.30921653254348	0.0790000000000006\\
8.31567419641544	0.0809999999999995\\
8.34453731145927	0.0809999999999995\\
8.4469137619835	0.0949999999999989\\
8.47449325318565	0.0949999999999989\\
8.50078885611598	0.0990000000000002\\
8.56757159466745	0.100999999999999\\
8.58684675340514	0.103999999999999\\
8.61340986556967	0.103999999999999\\
8.63482573935672	0.106999999999999\\
8.67461700651445	0.106999999999999\\
8.72993056567555	0.109999999999999\\
8.75108217632997	0.113\\
8.77295378388833	0.113\\
8.84075061030465	0.116\\
8.84266478009371	0.117999999999999\\
8.86664923762961	0.117999999999999\\
8.86834059293198	0.120999999999999\\
8.92616777897898	0.120999999999999\\
8.99828436708059	0.129999999999999\\
9.02567935221007	0.129999999999999\\
9.07764597405303	0.132999999999999\\
9.08162043573417	0.135999999999999\\
9.09497885564762	0.135999999999999\\
9.11251073974132	0.140999999999998\\
9.11878912049196	0.140999999999998\\
9.12642046745284	0.145\\
9.19558363657731	0.148\\
9.26758932966392	0.154\\
9.27507663564488	0.157\\
9.29873843738804	0.157\\
9.31021433165877	0.16\\
9.36751178472658	0.161999999999999\\
9.42795385319532	0.164999999999999\\
9.51243710785382	0.169\\
9.58606962922766	0.172000000000001\\
9.73506620147112	0.183\\
9.8542562387806	0.189\\
9.86352090160327	0.190999999999999\\
9.90923144086903	0.190999999999999\\
9.92980604019284	0.195\\
9.93988580522809	0.195\\
10.1245256694814	0.202999999999999\\
10.2174044786484	0.202999999999999\\
10.2186544601685	0.204999999999998\\
10.2408528695084	0.204999999999998\\
10.2787930465913	0.209\\
10.3133306931738	0.209\\
10.3187362662067	0.210999999999999\\
10.3396189942881	0.210999999999999\\
10.3662086663334	0.213999999999999\\
10.3994333686328	0.219000000000001\\
10.4392621522873	0.219000000000001\\
10.4437632817784	0.221\\
10.4589960033063	0.221\\
10.4616940235495	0.222999999999999\\
10.5049716098152	0.222999999999999\\
10.5937197703537	0.231000000000002\\
10.6673526964223	0.231000000000002\\
10.6693681311295	0.233000000000001\\
10.6886206154833	0.234999999999999\\
10.6911364971259	0.236999999999998\\
10.7313484683335	0.236999999999998\\
10.8300919170653	0.242000000000001\\
10.8343551349883	0.244\\
10.8487661318956	0.244\\
10.8956566177988	0.248000000000001\\
10.9858828393321	0.251000000000001\\
11.0306302871583	0.254000000000001\\
11.0706152258177	0.259\\
11.097670430868	0.259\\
11.1009460282369	0.260999999999999\\
11.1316704657901	0.260999999999999\\
11.1348293019076	0.263000000000002\\
11.155773312567	0.263000000000002\\
11.1584180880074	0.265000000000001\\
11.190886064334	0.265000000000001\\
11.1981390371506	0.266999999999999\\
11.2365766122854	0.266999999999999\\
11.2439698640617	0.268999999999998\\
11.2769157769239	0.268999999999998\\
11.2907833397477	0.273\\
11.313445228967	0.273\\
11.3695444628704	0.274999999999999\\
11.3890060216176	0.277999999999999\\
11.4289427549996	0.277999999999999\\
11.4382361792395	0.282\\
11.4690098300652	0.282\\
11.4764694608959	0.285\\
11.5145912869944	0.285\\
11.5302228777582	0.288\\
11.5735019246861	0.288\\
11.9580029733333	0.309000000000001\\
12.0444554580656	0.309000000000001\\
12.0646321275535	0.312000000000001\\
12.1187368226188	0.312000000000001\\
12.1537876015243	0.315999999999999\\
12.185761188536	0.318999999999999\\
12.2190422645863	0.318999999999999\\
12.2943088625346	0.323\\
12.4132762038992	0.335000000000001\\
12.4470163457116	0.335000000000001\\
12.4637830444291	0.338000000000001\\
12.5558379605121	0.338000000000001\\
12.8532963614586	0.353999999999999\\
12.8721819990952	0.358000000000001\\
12.8894033176198	0.358000000000001\\
12.8952186655673	0.359999999999999\\
12.9402842182101	0.359999999999999\\
12.9751883774292	0.363\\
12.99373654597	0.366\\
13.0509598054616	0.366\\
13.1174771414341	0.369\\
13.1553500070129	0.375\\
13.1889813710986	0.375\\
13.4891599277077	0.388000000000002\\
13.5518852111236	0.388000000000002\\
13.8074182583753	0.399000000000001\\
13.8595973433684	0.402000000000001\\
13.9162526461736	0.405000000000001\\
13.9196745707936	0.408000000000001\\
13.9318657062404	0.408000000000001\\
13.9774081446287	0.411999999999999\\
14.0099131529516	0.411999999999999\\
14.1000029166208	0.414999999999999\\
14.1197769800356	0.417999999999999\\
14.1488207001412	0.422999999999998\\
14.1618276913342	0.422999999999998\\
14.6427922527676	0.445\\
14.7082259337559	0.445\\
14.7100889128194	0.446999999999999\\
14.7571504394867	0.446999999999999\\
14.8331918130721	0.454999999999998\\
14.8687529964956	0.454999999999998\\
14.8706146047185	0.457000000000001\\
14.8813775425265	0.457000000000001\\
14.9076931665309	0.460000000000001\\
14.9489529924225	0.460000000000001\\
15.2765749537057	0.472999999999999\\
15.3991946689782	0.472999999999999\\
15.4554051587775	0.477\\
15.5013284566257	0.477\\
15.5867781989059	0.48\\
15.7218165812964	0.483000000000001\\
15.7231169191922	0.484999999999999\\
15.7446643195487	0.484999999999999\\
15.909377688209	0.492999999999999\\
16.1070518889895	0.5\\
16.1136089251974	0.501999999999999\\
16.2263522086785	0.501999999999999\\
16.3564307063538	0.504999999999999\\
16.4984805441791	0.510999999999999\\
16.6065014250654	0.515000000000001\\
16.6463929245905	0.515000000000001\\
16.7295934587809	0.52\\
16.8339303920127	0.52\\
16.8434369169493	0.521999999999998\\
16.9347900898454	0.521999999999998\\
17.1740573197555	0.529\\
17.2050457013827	0.532\\
17.3424617389178	0.532\\
17.5019871561293	0.535\\
17.5043972107477	0.536999999999999\\
17.5260200813042	0.536999999999999\\
17.534722656903	0.539000000000001\\
17.5751396214245	0.539000000000001\\
17.5884989835539	0.542000000000002\\
17.6184635304642	0.542000000000002\\
17.7655231126025	0.547000000000001\\
17.8117081161205	0.547000000000001\\
17.8852426805156	0.550000000000001\\
18.0291672938004	0.553999999999998\\
18.051834785254	0.556000000000001\\
18.1592118630226	0.556000000000001\\
18.3163639385406	0.559000000000001\\
18.3314805582851	0.562000000000001\\
18.3956743749474	0.562000000000001\\
18.4243797432941	0.565999999999999\\
18.4886832513365	0.565999999999999\\
18.5490235145286	0.568999999999999\\
18.6265914813642	0.568999999999999\\
18.6702588947065	0.571999999999999\\
18.7612585493847	0.571999999999999\\
18.8181194607787	0.576000000000001\\
18.8393109232041	0.576000000000001\\
20.0257578027738	0.599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.07310842417473	0\\
6.13280316330227	0.00199999999999889\\
6.63742775182359	0.00199999999999889\\
6.67036502806209	0.00400000000000134\\
6.89986870074151	0.00400000000000134\\
7.07940116843349	0.00900000000000034\\
7.21086872482647	0.0150000000000006\\
7.2293840816844	0.0169999999999995\\
7.291645816322	0.0169999999999995\\
7.41678442113631	0.0259999999999998\\
7.46375748553501	0.0259999999999998\\
7.47333191045074	0.0289999999999999\\
7.51107653208971	0.0289999999999999\\
7.52182079481757	0.032\\
7.55185514237694	0.032\\
7.81580208812626	0.0410000000000004\\
7.82517619835737	0.0440000000000005\\
7.85108499968518	0.0440000000000005\\
7.91020933080237	0.0470000000000006\\
7.9161407250763	0.0500000000000007\\
7.93363986600507	0.0500000000000007\\
7.94516765123833	0.0539999999999985\\
7.95653099876853	0.0539999999999985\\
7.96627645513079	0.0569999999999986\\
8.07167431825766	0.0689999999999991\\
8.13776118707402	0.0689999999999991\\
8.20881379546927	0.0730000000000004\\
8.21030827270189	0.0749999999999993\\
8.22292390611398	0.0749999999999993\\
8.22550991747136	0.0770000000000017\\
8.25328386738236	0.0770000000000017\\
8.32619698011098	0.0809999999999995\\
8.36826583725279	0.0850000000000009\\
8.47044494962767	0.0940000000000012\\
8.50710816945233	0.0940000000000012\\
8.66070108121122	0.102\\
8.68810634485285	0.105\\
8.75487202047577	0.109000000000002\\
8.8022386650033	0.109000000000002\\
8.86469214268279	0.117000000000001\\
8.89000114599551	0.117000000000001\\
8.94903391024924	0.126000000000001\\
8.99565241094746	0.126000000000001\\
9.04615706373734	0.129000000000001\\
9.050119264039	0.131\\
9.13151264234232	0.131\\
9.18636604454079	0.134\\
9.18962584001631	0.135999999999999\\
9.22954285699893	0.135999999999999\\
9.33339827865903	0.143000000000001\\
9.37466493995946	0.143000000000001\\
9.7872851635939	0.167999999999999\\
9.82693359019705	0.167999999999999\\
9.86132086995657	0.172000000000001\\
9.91155275270044	0.177\\
9.94370436401293	0.177\\
10.2488442081875	0.187000000000001\\
10.2907873264345	0.193000000000001\\
10.3005375780443	0.193000000000001\\
10.3209765451427	0.196999999999999\\
10.4565600255266	0.204000000000001\\
10.4776793350426	0.210000000000001\\
10.4898914798534	0.210000000000001\\
10.5426175736997	0.212\\
10.5449403570849	0.215\\
10.5837758259901	0.215\\
10.6439101544685	0.219000000000001\\
10.8694301590595	0.233000000000001\\
11.5338013948251	0.266999999999999\\
11.59875048838	0.27\\
11.6340053556662	0.27\\
11.7033407591478	0.276\\
11.7261306644177	0.276\\
11.7805877191968	0.279\\
11.8179690944319	0.282\\
11.8562168627022	0.285\\
11.8856203599943	0.288\\
11.9702701549882	0.294\\
11.9904069227841	0.297000000000001\\
12.0118531250113	0.297000000000001\\
12.0475516156283	0.305\\
12.072956066035	0.305\\
12.1171524508871	0.308\\
12.4713135243042	0.327999999999999\\
12.5364629994461	0.334\\
12.5996864558761	0.335999999999999\\
12.6058836968259	0.338000000000001\\
12.6307139500281	0.338000000000001\\
12.6988726179343	0.341999999999999\\
12.750102587017	0.341999999999999\\
12.9408824974489	0.347999999999999\\
13.0669437597633	0.352\\
13.1553001256697	0.359000000000002\\
13.2347883360604	0.359000000000002\\
13.387510907235	0.363\\
13.4484702142804	0.370000000000001\\
13.484956511517	0.370000000000001\\
13.5237785496151	0.373000000000001\\
13.5249038317709	0.376000000000001\\
13.5711185192384	0.376000000000001\\
13.6329452995731	0.379999999999999\\
13.6877846895665	0.381\\
13.688840517312	0.384\\
13.7198469109444	0.384\\
13.7500920407985	0.388000000000002\\
13.8137725567439	0.388000000000002\\
13.8914156777941	0.391999999999999\\
13.9604411120714	0.395\\
14.1843100433892	0.405000000000001\\
14.2811533451488	0.405000000000001\\
14.3715860001202	0.408000000000001\\
14.4276522852357	0.411999999999999\\
14.5174386571031	0.416\\
14.5867053608323	0.420999999999999\\
14.6528823393322	0.420999999999999\\
14.8460884560726	0.43\\
14.9711675098906	0.434000000000001\\
14.9830473285717	0.437999999999999\\
15.0183063024559	0.437999999999999\\
15.0196930767917	0.440000000000001\\
15.0270464562882	0.440000000000001\\
15.3423353384945	0.449000000000002\\
15.3529121208012	0.451000000000001\\
15.3918291311234	0.451000000000001\\
15.4233360882354	0.454000000000001\\
15.451601721605	0.457999999999998\\
15.4636680084791	0.457999999999998\\
15.4677664974184	0.460000000000001\\
15.4871662193464	0.460000000000001\\
15.889941234107	0.477\\
15.9353482140388	0.477\\
16.0864521440967	0.484999999999999\\
16.1152962448537	0.484999999999999\\
16.1249925034707	0.486999999999998\\
16.1625567875503	0.486999999999998\\
16.1704501783027	0.489000000000001\\
16.1993012711232	0.489000000000001\\
16.4959691563349	0.497\\
16.568565854753	0.497\\
16.6413835206012	0.5\\
16.9690548199546	0.504999999999999\\
16.9906879916024	0.509\\
17.0434518891665	0.509\\
17.1123311836413	0.513000000000002\\
17.1624152444332	0.516000000000002\\
17.1651696404339	0.518000000000001\\
17.1868787338469	0.518000000000001\\
17.2333437400977	0.521000000000001\\
17.2346018468494	0.523\\
17.2471955003631	0.523\\
17.5275449040926	0.526\\
17.5885757400041	0.529\\
17.7296891104901	0.533000000000001\\
17.7325593165102	0.535\\
17.7474669405968	0.535\\
17.8303812631805	0.542000000000002\\
17.995477765057	0.548999999999999\\
18.250801884761	0.555\\
18.3083700932829	0.558\\
18.6403378911958	0.565999999999999\\
18.6770631887793	0.568999999999999\\
18.8524212520991	0.568999999999999\\
18.8646321600358	0.571000000000002\\
18.9132226597157	0.571000000000002\\
18.9162668206545	0.574000000000002\\
18.9425879904355	0.574000000000002\\
18.9677691138514	0.577000000000002\\
19.068156469196	0.577000000000002\\
19.1067294963844	0.581\\
19.1828936919944	0.581\\
19.4444651969592	0.585000000000001\\
19.4496745280438	0.587\\
19.4831737744563	0.587\\
19.728008176908	0.59\\
19.7533958105165	0.594000000000001\\
19.7610331055748	0.594000000000001\\
19.8132909499742	0.597000000000001\\
19.9925757399598	0.603999999999999\\
20.0838452941904	0.603999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.290612684498818	0\\
0.903652836978512	0.0109999999999992\\
0.931034943428759	0.0139999999999993\\
0.985134574819181	0.0139999999999993\\
0.991841638047465	0.0159999999999982\\
1.01834779230889	0.0159999999999982\\
1.1397873793522	0.0219999999999985\\
1.1446111790555	0.0249999999999986\\
1.18038822847578	0.0249999999999986\\
1.18483552170625	0.027000000000001\\
1.21815094550739	0.027000000000001\\
1.2710681807282	0.0330000000000013\\
1.32904990323336	0.0330000000000013\\
1.35316279279291	0.0360000000000014\\
1.4024317009731	0.0410000000000004\\
1.45731194361235	0.0440000000000005\\
1.48194805507625	0.0470000000000006\\
1.53602202167251	0.0509999999999984\\
1.56622722514188	0.0509999999999984\\
1.63896352132987	0.0650000000000013\\
1.6556710985899	0.0650000000000013\\
1.72860496432069	0.0719999999999992\\
1.75278663174071	0.0749999999999993\\
1.75975693145654	0.0770000000000017\\
1.78400100698125	0.0770000000000017\\
1.80128052772832	0.0799999999999983\\
1.82576987848397	0.0829999999999984\\
1.86922772801381	0.0829999999999984\\
1.97390038488078	0.0970000000000013\\
2.02681826832354	0.0970000000000013\\
2.03496278862729	0.100000000000001\\
2.04708501756885	0.100000000000001\\
2.0828130369184	0.105\\
2.10824685743798	0.106999999999999\\
2.16304678206515	0.113\\
2.20414460833233	0.113\\
2.24046823411895	0.116\\
2.25845265787659	0.116\\
2.26125064235205	0.117999999999999\\
2.27115134408036	0.117999999999999\\
2.29776399236009	0.122\\
2.40764894594371	0.134\\
2.44024157557518	0.134\\
2.45051461635227	0.138999999999999\\
2.50287678399423	0.143999999999998\\
2.51558336226853	0.143999999999998\\
2.51970779189151	0.146000000000001\\
2.53381147569354	0.146000000000001\\
2.54000354193684	0.149000000000001\\
2.55438334829359	0.149000000000001\\
2.5748551651529	0.152000000000001\\
2.57775935529137	0.155000000000001\\
2.58193408670727	0.155000000000001\\
2.60491499832877	0.158999999999999\\
2.60667707367535	0.161000000000001\\
2.61885529038792	0.161000000000001\\
2.63986017316734	0.164000000000001\\
2.67242827733313	0.170999999999999\\
2.69028789322597	0.175999999999998\\
2.71622509237626	0.178999999999998\\
2.73139404032555	0.183\\
2.7848437389937	0.189\\
2.79305541489038	0.192\\
2.81524713646347	0.192\\
2.83532547824471	0.195\\
2.8439691759359	0.195\\
2.84763873883442	0.196999999999999\\
2.86993324286569	0.196999999999999\\
2.87947357012375	0.199999999999999\\
2.90503396890398	0.199999999999999\\
2.95875510758065	0.206\\
2.96334910540984	0.209\\
2.9735983776689	0.209\\
3.04883482779717	0.216000000000001\\
3.05569936196385	0.219000000000001\\
3.10109053884274	0.222999999999999\\
3.10861559863812	0.225999999999999\\
3.12040734230559	0.228000000000002\\
3.16694898703094	0.234000000000002\\
3.17036942498141	0.236000000000001\\
3.1870692101794	0.236000000000001\\
3.20103757311516	0.239999999999998\\
3.21801897029442	0.239999999999998\\
3.21979090380008	0.242000000000001\\
3.23443856699958	0.242000000000001\\
3.23650075095995	0.244\\
3.24875359892205	0.244\\
3.28484692975976	0.247\\
3.31547014053509	0.254000000000001\\
3.33797644318331	0.254000000000001\\
3.39181705580034	0.257000000000001\\
3.40840042214787	0.260999999999999\\
3.43219303630532	0.260999999999999\\
3.46167996994216	0.263999999999999\\
3.50498476158593	0.268000000000001\\
3.53138823916592	0.271999999999998\\
3.55623608490097	0.274999999999999\\
3.58899795218486	0.277999999999999\\
3.59068081627601	0.282\\
3.64107399280991	0.282\\
3.67858868964706	0.286000000000001\\
3.69057773390856	0.289000000000001\\
3.7305141370419	0.289000000000001\\
3.75524933096782	0.294\\
3.76631181670982	0.294\\
3.77158061391369	0.297000000000001\\
3.79023651985283	0.297000000000001\\
3.80084472990691	0.300000000000001\\
3.81065872958866	0.300000000000001\\
3.83271508537014	0.303999999999998\\
3.84769299744032	0.303999999999998\\
3.86973953221169	0.308\\
3.94037184839161	0.315000000000001\\
3.97627060770404	0.318000000000001\\
4.01814046865061	0.321999999999999\\
4.03359914140167	0.324999999999999\\
4.09159634666256	0.332000000000001\\
4.11035129240183	0.335999999999999\\
4.11924882162383	0.335999999999999\\
4.14824245485207	0.343\\
4.15500182202512	0.343\\
4.17328538054778	0.346\\
4.20128986923573	0.347999999999999\\
4.29966499405698	0.358000000000001\\
4.31945813513439	0.361000000000001\\
4.34018223119067	0.361000000000001\\
4.37858236738289	0.364999999999998\\
4.39621441785469	0.367999999999999\\
4.51389002875711	0.376000000000001\\
4.55527984695709	0.376000000000001\\
4.56920602119337	0.379999999999999\\
4.57958556051544	0.379999999999999\\
4.59358116690184	0.382999999999999\\
4.59482019134755	0.385999999999999\\
4.6309948065484	0.385999999999999\\
4.65651110645015	0.390000000000001\\
4.80287010137788	0.404\\
4.81205056407362	0.405999999999999\\
4.8125077807285	0.408999999999999\\
4.82083564966863	0.408999999999999\\
4.8451627691608	0.411999999999999\\
4.84718814056864	0.414000000000001\\
4.85540738151309	0.414000000000001\\
4.89615993934659	0.417999999999999\\
5.00328787572156	0.422999999999998\\
5.08909314992652	0.428999999999998\\
5.16000801898789	0.434000000000001\\
5.20385242049884	0.437999999999999\\
5.25861120299811	0.440999999999999\\
5.26342692234457	0.443000000000001\\
5.28224588750334	0.443000000000001\\
5.28347138118297	0.445\\
5.29869384878009	0.445\\
5.3491710108941	0.452000000000002\\
5.38405548447171	0.452000000000002\\
5.46213804996028	0.456\\
5.62337955534018	0.468\\
5.6815707375465	0.472000000000001\\
5.70937681411433	0.477\\
5.77985991024032	0.477\\
5.80755913708805	0.481999999999999\\
5.82930147353684	0.481999999999999\\
5.86361668024482	0.488\\
5.90275062318708	0.488\\
5.90489187898663	0.489999999999998\\
5.91911973025099	0.489999999999998\\
5.9232275077763	0.492000000000001\\
5.94776107141007	0.492000000000001\\
5.99039746976237	0.498999999999999\\
6.02244413990926	0.498999999999999\\
6.0767870808217	0.501999999999999\\
6.0904326616097	0.506\\
6.11543235868387	0.506\\
6.11713085037472	0.509\\
6.12384081915613	0.509\\
6.13802387200533	0.513000000000002\\
6.1969050562481	0.518999999999998\\
6.19868202058365	0.521000000000001\\
6.2032923033757	0.521000000000001\\
6.24603817472866	0.524000000000001\\
6.26649177884955	0.524000000000001\\
6.29348577112228	0.527000000000001\\
6.35295115768965	0.533000000000001\\
6.36972857083167	0.533000000000001\\
6.47604475021735	0.541\\
6.47760657521001	0.542999999999999\\
6.49273653796642	0.542999999999999\\
6.54728214651857	0.548000000000002\\
6.5894888422684	0.553000000000001\\
6.61212563278777	0.556000000000001\\
6.6447312959217	0.556000000000001\\
7.02578633316247	0.574999999999999\\
7.03189010790277	0.577999999999999\\
7.05299904339454	0.577999999999999\\
7.22531368814991	0.593\\
7.32022496733115	0.597999999999999\\
7.34182933821375	0.600999999999999\\
7.36137237056215	0.600999999999999\\
7.36412708910605	0.603000000000002\\
7.40285372116459	0.603000000000002\\
7.48448718442524	0.606999999999999\\
7.55887442681956	0.609999999999999\\
7.56613371384476	0.611999999999998\\
7.59016624233404	0.611999999999998\\
7.5965654159029	0.614000000000001\\
7.6191971820252	0.614000000000001\\
7.77913068912332	0.622\\
7.85675818357516	0.622\\
7.92056899351124	0.626999999999999\\
7.95149263903089	0.626999999999999\\
8.00858129524511	0.629999999999999\\
8.04718678360782	0.632999999999999\\
8.08914879511119	0.637\\
8.12319862091135	0.640000000000001\\
8.1557649164713	0.643000000000001\\
8.18109269998878	0.649000000000001\\
8.20778274656791	0.649000000000001\\
8.27420817456042	0.652000000000001\\
8.27736994668728	0.654\\
8.3039966917801	0.654\\
8.31694285331086	0.655999999999999\\
8.3629652402453	0.655999999999999\\
8.40245871768004	0.658999999999999\\
8.40978709650538	0.661999999999999\\
8.42692844004584	0.661999999999999\\
8.52562204675407	0.664999999999999\\
8.62268092399879	0.673999999999999\\
8.64523142891945	0.673999999999999\\
8.67313090826987	0.678000000000001\\
8.69383423888483	0.678000000000001\\
8.69932457204886	0.68\\
8.72386021416847	0.68\\
8.77997209987315	0.683\\
8.83439355707744	0.686\\
8.95912959734762	0.689\\
8.96782785792163	0.692\\
8.99096276318993	0.692\\
8.99516275588129	0.693999999999999\\
9.02152030829647	0.693999999999999\\
9.21243756989328	0.701000000000001\\
9.22205806551614	0.704000000000001\\
9.23769987583122	0.707000000000001\\
9.27268077103653	0.710000000000001\\
9.40831407887464	0.716999999999999\\
9.41362783016247	0.719000000000001\\
9.43249306408377	0.719000000000001\\
9.45892039080727	0.722000000000001\\
9.57719458389144	0.727\\
9.60996240384084	0.727\\
9.6437767700293	0.73\\
9.77770234742645	0.734000000000002\\
9.92308608978159	0.742999999999999\\
10.0105853554628	0.742999999999999\\
10.0237864087234	0.745000000000001\\
10.157855680525	0.745000000000001\\
10.2928105450133	0.753\\
10.41720134928	0.753\\
10.4436265909448	0.756\\
10.4863768054956	0.756\\
10.7277864468188	0.763999999999999\\
10.7758336468837	0.763999999999999\\
10.8847438015341	0.766999999999999\\
10.9650692362145	0.771000000000001\\
11.0062117477505	0.771000000000001\\
11.0619468202395	0.774000000000001\\
11.5157605821211	0.786000000000001\\
11.7224143397344	0.791\\
11.8735435793679	0.795999999999999\\
12.0097599597855	0.798999999999999\\
12.0748503623579	0.802\\
12.168476710669	0.802\\
12.1998069949965	0.806999999999999\\
12.2803652840899	0.806999999999999\\
12.2970780956935	0.809999999999999\\
12.3439247892898	0.809999999999999\\
12.5007184904713	0.814\\
12.5313834983328	0.817\\
12.6422989144598	0.817\\
12.9122006012488	0.826000000000001\\
13.1177503376621	0.826000000000001\\
13.2353910465966	0.829000000000001\\
13.3124995310189	0.832000000000001\\
13.3673223191331	0.832000000000001\\
13.5459894017024	0.838000000000001\\
13.6636660349884	0.838000000000001\\
13.7182149015497	0.841000000000001\\
13.8590839804315	0.841000000000001\\
13.959831870701	0.844000000000001\\
14.1567411071891	0.844000000000001\\
14.1743487767191	0.846\\
14.5654515343581	0.846\\
14.648770831547	0.850000000000001\\
15.1059404142028	0.855\\
15.3274051673887	0.855\\
15.3712131577141	0.858000000000001\\
15.5655041957686	0.858000000000001\\
16.1265280596	0.861999999999998\\
16.3762822805462	0.870000000000001\\
16.4490202734206	0.870000000000001\\
16.5421098301297	0.873999999999999\\
16.7186145772733	0.873999999999999\\
17.0961472008211	0.876999999999999\\
17.1621553641215	0.879999999999999\\
17.3189411623526	0.879999999999999\\
17.3506864651782	0.882000000000001\\
17.4737174805544	0.882000000000001\\
17.7933712211972	0.891000000000002\\
17.9882850310622	0.891000000000002\\
18.8889092193928	0.899999999999999\\
19.2194277918702	0.905999999999999\\
19.5301092174403	0.905999999999999\\
19.7763080575657	0.908999999999999\\
20.2907003723106	0.91\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.34678439562358	0\\
0.508420455110308	0.00300000000000011\\
0.562656598261675	0.00600000000000023\\
0.842413158274955	0.0100000000000016\\
1.05402323026762	0.0150000000000006\\
1.05534848040109	0.0180000000000007\\
1.07699348642109	0.0180000000000007\\
1.14059357435493	0.0219999999999985\\
1.16564292566153	0.0259999999999998\\
1.22354027360803	0.0259999999999998\\
1.23729448918681	0.0309999999999988\\
1.28034455819289	0.0309999999999988\\
1.34733344357536	0.0380000000000003\\
1.38945464328698	0.0410000000000004\\
1.39958516027147	0.0429999999999993\\
1.46342265597174	0.0429999999999993\\
1.48917291423396	0.0459999999999994\\
1.53286113530175	0.0489999999999995\\
1.53538225130082	0.0509999999999984\\
1.54960260351447	0.0509999999999984\\
1.68309726419836	0.0640000000000001\\
1.7114640213611	0.0640000000000001\\
1.72423171819419	0.0670000000000002\\
1.79376444011801	0.0770000000000017\\
1.81193455675649	0.0799999999999983\\
1.84453345799415	0.0850000000000009\\
1.84766457943661	0.088000000000001\\
1.86390735302714	0.088000000000001\\
1.87331961502373	0.0910000000000011\\
1.88749685675208	0.0910000000000011\\
1.91177972558128	0.093\\
1.91380101558397	0.0960000000000001\\
1.92122685376653	0.0960000000000001\\
1.92824991983703	0.0990000000000002\\
1.94435409337711	0.0990000000000002\\
1.98321317219762	0.103000000000002\\
1.9848280199639	0.105\\
1.98845617629077	0.105\\
2.01602833954977	0.109000000000002\\
2.02535841350818	0.109000000000002\\
2.04194470853456	0.113\\
2.06031398350959	0.113\\
2.06947766687086	0.114999999999998\\
2.12095195739344	0.123000000000001\\
2.14854851792468	0.123000000000001\\
2.17969744445191	0.131\\
2.19550857853953	0.131\\
2.19855842164775	0.135000000000002\\
2.20349743696382	0.135000000000002\\
2.20806360393666	0.138000000000002\\
2.21731504688499	0.138000000000002\\
2.27330375272887	0.146000000000001\\
2.29337888831989	0.151\\
2.35048977099573	0.161000000000001\\
2.36596320879807	0.161000000000001\\
2.37556985295359	0.164000000000001\\
2.39393314086189	0.170999999999999\\
2.41559318633568	0.170999999999999\\
2.6449823015929	0.196999999999999\\
2.66361088984912	0.199999999999999\\
2.68025559835266	0.204999999999998\\
2.72457521039259	0.209\\
2.74276837712824	0.213999999999999\\
2.77828431153293	0.213999999999999\\
2.7985097267298	0.219999999999999\\
2.80256917636915	0.219999999999999\\
2.87742421827907	0.231000000000002\\
2.88723194417894	0.231000000000002\\
2.95544982459511	0.236000000000001\\
2.97011043902057	0.239000000000001\\
2.97198307574505	0.241\\
2.98163638175741	0.241\\
3.00364183758168	0.244\\
3.06097831046547	0.248999999999999\\
3.10070619538482	0.254999999999999\\
3.12421683420602	0.257999999999999\\
3.15434492797772	0.260999999999999\\
3.18496080890588	0.265000000000001\\
3.19715025623544	0.268000000000001\\
3.21948807353331	0.268000000000001\\
3.2561581593791	0.271999999999998\\
3.30010817250651	0.276\\
3.33479351987906	0.276\\
3.37671249039732	0.285\\
3.38952119753224	0.285\\
3.40625895133366	0.288\\
3.43202932854365	0.292999999999999\\
3.47963223879082	0.298999999999999\\
3.49086545551313	0.300999999999998\\
3.50414652350016	0.303999999999998\\
3.50644545257804	0.306000000000001\\
3.52118814629698	0.306000000000001\\
3.54580911177505	0.309000000000001\\
3.55550544430248	0.309999999999999\\
3.55575771102065	0.312999999999999\\
3.56331897300562	0.312999999999999\\
3.58610525926955	0.315999999999999\\
3.59312389837464	0.318999999999999\\
3.60268500094264	0.321999999999999\\
3.62004530196726	0.321999999999999\\
3.63783561673241	0.327000000000002\\
3.64068957302242	0.329000000000001\\
3.67045112021496	0.329000000000001\\
3.71178021445988	0.338000000000001\\
3.71684106617946	0.341000000000001\\
3.71813280525395	0.343\\
3.72128453893943	0.343\\
3.73071606587931	0.347000000000001\\
3.74333041144257	0.347000000000001\\
3.75123929443219	0.350999999999999\\
3.76694024039715	0.350999999999999\\
3.77022952506786	0.353000000000002\\
3.78726186335251	0.355\\
3.807524288289	0.359000000000002\\
3.82780077220944	0.364999999999998\\
3.83494127194808	0.364999999999998\\
3.85036480216534	0.370000000000001\\
3.86343310077478	0.370000000000001\\
3.86778940374659	0.372\\
3.86907267211962	0.373999999999999\\
3.88229892497723	0.373999999999999\\
4.05571154716714	0.382999999999999\\
4.079092222025	0.390000000000001\\
4.10666884806162	0.391999999999999\\
4.14428797287794	0.396000000000001\\
4.15923488073749	0.399000000000001\\
4.25230268241847	0.405000000000001\\
4.31042736636306	0.41\\
4.31724756557631	0.414999999999999\\
4.32819337111517	0.414999999999999\\
4.43673484318477	0.43\\
4.45775819078278	0.433\\
4.47808152154431	0.436\\
4.54572225927194	0.445\\
4.58475119966899	0.445\\
4.63713470473407	0.448\\
4.66050648529729	0.452000000000002\\
4.67522913327353	0.454999999999998\\
4.71387629265658	0.454999999999998\\
4.74746651657799	0.463999999999999\\
4.77491259119073	0.463999999999999\\
4.92552501012098	0.474\\
4.92615215413585	0.477\\
4.94364030597089	0.477\\
4.96179741160313	0.48\\
5.00167208126361	0.48\\
5.00468906210719	0.483000000000001\\
5.01282254971923	0.483000000000001\\
5.08025539829331	0.488\\
5.12527058474635	0.492000000000001\\
5.17814221313822	0.495999999999999\\
5.21040067240649	0.501999999999999\\
5.23302372156594	0.501999999999999\\
5.26029266410064	0.504999999999999\\
5.28125811019258	0.510000000000002\\
5.29074009776997	0.510000000000002\\
5.42281911659259	0.521999999999998\\
5.43354406332375	0.524999999999999\\
5.46223499583022	0.529\\
5.59494779962685	0.542999999999999\\
5.62750828843009	0.542999999999999\\
5.63680605766637	0.545999999999999\\
5.63877546574095	0.548999999999999\\
5.6764444509483	0.548999999999999\\
5.6988516893773	0.552\\
5.70055131950681	0.553999999999998\\
5.71294109032719	0.553999999999998\\
5.73742182816487	0.559000000000001\\
5.78879532269015	0.559000000000001\\
5.93278804596943	0.574999999999999\\
5.99495077236421	0.574999999999999\\
5.99693513929957	0.577999999999999\\
6.00875723613199	0.577999999999999\\
6.01074466626313	0.579999999999998\\
6.01936062908137	0.579999999999998\\
6.03056701624807	0.582000000000001\\
6.04537518511682	0.588000000000001\\
6.05464051197782	0.588000000000001\\
6.25236169928824	0.596\\
6.31154693270527	0.600000000000001\\
6.33133643031324	0.603000000000002\\
6.41860346175278	0.606999999999999\\
6.55061307836618	0.616\\
6.6419681408589	0.620999999999999\\
6.69392331868484	0.626000000000001\\
6.70701261180177	0.626000000000001\\
6.80878422682772	0.632999999999999\\
6.87320383448635	0.632999999999999\\
6.92018287706591	0.635999999999999\\
6.99566739291236	0.641999999999999\\
7.16233148986186	0.651\\
7.29239501546079	0.658999999999999\\
7.35886948514912	0.664000000000001\\
7.36119604009789	0.666\\
7.3743886161763	0.666\\
7.5646693068018	0.677\\
7.62524846241324	0.677\\
7.79749131328311	0.687999999999999\\
7.84209743890882	0.687999999999999\\
7.87273377040676	0.693999999999999\\
7.91670788769199	0.693999999999999\\
8.02067338892612	0.699999999999999\\
8.08576653851415	0.699999999999999\\
8.18830081519239	0.704000000000001\\
8.22740030683805	0.707000000000001\\
8.33708359781023	0.716000000000001\\
8.5853592723728	0.728999999999999\\
8.69640262338258	0.734000000000002\\
8.80895399829459	0.739000000000001\\
8.84228042608616	0.739000000000001\\
8.84419817398279	0.741\\
8.89125905455218	0.741\\
8.89320178220563	0.742999999999999\\
8.98250522988229	0.742999999999999\\
9.02840111291773	0.748000000000001\\
9.11852205473337	0.754000000000001\\
9.32221718746515	0.760000000000002\\
9.37435529179597	0.760000000000002\\
9.56815487799389	0.771000000000001\\
9.64859283856773	0.771000000000001\\
9.7055580248881	0.774000000000001\\
9.84837866087992	0.780000000000001\\
9.8814333251642	0.783000000000001\\
9.93605788387583	0.783000000000001\\
10.1300975089168	0.789999999999999\\
10.2005281824235	0.789999999999999\\
10.2542323100477	0.792999999999999\\
10.3504432414333	0.797000000000001\\
10.4725047789501	0.802\\
10.6233393750629	0.806000000000001\\
10.6245763395746	0.808\\
10.6332074561161	0.808\\
10.6847797213953	0.812999999999999\\
10.7602926754278	0.812999999999999\\
10.8014088192868	0.815999999999999\\
10.879032871029	0.815999999999999\\
10.9551866458062	0.821999999999999\\
11.0306366188527	0.821999999999999\\
11.1202609492281	0.826000000000001\\
11.2758384210807	0.826000000000001\\
11.2868715745044	0.829000000000001\\
11.3277034859042	0.829000000000001\\
11.6286828460335	0.84\\
11.787006145244	0.846\\
11.8615826302568	0.846\\
12.0165286947868	0.852\\
12.1328550282674	0.852\\
12.1792389899239	0.856999999999999\\
12.1995178512971	0.861000000000001\\
12.2581953561752	0.861000000000001\\
12.4988865259631	0.869\\
12.6156473404497	0.869\\
12.6192334365657	0.870999999999999\\
12.6315922039316	0.870999999999999\\
12.6922015240931	0.876000000000001\\
12.7868867546337	0.876000000000001\\
13.0621184728117	0.881\\
13.0665198471027	0.882999999999999\\
13.1031542809015	0.882999999999999\\
13.2876124337216	0.888999999999999\\
13.6580108204022	0.896000000000001\\
13.6915394368164	0.898\\
13.807401253097	0.898\\
14.2917227468616	0.905000000000001\\
14.4286416559643	0.905000000000001\\
14.5700318117372	0.911000000000001\\
14.8426817167432	0.911000000000001\\
15.4411685811552	0.920999999999999\\
15.7451229617859	0.920999999999999\\
16.3182536325077	0.923999999999999\\
19.2484425713059	0.940000000000001\\
19.8491717832076	0.940000000000001\\
20.1193447040629	0.940999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.253013800922133	0\\
0.431690192636157	0.00499999999999901\\
0.621818883435232	0.00499999999999901\\
0.777728274134105	0.00799999999999912\\
0.780068537437757	0.0100000000000016\\
0.791241338231245	0.0100000000000016\\
0.92688009270249	0.0150000000000006\\
0.944348081598431	0.0180000000000007\\
0.98605770964723	0.0219999999999985\\
1.00951355187645	0.0249999999999986\\
1.06143795881171	0.0289999999999999\\
1.07899760537606	0.032\\
1.13559789359311	0.032\\
1.23896458266097	0.0410000000000004\\
1.25542909417539	0.0440000000000005\\
1.30027265836678	0.0440000000000005\\
1.31963088481287	0.0470000000000006\\
1.35568731815204	0.0500000000000007\\
1.37529904309537	0.0530000000000008\\
1.39571348070122	0.0530000000000008\\
1.43687254851534	0.0590000000000011\\
1.46128245263112	0.0629999999999988\\
1.49076439693098	0.0629999999999988\\
1.496098043805	0.0659999999999989\\
1.50583162143275	0.0659999999999989\\
1.54387312031867	0.0689999999999991\\
1.5519076791816	0.0710000000000015\\
1.57925736241347	0.0710000000000015\\
1.72974149932176	0.0809999999999995\\
1.74032090932646	0.0850000000000009\\
1.76390023791066	0.0850000000000009\\
1.78627591798648	0.0889999999999986\\
1.81289804360529	0.0889999999999986\\
1.81486377115125	0.0919999999999987\\
1.82530067642444	0.0919999999999987\\
1.82718827920674	0.0949999999999989\\
1.85251746180293	0.0949999999999989\\
1.86133853052721	0.097999999999999\\
1.94639311856377	0.105\\
1.94811629931514	0.106999999999999\\
1.97422159689174	0.106999999999999\\
1.99168103791076	0.111000000000001\\
2.02397072943414	0.114000000000001\\
2.02819018971661	0.117999999999999\\
2.04493555743915	0.117999999999999\\
2.06638828486005	0.122\\
2.07298098925981	0.122\\
2.10917995501383	0.126999999999999\\
2.12846821317361	0.134\\
2.16841632458307	0.134\\
2.203855635641	0.137\\
2.21145009648768	0.138999999999999\\
2.23746339374835	0.138999999999999\\
2.28143141399702	0.141999999999999\\
2.33342135022456	0.149999999999999\\
2.33951686877253	0.152000000000001\\
2.36063005695951	0.152000000000001\\
2.45254349549722	0.161000000000001\\
2.46920953927163	0.164999999999999\\
2.54562080941442	0.181999999999999\\
2.55824778752559	0.181999999999999\\
2.59220072557752	0.187000000000001\\
2.61591695521316	0.190999999999999\\
2.63269132810454	0.193000000000001\\
2.64097404224761	0.196000000000002\\
2.65650998797527	0.196000000000002\\
2.65816654692063	0.198\\
2.66716814308091	0.198\\
2.66885528168721	0.199999999999999\\
2.67456379664808	0.199999999999999\\
2.7469897948945	0.204999999999998\\
2.76527140558509	0.207999999999998\\
2.76579310738258	0.210999999999999\\
2.77105393781497	0.210999999999999\\
2.78337656909979	0.213999999999999\\
2.809051109171	0.219000000000001\\
2.84203950994304	0.233000000000001\\
2.85222686529527	0.233000000000001\\
2.88010632444604	0.236000000000001\\
2.90064461365479	0.241\\
2.90237568835101	0.242999999999999\\
2.90893270101943	0.242999999999999\\
2.95053335664823	0.248000000000001\\
2.9755447119241	0.251999999999999\\
2.98103953188416	0.256\\
3.00810613366247	0.257999999999999\\
3.05082635736811	0.260999999999999\\
3.05541049603178	0.263000000000002\\
3.07129143756526	0.263000000000002\\
3.10457597299344	0.266999999999999\\
3.12713106697608	0.274999999999999\\
3.12828659975226	0.279\\
3.1491554798347	0.279\\
3.15201540327457	0.282\\
3.15749675821056	0.282\\
3.28685748729874	0.297000000000001\\
3.29518262903616	0.300000000000001\\
3.41017047105312	0.312999999999999\\
3.43582252897121	0.312999999999999\\
3.43815931576789	0.315999999999999\\
3.44765176848703	0.315999999999999\\
3.45033191077325	0.318000000000001\\
3.46634378736148	0.318000000000001\\
3.4679589935524	0.32\\
3.48709784120712	0.32\\
3.49415134640468	0.324000000000002\\
3.51354603482119	0.324000000000002\\
3.53212035652106	0.327999999999999\\
3.54910238608349	0.327999999999999\\
3.5517314786408	0.331\\
3.55968056354945	0.331\\
3.65101417282141	0.34\\
3.69367137969963	0.349\\
3.71577548452399	0.353000000000002\\
3.72665168903683	0.353000000000002\\
3.73561530347296	0.356999999999999\\
3.749084146829	0.356999999999999\\
3.75056655425025	0.359000000000002\\
3.76917439668601	0.359000000000002\\
3.77707985355755	0.363\\
3.80247642895726	0.363\\
3.81284288570319	0.367000000000001\\
3.81684678754467	0.367000000000001\\
3.85449023488922	0.370000000000001\\
3.87331603728038	0.370000000000001\\
3.91071938470507	0.376000000000001\\
3.92858015699028	0.376000000000001\\
3.95585536193544	0.379999999999999\\
3.95737213192587	0.382000000000001\\
3.97736486735889	0.382000000000001\\
4.01985661560469	0.387\\
4.0638037245337	0.393000000000001\\
4.08264953293021	0.393000000000001\\
4.08415253118726	0.395\\
4.09497851129039	0.395\\
4.12511317239933	0.399000000000001\\
4.16785208149446	0.402000000000001\\
4.1825980660458	0.405999999999999\\
4.18506298379607	0.41\\
4.19312617127578	0.41\\
4.23175977863705	0.413\\
4.23314337830732	0.416\\
4.24735974165052	0.417999999999999\\
4.27551102411045	0.420999999999999\\
4.27789622199918	0.423999999999999\\
4.28147933272314	0.423999999999999\\
4.30411700624498	0.428999999999998\\
4.31653661234164	0.434000000000001\\
4.32088985947239	0.434000000000001\\
4.35729489463918	0.439\\
4.37997417255	0.439\\
4.4620837789258	0.446000000000002\\
4.49628594664091	0.449999999999999\\
4.50101465100473	0.452999999999999\\
4.52390002550518	0.452999999999999\\
4.54929272517749	0.456\\
4.55077568303401	0.457999999999998\\
4.5562079160209	0.457999999999998\\
4.65655133645924	0.466000000000001\\
4.68289438151577	0.469999999999999\\
4.87362270472554	0.492999999999999\\
4.87506272105426	0.495000000000001\\
4.88260564669929	0.495000000000001\\
4.90523349213851	0.498999999999999\\
4.9315441865539	0.504000000000001\\
4.94037987661851	0.504000000000001\\
4.95096371702016	0.507999999999999\\
4.96094266135077	0.507999999999999\\
5.00228010687879	0.516000000000002\\
5.01909609012831	0.52\\
5.02706969833825	0.523\\
5.04480195346519	0.523\\
5.1078476487561	0.527000000000001\\
5.11056035445536	0.530000000000001\\
5.13366667772794	0.530000000000001\\
5.13515577663646	0.532\\
5.15890102469635	0.532\\
5.16826195260869	0.536000000000001\\
5.19374891158196	0.536000000000001\\
5.1958883505577	0.538\\
5.22911834630249	0.538\\
5.25957345431164	0.542999999999999\\
5.35116840972399	0.550000000000001\\
5.35398797467102	0.553999999999998\\
5.36462801902618	0.553999999999998\\
5.36772696642284	0.556999999999999\\
5.406416910737	0.556999999999999\\
5.41138899725518	0.559000000000001\\
5.43619355568359	0.559000000000001\\
5.46554807822621	0.565000000000001\\
5.53957359286808	0.565000000000001\\
5.57709800805679	0.568999999999999\\
5.59612934539597	0.571999999999999\\
5.63856575645854	0.579000000000001\\
5.66187854207685	0.579000000000001\\
5.66702685432276	0.581\\
5.71464616706999	0.581\\
5.74299951723927	0.585000000000001\\
5.79093581100677	0.588999999999999\\
5.8047638742838	0.593\\
5.86672948152432	0.593\\
5.87362880158048	0.594999999999999\\
5.90417864815694	0.594999999999999\\
5.90935729328405	0.597000000000001\\
5.93351771988596	0.597000000000001\\
6.07685845019198	0.608000000000001\\
6.1022108175803	0.611000000000001\\
6.13975004434387	0.611000000000001\\
6.19425134458251	0.614999999999998\\
6.23450715068875	0.619\\
6.27200743554214	0.619\\
6.34349551845104	0.629000000000001\\
6.36654913365101	0.629000000000001\\
6.37830544992674	0.631\\
6.39185800651855	0.634\\
6.44306515534159	0.635999999999999\\
6.50851420901805	0.641000000000002\\
6.60668672568298	0.645\\
6.64471355268428	0.649000000000001\\
6.78330898768149	0.658999999999999\\
6.80704671513159	0.658999999999999\\
6.90520891511968	0.666\\
6.92765235995221	0.670000000000002\\
7.0991257401248	0.684000000000001\\
7.10133755371334	0.686\\
7.11881923579172	0.686\\
7.77016685264786	0.727\\
7.83374105109807	0.727\\
7.87984440304017	0.731000000000002\\
7.89588100104781	0.731000000000002\\
7.9001814631502	0.733000000000001\\
7.98925636585859	0.733000000000001\\
8.10786342679239	0.739000000000001\\
8.11707025498862	0.742000000000001\\
8.14045702377626	0.742000000000001\\
8.32930638573635	0.748999999999999\\
8.42172361493837	0.753\\
8.54016175782041	0.757000000000001\\
8.59547458735062	0.762\\
8.61917142440294	0.762\\
8.62326255034252	0.763999999999999\\
8.65391393815882	0.763999999999999\\
8.66381588503417	0.766999999999999\\
8.70166213108476	0.766999999999999\\
8.82021189741495	0.771000000000001\\
8.89278318647753	0.774999999999999\\
8.95013460572218	0.777999999999999\\
9.06648781168535	0.780999999999999\\
9.09154596659343	0.783999999999999\\
9.09749282100258	0.786000000000001\\
9.12501392425867	0.786000000000001\\
9.35095362920151	0.792000000000002\\
9.42615535331339	0.795000000000002\\
9.5266778160336	0.800000000000001\\
9.53092982646364	0.802\\
9.55285424601824	0.802\\
9.65769352085444	0.805\\
9.67874277079086	0.809000000000001\\
9.74941736587929	0.809000000000001\\
9.7683564806042	0.812000000000001\\
9.85123228269364	0.812000000000001\\
10.0862643123243	0.817\\
10.1649069345774	0.821000000000002\\
10.2822010263249	0.824999999999999\\
10.3618704800087	0.829000000000001\\
10.5421536433557	0.829000000000001\\
10.6188873657766	0.832999999999998\\
10.6751165908984	0.832999999999998\\
10.9921518876182	0.841000000000001\\
11.0077203039477	0.844000000000001\\
11.0684472456677	0.844000000000001\\
11.2050417518997	0.847000000000001\\
11.2364377240466	0.850999999999999\\
11.3211194587227	0.850999999999999\\
11.4939496381971	0.856000000000002\\
11.6790567568723	0.856000000000002\\
11.6909074216737	0.858000000000001\\
11.7787446914128	0.858000000000001\\
11.7876517674396	0.859999999999999\\
11.8317804988666	0.859999999999999\\
11.8385197776774	0.861999999999998\\
11.9524677100853	0.861999999999998\\
12.0394311430089	0.864999999999998\\
12.1683626821006	0.870999999999999\\
12.3171674904287	0.870999999999999\\
12.3401342605776	0.873000000000001\\
12.5033332760708	0.873000000000001\\
12.7489586323679	0.878\\
12.7755660140462	0.879999999999999\\
12.8933580442485	0.879999999999999\\
13.0097344441241	0.882999999999999\\
13.519392680211	0.895\\
13.7210152628358	0.895\\
14.0940679967658	0.899000000000001\\
14.2018132198187	0.899000000000001\\
14.9836256489419	0.908999999999999\\
15.6014736673451	0.908999999999999\\
15.8599718872406	0.913\\
16.3674873396653	0.919\\
16.4447949854771	0.922000000000001\\
16.5320065473686	0.922000000000001\\
16.9448157631254	0.925000000000001\\
17.2003506659486	0.928000000000001\\
17.4759918578157	0.928000000000001\\
17.8478609698644	0.931000000000001\\
18.2683963735889	0.937000000000001\\
18.4924913625721	0.937000000000001\\
19.469194489269	0.940000000000001\\
19.4762007466453	0.942\\
20.0436397782314	0.942\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1018623485991	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8355184373909	0.373000000000001\\
12.0309662238935	0.375\\
12.078015526444	0.379000000000001\\
12.1095415432683	0.379000000000001\\
12.2592516746875	0.382000000000001\\
12.3048751933623	0.385000000000002\\
12.3518194791731	0.385000000000002\\
12.5763537722944	0.388000000000002\\
12.6499215608925	0.388000000000002\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8207723809399	0.504000000000001\\
18.350120739302	0.515000000000001\\
18.4926299572992	0.518999999999998\\
18.5481621244642	0.518999999999998\\
18.7393214039373	0.521999999999998\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.430710119140279	0\\
1.32360438657972	0.00600000000000023\\
1.73115539297725	0.0100000000000016\\
1.97526999290409	0.0130000000000017\\
2.07453796851613	0.0189999999999984\\
2.27293668998473	0.0229999999999997\\
2.27896092320188	0.0249999999999986\\
2.31294194910458	0.0249999999999986\\
2.31794457512752	0.027000000000001\\
2.42475675534365	0.027000000000001\\
2.43617080934145	0.0300000000000011\\
2.57569853161679	0.0300000000000011\\
2.58688437734988	0.0330000000000013\\
2.69811399452595	0.0330000000000013\\
2.85978627227664	0.0380000000000003\\
3.23929378717098	0.0489999999999995\\
3.24164634604859	0.0509999999999984\\
3.25094603766047	0.0509999999999984\\
3.29980677363122	0.0539999999999985\\
3.30502838208006	0.0569999999999986\\
3.31693584383488	0.0569999999999986\\
3.37277468109938	0.0599999999999987\\
3.54779274917043	0.0650000000000013\\
3.6861920372045	0.0700000000000003\\
4.09014564293165	0.0809999999999995\\
4.12159465420891	0.0850000000000009\\
4.18560255322826	0.0850000000000009\\
4.24110377381751	0.088000000000001\\
4.31890284140349	0.0910000000000011\\
4.33227556951192	0.093\\
4.4074437999186	0.093\\
4.49502840906725	0.097999999999999\\
4.55259939227137	0.097999999999999\\
4.62933883222713	0.102\\
4.98273320272006	0.109000000000002\\
5.14079653452109	0.114999999999998\\
5.26954003788783	0.114999999999998\\
5.29754030297287	0.117999999999999\\
5.34599391409663	0.117999999999999\\
5.34982779139681	0.120000000000001\\
5.38479275691645	0.120000000000001\\
5.4083934745302	0.125\\
5.42291223914144	0.125\\
5.89348870449976	0.135999999999999\\
5.8953796789654	0.138000000000002\\
5.90487923240031	0.138000000000002\\
5.93985387296178	0.140999999999998\\
6.027786373063	0.148\\
6.16710831647435	0.148\\
6.17641989482578	0.149999999999999\\
6.23671233316566	0.149999999999999\\
6.38344306858433	0.154\\
6.44842208127358	0.157\\
6.45594401222561	0.158999999999999\\
6.49016151138631	0.158999999999999\\
6.60498618291312	0.161999999999999\\
6.69997794686428	0.166\\
6.70385191687945	0.167999999999999\\
6.77174871224679	0.167999999999999\\
6.79892200240787	0.172999999999998\\
6.87851070687449	0.172999999999998\\
6.88308090656484	0.175000000000001\\
6.9407982790099	0.175000000000001\\
7.12372126581665	0.184000000000001\\
7.22425251953604	0.184000000000001\\
7.38617961988695	0.189\\
7.4386249567954	0.192\\
7.52086115861304	0.195\\
7.58683412345292	0.198\\
7.64397005901769	0.201000000000001\\
7.67405129839723	0.201000000000001\\
7.91663227018113	0.212\\
7.94105994695702	0.212\\
7.95160576904087	0.215\\
8.06730201010609	0.215\\
8.15248740156139	0.218\\
8.19108052348541	0.221\\
8.28180971779939	0.221\\
8.30798463464259	0.224\\
8.44794041568246	0.224\\
8.46150252691243	0.225999999999999\\
8.53289951862471	0.225999999999999\\
8.71227150397063	0.231999999999999\\
8.76048771541282	0.236000000000001\\
8.84856933492603	0.236000000000001\\
8.91158899101139	0.239999999999998\\
8.95767519067659	0.239999999999998\\
9.09828149365599	0.244\\
9.24030757885627	0.247\\
9.24388146563962	0.248999999999999\\
9.26149750861211	0.248999999999999\\
9.29671941942663	0.251999999999999\\
9.38595887495847	0.256\\
9.44685061480917	0.259\\
9.45231664565359	0.260999999999999\\
9.51717952746336	0.260999999999999\\
9.69187414021883	0.263999999999999\\
9.77033703011832	0.266999999999999\\
9.77579157665943	0.27\\
9.79090199097875	0.27\\
10.0600277102221	0.277999999999999\\
10.1056105940197	0.280999999999999\\
10.1661773283766	0.280999999999999\\
10.5949903629083	0.292000000000002\\
10.8861535436074	0.300999999999998\\
10.9864539235734	0.300999999999998\\
11.2567492647923	0.305\\
11.2644949606852	0.306999999999999\\
11.2947131123443	0.306999999999999\\
11.3644441620311	0.312000000000001\\
11.4387505129823	0.312000000000001\\
11.5314452045817	0.315000000000001\\
11.8132589923757	0.326000000000001\\
12.0193497910558	0.326000000000001\\
12.1498344607098	0.329000000000001\\
12.1969096782529	0.332999999999998\\
12.2287546430287	0.332999999999998\\
12.2341074500366	0.335000000000001\\
12.269065538453	0.335000000000001\\
12.342696527771	0.338000000000001\\
12.3508533964913	0.341000000000001\\
12.4019877341181	0.341000000000001\\
12.4042957920468	0.344000000000001\\
12.4805780564018	0.344000000000001\\
12.6575148608736	0.347999999999999\\
12.8546716592253	0.353000000000002\\
13.2703187814014	0.361999999999998\\
13.2784299144808	0.366\\
13.3325049376816	0.367999999999999\\
13.3535881811486	0.370999999999999\\
13.3937480418973	0.370999999999999\\
13.3990266689649	0.373000000000001\\
13.4347306630576	0.373000000000001\\
13.4784027127913	0.376000000000001\\
13.4877292997512	0.378\\
13.6306067962661	0.378\\
13.7610961018476	0.382000000000001\\
13.9103044055406	0.385999999999999\\
14.2818159825084	0.393000000000001\\
14.2943355884074	0.395\\
14.3359890257223	0.395\\
14.6904246585046	0.398\\
14.8981446139069	0.402000000000001\\
15.1178272183816	0.402000000000001\\
15.1748493798441	0.408000000000001\\
15.524896284045	0.408000000000001\\
15.5403616728008	0.411000000000001\\
15.5635951968486	0.411000000000001\\
15.7711399545397	0.414000000000001\\
16.0144262166447	0.422000000000001\\
16.0215804905186	0.423999999999999\\
16.1453782636027	0.423999999999999\\
16.1867994981612	0.427\\
16.1913299790539	0.43\\
16.3691347160136	0.43\\
16.5347238374894	0.433\\
16.5409120507637	0.434999999999999\\
16.6299665537417	0.434999999999999\\
16.6384834672553	0.437999999999999\\
16.6547912452108	0.437999999999999\\
17.2340395632349	0.449000000000002\\
17.2387880471765	0.451000000000001\\
17.2751802152648	0.451000000000001\\
17.3987064177656	0.454999999999998\\
17.6852809072597	0.457999999999998\\
18.0491427182816	0.463000000000001\\
18.0593794944703	0.465\\
18.1655181893637	0.465\\
18.1754381574881	0.466999999999999\\
18.2112488488417	0.466999999999999\\
18.4853887335517	0.471\\
18.5533137261414	0.475999999999999\\
18.7003418969674	0.475999999999999\\
18.8210084002088	0.478999999999999\\
18.8648176382294	0.481000000000002\\
19.01954549744	0.481000000000002\\
19.1572187683425	0.484999999999999\\
19.5710079069456	0.489000000000001\\
19.5862797868261	0.492999999999999\\
19.6265828243534	0.492999999999999\\
19.6288287102195	0.495000000000001\\
19.7009480344943	0.495000000000001\\
20.0579522184263	0.498000000000001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
5.97128250750021	0\\
6.69553081710319	0.00300000000000011\\
6.72102875039699	0.00499999999999901\\
6.83366263332368	0.00499999999999901\\
6.83931445099225	0.00700000000000145\\
6.87804126530953	0.00700000000000145\\
7.10169469995285	0.0120000000000005\\
7.10652669147526	0.0139999999999993\\
7.13622370994018	0.0139999999999993\\
7.14968670888306	0.0159999999999982\\
7.20384786976529	0.0159999999999982\\
7.20577675213591	0.0180000000000007\\
7.23206237804363	0.0180000000000007\\
7.23352032618257	0.0199999999999996\\
7.26223105204842	0.0199999999999996\\
7.41738243004427	0.0279999999999987\\
7.45143049262032	0.032\\
7.55862927355864	0.0390000000000015\\
7.60254792964869	0.0429999999999993\\
7.68173387619881	0.0470000000000006\\
7.79715786394357	0.0509999999999984\\
7.8701124429436	0.0509999999999984\\
7.90222748786587	0.0539999999999985\\
7.92071500693244	0.0569999999999986\\
7.97711872226119	0.0569999999999986\\
8.00976602295264	0.0609999999999999\\
8.15196772034457	0.0650000000000013\\
8.15533605638139	0.0680000000000014\\
8.1712085167453	0.0680000000000014\\
8.21323874930423	0.0700000000000003\\
8.30921653254348	0.0790000000000006\\
8.31567419641544	0.0809999999999995\\
8.34453731145927	0.0809999999999995\\
8.4469137619835	0.0949999999999989\\
8.47449325318565	0.0949999999999989\\
8.50078885611598	0.0990000000000002\\
8.56757159466745	0.100999999999999\\
8.58684675340514	0.103999999999999\\
8.61340986556967	0.103999999999999\\
8.63482573935672	0.106999999999999\\
8.67461700651445	0.106999999999999\\
8.72993056567555	0.109999999999999\\
8.75108217632997	0.113\\
8.77295378388833	0.113\\
8.84075061030465	0.116\\
8.84266478009371	0.117999999999999\\
8.86664923762961	0.117999999999999\\
8.86834059293198	0.120999999999999\\
8.92616777897898	0.120999999999999\\
8.99828436708059	0.129999999999999\\
9.02567935221007	0.129999999999999\\
9.07764597405303	0.132999999999999\\
9.08162043573417	0.135999999999999\\
9.09497885564762	0.135999999999999\\
9.11251073974132	0.140999999999998\\
9.11878912049196	0.140999999999998\\
9.12642046745284	0.145\\
9.19558363657731	0.148\\
9.26758932966392	0.154\\
9.27507663564488	0.157\\
9.29873843738804	0.157\\
9.31021433165877	0.16\\
9.36751178472658	0.161999999999999\\
9.42795385319532	0.164999999999999\\
9.51243710785382	0.169\\
9.58606962922766	0.172000000000001\\
9.73506620147112	0.183\\
9.8542562387806	0.189\\
9.86352090160327	0.190999999999999\\
9.90923144086903	0.190999999999999\\
9.92980604019284	0.195\\
9.93988580522809	0.195\\
10.1245256694814	0.202999999999999\\
10.2174044786484	0.202999999999999\\
10.2186544601685	0.204999999999998\\
10.2408528695084	0.204999999999998\\
10.2787930465913	0.209\\
10.3133306931738	0.209\\
10.3187362662067	0.210999999999999\\
10.3396189942881	0.210999999999999\\
10.3662086663334	0.213999999999999\\
10.3994333686328	0.219000000000001\\
10.4392621522873	0.219000000000001\\
10.4437632817784	0.221\\
10.4589960033063	0.221\\
10.4616940235495	0.222999999999999\\
10.5049716098152	0.222999999999999\\
10.5937197703537	0.231000000000002\\
10.6673526964223	0.231000000000002\\
10.6693681311295	0.233000000000001\\
10.6886206154833	0.234999999999999\\
10.6911364971259	0.236999999999998\\
10.7313484683335	0.236999999999998\\
10.8300919170653	0.242000000000001\\
10.8343551349883	0.244\\
10.8487661318956	0.244\\
10.8956566177988	0.248000000000001\\
10.9858828393321	0.251000000000001\\
11.0306302871583	0.254000000000001\\
11.0706152258177	0.259\\
11.097670430868	0.259\\
11.1009460282369	0.260999999999999\\
11.1316704657901	0.260999999999999\\
11.1348293019076	0.263000000000002\\
11.155773312567	0.263000000000002\\
11.1584180880074	0.265000000000001\\
11.190886064334	0.265000000000001\\
11.1981390371506	0.266999999999999\\
11.2365766122854	0.266999999999999\\
11.2439698640617	0.268999999999998\\
11.2769157769239	0.268999999999998\\
11.2907833397477	0.273\\
11.313445228967	0.273\\
11.3695444628704	0.274999999999999\\
11.3890060216176	0.277999999999999\\
11.4289427549996	0.277999999999999\\
11.4382361792395	0.282\\
11.4690098300652	0.282\\
11.4764694608959	0.285\\
11.5145912869944	0.285\\
11.5302228777582	0.288\\
11.5735019246861	0.288\\
11.9580029733333	0.309000000000001\\
12.0444554580656	0.309000000000001\\
12.0646321275535	0.312000000000001\\
12.1187368226188	0.312000000000001\\
12.1537876015243	0.315999999999999\\
12.185761188536	0.318999999999999\\
12.2190422645863	0.318999999999999\\
12.2943088625346	0.323\\
12.4132762038992	0.335000000000001\\
12.4470163457116	0.335000000000001\\
12.4637830444291	0.338000000000001\\
12.5558379605121	0.338000000000001\\
12.8532963614586	0.353999999999999\\
12.8721819990952	0.358000000000001\\
12.8894033176198	0.358000000000001\\
12.8952186655673	0.359999999999999\\
12.9402842182101	0.359999999999999\\
12.9751883774292	0.363\\
12.99373654597	0.366\\
13.0509598054616	0.366\\
13.1174771414341	0.369\\
13.1553500070129	0.375\\
13.1889813710986	0.375\\
13.4891599277077	0.388000000000002\\
13.5518852111236	0.388000000000002\\
13.8074182583753	0.399000000000001\\
13.8595973433684	0.402000000000001\\
13.9162526461736	0.405000000000001\\
13.9196745707936	0.408000000000001\\
13.9318657062404	0.408000000000001\\
13.9774081446287	0.411999999999999\\
14.0099131529516	0.411999999999999\\
14.1000029166208	0.414999999999999\\
14.1197769800356	0.417999999999999\\
14.1488207001412	0.422999999999998\\
14.1618276913342	0.422999999999998\\
14.6427922527676	0.445\\
14.7082259337559	0.445\\
14.7100889128194	0.446999999999999\\
14.7571504394867	0.446999999999999\\
14.8331918130721	0.454999999999998\\
14.8687529964956	0.454999999999998\\
14.8706146047185	0.457000000000001\\
14.8813775425265	0.457000000000001\\
14.9076931665309	0.460000000000001\\
14.9489529924225	0.460000000000001\\
15.2765749537057	0.472999999999999\\
15.3991946689782	0.472999999999999\\
15.4554051587775	0.477\\
15.5013284566257	0.477\\
15.5867781989059	0.48\\
15.7218165812964	0.483000000000001\\
15.7231169191922	0.484999999999999\\
15.7446643195487	0.484999999999999\\
15.909377688209	0.492999999999999\\
16.1070518889895	0.5\\
16.1136089251974	0.501999999999999\\
16.2263522086785	0.501999999999999\\
16.3564307063538	0.504999999999999\\
16.4984805441791	0.510999999999999\\
16.6065014250654	0.515000000000001\\
16.6463929245905	0.515000000000001\\
16.7295934587809	0.52\\
16.8339303920127	0.52\\
16.8434369169493	0.521999999999998\\
16.9347900898454	0.521999999999998\\
17.1740573197555	0.529\\
17.2050457013827	0.532\\
17.3424617389178	0.532\\
17.5019871561293	0.535\\
17.5043972107477	0.536999999999999\\
17.5260200813042	0.536999999999999\\
17.534722656903	0.539000000000001\\
17.5751396214245	0.539000000000001\\
17.5884989835539	0.542000000000002\\
17.6184635304642	0.542000000000002\\
17.7655231126025	0.547000000000001\\
17.8117081161205	0.547000000000001\\
17.8852426805156	0.550000000000001\\
18.0291672938004	0.553999999999998\\
18.051834785254	0.556000000000001\\
18.1592118630226	0.556000000000001\\
18.3163639385406	0.559000000000001\\
18.3314805582851	0.562000000000001\\
18.3956743749474	0.562000000000001\\
18.4243797432941	0.565999999999999\\
18.4886832513365	0.565999999999999\\
18.5490235145286	0.568999999999999\\
18.6265914813642	0.568999999999999\\
18.6702588947065	0.571999999999999\\
18.7612585493847	0.571999999999999\\
18.8181194607787	0.576000000000001\\
18.8393109232041	0.576000000000001\\
20.0257578027738	0.599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.07310842417473	0\\
6.13280316330227	0.00199999999999889\\
6.63742775182359	0.00199999999999889\\
6.67036502806209	0.00400000000000134\\
6.89986870074151	0.00400000000000134\\
7.07940116843349	0.00900000000000034\\
7.21086872482647	0.0150000000000006\\
7.2293840816844	0.0169999999999995\\
7.291645816322	0.0169999999999995\\
7.41678442113631	0.0259999999999998\\
7.46375748553501	0.0259999999999998\\
7.47333191045074	0.0289999999999999\\
7.51107653208971	0.0289999999999999\\
7.52182079481757	0.032\\
7.55185514237694	0.032\\
7.81580208812626	0.0410000000000004\\
7.82517619835737	0.0440000000000005\\
7.85108499968518	0.0440000000000005\\
7.91020933080237	0.0470000000000006\\
7.9161407250763	0.0500000000000007\\
7.93363986600507	0.0500000000000007\\
7.94516765123833	0.0539999999999985\\
7.95653099876853	0.0539999999999985\\
7.96627645513079	0.0569999999999986\\
8.07167431825766	0.0689999999999991\\
8.13776118707402	0.0689999999999991\\
8.20881379546927	0.0730000000000004\\
8.21030827270189	0.0749999999999993\\
8.22292390611398	0.0749999999999993\\
8.22550991747136	0.0770000000000017\\
8.25328386738236	0.0770000000000017\\
8.32619698011098	0.0809999999999995\\
8.36826583725279	0.0850000000000009\\
8.47044494962767	0.0940000000000012\\
8.50710816945233	0.0940000000000012\\
8.66070108121122	0.102\\
8.68810634485285	0.105\\
8.75487202047577	0.109000000000002\\
8.8022386650033	0.109000000000002\\
8.86469214268279	0.117000000000001\\
8.89000114599551	0.117000000000001\\
8.94903391024924	0.126000000000001\\
8.99565241094746	0.126000000000001\\
9.04615706373734	0.129000000000001\\
9.050119264039	0.131\\
9.13151264234232	0.131\\
9.18636604454079	0.134\\
9.18962584001631	0.135999999999999\\
9.22954285699893	0.135999999999999\\
9.33339827865903	0.143000000000001\\
9.37466493995946	0.143000000000001\\
9.7872851635939	0.167999999999999\\
9.82693359019705	0.167999999999999\\
9.86132086995657	0.172000000000001\\
9.91155275270044	0.177\\
9.94370436401293	0.177\\
10.2488442081875	0.187000000000001\\
10.2907873264345	0.193000000000001\\
10.3005375780443	0.193000000000001\\
10.3209765451427	0.196999999999999\\
10.4565600255266	0.204000000000001\\
10.4776793350426	0.210000000000001\\
10.4898914798534	0.210000000000001\\
10.5426175736997	0.212\\
10.5449403570849	0.215\\
10.5837758259901	0.215\\
10.6439101544685	0.219000000000001\\
10.8694301590595	0.233000000000001\\
11.5338013948251	0.266999999999999\\
11.59875048838	0.27\\
11.6340053556662	0.27\\
11.7033407591478	0.276\\
11.7261306644177	0.276\\
11.7805877191968	0.279\\
11.8179690944319	0.282\\
11.8562168627022	0.285\\
11.8856203599943	0.288\\
11.9702701549882	0.294\\
11.9904069227841	0.297000000000001\\
12.0118531250113	0.297000000000001\\
12.0475516156283	0.305\\
12.072956066035	0.305\\
12.1171524508871	0.308\\
12.4713135243042	0.327999999999999\\
12.5364629994461	0.334\\
12.5996864558761	0.335999999999999\\
12.6058836968259	0.338000000000001\\
12.6307139500281	0.338000000000001\\
12.6988726179343	0.341999999999999\\
12.750102587017	0.341999999999999\\
12.9408824974489	0.347999999999999\\
13.0669437597633	0.352\\
13.1553001256697	0.359000000000002\\
13.2347883360604	0.359000000000002\\
13.387510907235	0.363\\
13.4484702142804	0.370000000000001\\
13.484956511517	0.370000000000001\\
13.5237785496151	0.373000000000001\\
13.5249038317709	0.376000000000001\\
13.5711185192384	0.376000000000001\\
13.6329452995731	0.379999999999999\\
13.6877846895665	0.381\\
13.688840517312	0.384\\
13.7198469109444	0.384\\
13.7500920407985	0.388000000000002\\
13.8137725567439	0.388000000000002\\
13.8914156777941	0.391999999999999\\
13.9604411120714	0.395\\
14.1843100433892	0.405000000000001\\
14.2811533451488	0.405000000000001\\
14.3715860001202	0.408000000000001\\
14.4276522852357	0.411999999999999\\
14.5174386571031	0.416\\
14.5867053608323	0.420999999999999\\
14.6528823393322	0.420999999999999\\
14.8460884560726	0.43\\
14.9711675098906	0.434000000000001\\
14.9830473285717	0.437999999999999\\
15.0183063024559	0.437999999999999\\
15.0196930767917	0.440000000000001\\
15.0270464562882	0.440000000000001\\
15.3423353384945	0.449000000000002\\
15.3529121208012	0.451000000000001\\
15.3918291311234	0.451000000000001\\
15.4233360882354	0.454000000000001\\
15.451601721605	0.457999999999998\\
15.4636680084791	0.457999999999998\\
15.4677664974184	0.460000000000001\\
15.4871662193464	0.460000000000001\\
15.889941234107	0.477\\
15.9353482140388	0.477\\
16.0864521440967	0.484999999999999\\
16.1152962448537	0.484999999999999\\
16.1249925034707	0.486999999999998\\
16.1625567875503	0.486999999999998\\
16.1704501783027	0.489000000000001\\
16.1993012711232	0.489000000000001\\
16.4959691563349	0.497\\
16.568565854753	0.497\\
16.6413835206012	0.5\\
16.9690548199546	0.504999999999999\\
16.9906879916024	0.509\\
17.0434518891665	0.509\\
17.1123311836413	0.513000000000002\\
17.1624152444332	0.516000000000002\\
17.1651696404339	0.518000000000001\\
17.1868787338469	0.518000000000001\\
17.2333437400977	0.521000000000001\\
17.2346018468494	0.523\\
17.2471955003631	0.523\\
17.5275449040926	0.526\\
17.5885757400041	0.529\\
17.7296891104901	0.533000000000001\\
17.7325593165102	0.535\\
17.7474669405968	0.535\\
17.8303812631805	0.542000000000002\\
17.995477765057	0.548999999999999\\
18.250801884761	0.555\\
18.3083700932829	0.558\\
18.6403378911958	0.565999999999999\\
18.6770631887793	0.568999999999999\\
18.8524212520991	0.568999999999999\\
18.8646321600358	0.571000000000002\\
18.9132226597157	0.571000000000002\\
18.9162668206545	0.574000000000002\\
18.9425879904355	0.574000000000002\\
18.9677691138514	0.577000000000002\\
19.068156469196	0.577000000000002\\
19.1067294963844	0.581\\
19.1828936919944	0.581\\
19.4444651969592	0.585000000000001\\
19.4496745280438	0.587\\
19.4831737744563	0.587\\
19.728008176908	0.59\\
19.7533958105165	0.594000000000001\\
19.7610331055748	0.594000000000001\\
19.8132909499742	0.597000000000001\\
19.9925757399598	0.603999999999999\\
20.0838452941904	0.603999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.290612684498818	0\\
0.903652836978512	0.0109999999999992\\
0.931034943428759	0.0139999999999993\\
0.985134574819181	0.0139999999999993\\
0.991841638047465	0.0159999999999982\\
1.01834779230889	0.0159999999999982\\
1.1397873793522	0.0219999999999985\\
1.1446111790555	0.0249999999999986\\
1.18038822847578	0.0249999999999986\\
1.18483552170625	0.027000000000001\\
1.21815094550739	0.027000000000001\\
1.2710681807282	0.0330000000000013\\
1.32904990323336	0.0330000000000013\\
1.35316279279291	0.0360000000000014\\
1.4024317009731	0.0410000000000004\\
1.45731194361235	0.0440000000000005\\
1.48194805507625	0.0470000000000006\\
1.53602202167251	0.0509999999999984\\
1.56622722514188	0.0509999999999984\\
1.63896352132987	0.0650000000000013\\
1.6556710985899	0.0650000000000013\\
1.72860496432069	0.0719999999999992\\
1.75278663174071	0.0749999999999993\\
1.75975693145654	0.0770000000000017\\
1.78400100698125	0.0770000000000017\\
1.80128052772832	0.0799999999999983\\
1.82576987848397	0.0829999999999984\\
1.86922772801381	0.0829999999999984\\
1.97390038488078	0.0970000000000013\\
2.02681826832354	0.0970000000000013\\
2.03496278862729	0.100000000000001\\
2.04708501756885	0.100000000000001\\
2.0828130369184	0.105\\
2.10824685743798	0.106999999999999\\
2.16304678206515	0.113\\
2.20414460833233	0.113\\
2.24046823411895	0.116\\
2.25845265787659	0.116\\
2.26125064235205	0.117999999999999\\
2.27115134408036	0.117999999999999\\
2.29776399236009	0.122\\
2.40764894594371	0.134\\
2.44024157557518	0.134\\
2.45051461635227	0.138999999999999\\
2.50287678399423	0.143999999999998\\
2.51558336226853	0.143999999999998\\
2.51970779189151	0.146000000000001\\
2.53381147569354	0.146000000000001\\
2.54000354193684	0.149000000000001\\
2.55438334829359	0.149000000000001\\
2.5748551651529	0.152000000000001\\
2.57775935529137	0.155000000000001\\
2.58193408670727	0.155000000000001\\
2.60491499832877	0.158999999999999\\
2.60667707367535	0.161000000000001\\
2.61885529038792	0.161000000000001\\
2.63986017316734	0.164000000000001\\
2.67242827733313	0.170999999999999\\
2.69028789322597	0.175999999999998\\
2.71622509237626	0.178999999999998\\
2.73139404032555	0.183\\
2.7848437389937	0.189\\
2.79305541489038	0.192\\
2.81524713646347	0.192\\
2.83532547824471	0.195\\
2.8439691759359	0.195\\
2.84763873883442	0.196999999999999\\
2.86993324286569	0.196999999999999\\
2.87947357012375	0.199999999999999\\
2.90503396890398	0.199999999999999\\
2.95875510758065	0.206\\
2.96334910540984	0.209\\
2.9735983776689	0.209\\
3.04883482779717	0.216000000000001\\
3.05569936196385	0.219000000000001\\
3.10109053884274	0.222999999999999\\
3.10861559863812	0.225999999999999\\
3.12040734230559	0.228000000000002\\
3.16694898703094	0.234000000000002\\
3.17036942498141	0.236000000000001\\
3.1870692101794	0.236000000000001\\
3.20103757311516	0.239999999999998\\
3.21801897029442	0.239999999999998\\
3.21979090380008	0.242000000000001\\
3.23443856699958	0.242000000000001\\
3.23650075095995	0.244\\
3.24875359892205	0.244\\
3.28484692975976	0.247\\
3.31547014053509	0.254000000000001\\
3.33797644318331	0.254000000000001\\
3.39181705580034	0.257000000000001\\
3.40840042214787	0.260999999999999\\
3.43219303630532	0.260999999999999\\
3.46167996994216	0.263999999999999\\
3.50498476158593	0.268000000000001\\
3.53138823916592	0.271999999999998\\
3.55623608490097	0.274999999999999\\
3.58899795218486	0.277999999999999\\
3.59068081627601	0.282\\
3.64107399280991	0.282\\
3.67858868964706	0.286000000000001\\
3.69057773390856	0.289000000000001\\
3.7305141370419	0.289000000000001\\
3.75524933096782	0.294\\
3.76631181670982	0.294\\
3.77158061391369	0.297000000000001\\
3.79023651985283	0.297000000000001\\
3.80084472990691	0.300000000000001\\
3.81065872958866	0.300000000000001\\
3.83271508537014	0.303999999999998\\
3.84769299744032	0.303999999999998\\
3.86973953221169	0.308\\
3.94037184839161	0.315000000000001\\
3.97627060770404	0.318000000000001\\
4.01814046865061	0.321999999999999\\
4.03359914140167	0.324999999999999\\
4.09159634666256	0.332000000000001\\
4.11035129240183	0.335999999999999\\
4.11924882162383	0.335999999999999\\
4.14824245485207	0.343\\
4.15500182202512	0.343\\
4.17328538054778	0.346\\
4.20128986923573	0.347999999999999\\
4.29966499405698	0.358000000000001\\
4.31945813513439	0.361000000000001\\
4.34018223119067	0.361000000000001\\
4.37858236738289	0.364999999999998\\
4.39621441785469	0.367999999999999\\
4.51389002875711	0.376000000000001\\
4.55527984695709	0.376000000000001\\
4.56920602119337	0.379999999999999\\
4.57958556051544	0.379999999999999\\
4.59358116690184	0.382999999999999\\
4.59482019134755	0.385999999999999\\
4.6309948065484	0.385999999999999\\
4.65651110645015	0.390000000000001\\
4.80287010137788	0.404\\
4.81205056407362	0.405999999999999\\
4.8125077807285	0.408999999999999\\
4.82083564966863	0.408999999999999\\
4.8451627691608	0.411999999999999\\
4.84718814056864	0.414000000000001\\
4.85540738151309	0.414000000000001\\
4.89615993934659	0.417999999999999\\
5.00328787572156	0.422999999999998\\
5.08909314992652	0.428999999999998\\
5.16000801898789	0.434000000000001\\
5.20385242049884	0.437999999999999\\
5.25861120299811	0.440999999999999\\
5.26342692234457	0.443000000000001\\
5.28224588750334	0.443000000000001\\
5.28347138118297	0.445\\
5.29869384878009	0.445\\
5.3491710108941	0.452000000000002\\
5.38405548447171	0.452000000000002\\
5.46213804996028	0.456\\
5.62337955534018	0.468\\
5.6815707375465	0.472000000000001\\
5.70937681411433	0.477\\
5.77985991024032	0.477\\
5.80755913708805	0.481999999999999\\
5.82930147353684	0.481999999999999\\
5.86361668024482	0.488\\
5.90275062318708	0.488\\
5.90489187898663	0.489999999999998\\
5.91911973025099	0.489999999999998\\
5.9232275077763	0.492000000000001\\
5.94776107141007	0.492000000000001\\
5.99039746976237	0.498999999999999\\
6.02244413990926	0.498999999999999\\
6.0767870808217	0.501999999999999\\
6.0904326616097	0.506\\
6.11543235868387	0.506\\
6.11713085037472	0.509\\
6.12384081915613	0.509\\
6.13802387200533	0.513000000000002\\
6.1969050562481	0.518999999999998\\
6.19868202058365	0.521000000000001\\
6.2032923033757	0.521000000000001\\
6.24603817472866	0.524000000000001\\
6.26649177884955	0.524000000000001\\
6.29348577112228	0.527000000000001\\
6.35295115768965	0.533000000000001\\
6.36972857083167	0.533000000000001\\
6.47604475021735	0.541\\
6.47760657521001	0.542999999999999\\
6.49273653796642	0.542999999999999\\
6.54728214651857	0.548000000000002\\
6.5894888422684	0.553000000000001\\
6.61212563278777	0.556000000000001\\
6.6447312959217	0.556000000000001\\
7.02578633316247	0.574999999999999\\
7.03189010790277	0.577999999999999\\
7.05299904339454	0.577999999999999\\
7.22531368814991	0.593\\
7.32022496733115	0.597999999999999\\
7.34182933821375	0.600999999999999\\
7.36137237056215	0.600999999999999\\
7.36412708910605	0.603000000000002\\
7.40285372116459	0.603000000000002\\
7.48448718442524	0.606999999999999\\
7.55887442681956	0.609999999999999\\
7.56613371384476	0.611999999999998\\
7.59016624233404	0.611999999999998\\
7.5965654159029	0.614000000000001\\
7.6191971820252	0.614000000000001\\
7.77913068912332	0.622\\
7.85675818357516	0.622\\
7.92056899351124	0.626999999999999\\
7.95149263903089	0.626999999999999\\
8.00858129524511	0.629999999999999\\
8.04718678360782	0.632999999999999\\
8.08914879511119	0.637\\
8.12319862091135	0.640000000000001\\
8.1557649164713	0.643000000000001\\
8.18109269998878	0.649000000000001\\
8.20778274656791	0.649000000000001\\
8.27420817456042	0.652000000000001\\
8.27736994668728	0.654\\
8.3039966917801	0.654\\
8.31694285331086	0.655999999999999\\
8.3629652402453	0.655999999999999\\
8.40245871768004	0.658999999999999\\
8.40978709650538	0.661999999999999\\
8.42692844004584	0.661999999999999\\
8.52562204675407	0.664999999999999\\
8.62268092399879	0.673999999999999\\
8.64523142891945	0.673999999999999\\
8.67313090826987	0.678000000000001\\
8.69383423888483	0.678000000000001\\
8.69932457204886	0.68\\
8.72386021416847	0.68\\
8.77997209987315	0.683\\
8.83439355707744	0.686\\
8.95912959734762	0.689\\
8.96782785792163	0.692\\
8.99096276318993	0.692\\
8.99516275588129	0.693999999999999\\
9.02152030829647	0.693999999999999\\
9.21243756989328	0.701000000000001\\
9.22205806551614	0.704000000000001\\
9.23769987583122	0.707000000000001\\
9.27268077103653	0.710000000000001\\
9.40831407887464	0.716999999999999\\
9.41362783016247	0.719000000000001\\
9.43249306408377	0.719000000000001\\
9.45892039080727	0.722000000000001\\
9.57719458389144	0.727\\
9.60996240384084	0.727\\
9.6437767700293	0.73\\
9.77770234742645	0.734000000000002\\
9.92308608978159	0.742999999999999\\
10.0105853554628	0.742999999999999\\
10.0237864087234	0.745000000000001\\
10.157855680525	0.745000000000001\\
10.2928105450133	0.753\\
10.41720134928	0.753\\
10.4436265909448	0.756\\
10.4863768054956	0.756\\
10.7277864468188	0.763999999999999\\
10.7758336468837	0.763999999999999\\
10.8847438015341	0.766999999999999\\
10.9650692362145	0.771000000000001\\
11.0062117477505	0.771000000000001\\
11.0619468202395	0.774000000000001\\
11.5157605821211	0.786000000000001\\
11.7224143397344	0.791\\
11.8735435793679	0.795999999999999\\
12.0097599597855	0.798999999999999\\
12.0748503623579	0.802\\
12.168476710669	0.802\\
12.1998069949965	0.806999999999999\\
12.2803652840899	0.806999999999999\\
12.2970780956935	0.809999999999999\\
12.3439247892898	0.809999999999999\\
12.5007184904713	0.814\\
12.5313834983328	0.817\\
12.6422989144598	0.817\\
12.9122006012488	0.826000000000001\\
13.1177503376621	0.826000000000001\\
13.2353910465966	0.829000000000001\\
13.3124995310189	0.832000000000001\\
13.3673223191331	0.832000000000001\\
13.5459894017024	0.838000000000001\\
13.6636660349884	0.838000000000001\\
13.7182149015497	0.841000000000001\\
13.8590839804315	0.841000000000001\\
13.959831870701	0.844000000000001\\
14.1567411071891	0.844000000000001\\
14.1743487767191	0.846\\
14.5654515343581	0.846\\
14.648770831547	0.850000000000001\\
15.1059404142028	0.855\\
15.3274051673887	0.855\\
15.3712131577141	0.858000000000001\\
15.5655041957686	0.858000000000001\\
16.1265280596	0.861999999999998\\
16.3762822805462	0.870000000000001\\
16.4490202734206	0.870000000000001\\
16.5421098301297	0.873999999999999\\
16.7186145772733	0.873999999999999\\
17.0961472008211	0.876999999999999\\
17.1621553641215	0.879999999999999\\
17.3189411623526	0.879999999999999\\
17.3506864651782	0.882000000000001\\
17.4737174805544	0.882000000000001\\
17.7933712211972	0.891000000000002\\
17.9882850310622	0.891000000000002\\
18.8889092193928	0.899999999999999\\
19.2194277918702	0.905999999999999\\
19.5301092174403	0.905999999999999\\
19.7763080575657	0.908999999999999\\
20.2907003723106	0.91\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.34678439562358	0\\
0.508420455110308	0.00300000000000011\\
0.562656598261675	0.00600000000000023\\
0.842413158274955	0.0100000000000016\\
1.05402323026762	0.0150000000000006\\
1.05534848040109	0.0180000000000007\\
1.07699348642109	0.0180000000000007\\
1.14059357435493	0.0219999999999985\\
1.16564292566153	0.0259999999999998\\
1.22354027360803	0.0259999999999998\\
1.23729448918681	0.0309999999999988\\
1.28034455819289	0.0309999999999988\\
1.34733344357536	0.0380000000000003\\
1.38945464328698	0.0410000000000004\\
1.39958516027147	0.0429999999999993\\
1.46342265597174	0.0429999999999993\\
1.48917291423396	0.0459999999999994\\
1.53286113530175	0.0489999999999995\\
1.53538225130082	0.0509999999999984\\
1.54960260351447	0.0509999999999984\\
1.68309726419836	0.0640000000000001\\
1.7114640213611	0.0640000000000001\\
1.72423171819419	0.0670000000000002\\
1.79376444011801	0.0770000000000017\\
1.81193455675649	0.0799999999999983\\
1.84453345799415	0.0850000000000009\\
1.84766457943661	0.088000000000001\\
1.86390735302714	0.088000000000001\\
1.87331961502373	0.0910000000000011\\
1.88749685675208	0.0910000000000011\\
1.91177972558128	0.093\\
1.91380101558397	0.0960000000000001\\
1.92122685376653	0.0960000000000001\\
1.92824991983703	0.0990000000000002\\
1.94435409337711	0.0990000000000002\\
1.98321317219762	0.103000000000002\\
1.9848280199639	0.105\\
1.98845617629077	0.105\\
2.01602833954977	0.109000000000002\\
2.02535841350818	0.109000000000002\\
2.04194470853456	0.113\\
2.06031398350959	0.113\\
2.06947766687086	0.114999999999998\\
2.12095195739344	0.123000000000001\\
2.14854851792468	0.123000000000001\\
2.17969744445191	0.131\\
2.19550857853953	0.131\\
2.19855842164775	0.135000000000002\\
2.20349743696382	0.135000000000002\\
2.20806360393666	0.138000000000002\\
2.21731504688499	0.138000000000002\\
2.27330375272887	0.146000000000001\\
2.29337888831989	0.151\\
2.35048977099573	0.161000000000001\\
2.36596320879807	0.161000000000001\\
2.37556985295359	0.164000000000001\\
2.39393314086189	0.170999999999999\\
2.41559318633568	0.170999999999999\\
2.6449823015929	0.196999999999999\\
2.66361088984912	0.199999999999999\\
2.68025559835266	0.204999999999998\\
2.72457521039259	0.209\\
2.74276837712824	0.213999999999999\\
2.77828431153293	0.213999999999999\\
2.7985097267298	0.219999999999999\\
2.80256917636915	0.219999999999999\\
2.87742421827907	0.231000000000002\\
2.88723194417894	0.231000000000002\\
2.95544982459511	0.236000000000001\\
2.97011043902057	0.239000000000001\\
2.97198307574505	0.241\\
2.98163638175741	0.241\\
3.00364183758168	0.244\\
3.06097831046547	0.248999999999999\\
3.10070619538482	0.254999999999999\\
3.12421683420602	0.257999999999999\\
3.15434492797772	0.260999999999999\\
3.18496080890588	0.265000000000001\\
3.19715025623544	0.268000000000001\\
3.21948807353331	0.268000000000001\\
3.2561581593791	0.271999999999998\\
3.30010817250651	0.276\\
3.33479351987906	0.276\\
3.37671249039732	0.285\\
3.38952119753224	0.285\\
3.40625895133366	0.288\\
3.43202932854365	0.292999999999999\\
3.47963223879082	0.298999999999999\\
3.49086545551313	0.300999999999998\\
3.50414652350016	0.303999999999998\\
3.50644545257804	0.306000000000001\\
3.52118814629698	0.306000000000001\\
3.54580911177505	0.309000000000001\\
3.55550544430248	0.309999999999999\\
3.55575771102065	0.312999999999999\\
3.56331897300562	0.312999999999999\\
3.58610525926955	0.315999999999999\\
3.59312389837464	0.318999999999999\\
3.60268500094264	0.321999999999999\\
3.62004530196726	0.321999999999999\\
3.63783561673241	0.327000000000002\\
3.64068957302242	0.329000000000001\\
3.67045112021496	0.329000000000001\\
3.71178021445988	0.338000000000001\\
3.71684106617946	0.341000000000001\\
3.71813280525395	0.343\\
3.72128453893943	0.343\\
3.73071606587931	0.347000000000001\\
3.74333041144257	0.347000000000001\\
3.75123929443219	0.350999999999999\\
3.76694024039715	0.350999999999999\\
3.77022952506786	0.353000000000002\\
3.78726186335251	0.355\\
3.807524288289	0.359000000000002\\
3.82780077220944	0.364999999999998\\
3.83494127194808	0.364999999999998\\
3.85036480216534	0.370000000000001\\
3.86343310077478	0.370000000000001\\
3.86778940374659	0.372\\
3.86907267211962	0.373999999999999\\
3.88229892497723	0.373999999999999\\
4.05571154716714	0.382999999999999\\
4.079092222025	0.390000000000001\\
4.10666884806162	0.391999999999999\\
4.14428797287794	0.396000000000001\\
4.15923488073749	0.399000000000001\\
4.25230268241847	0.405000000000001\\
4.31042736636306	0.41\\
4.31724756557631	0.414999999999999\\
4.32819337111517	0.414999999999999\\
4.43673484318477	0.43\\
4.45775819078278	0.433\\
4.47808152154431	0.436\\
4.54572225927194	0.445\\
4.58475119966899	0.445\\
4.63713470473407	0.448\\
4.66050648529729	0.452000000000002\\
4.67522913327353	0.454999999999998\\
4.71387629265658	0.454999999999998\\
4.74746651657799	0.463999999999999\\
4.77491259119073	0.463999999999999\\
4.92552501012098	0.474\\
4.92615215413585	0.477\\
4.94364030597089	0.477\\
4.96179741160313	0.48\\
5.00167208126361	0.48\\
5.00468906210719	0.483000000000001\\
5.01282254971923	0.483000000000001\\
5.08025539829331	0.488\\
5.12527058474635	0.492000000000001\\
5.17814221313822	0.495999999999999\\
5.21040067240649	0.501999999999999\\
5.23302372156594	0.501999999999999\\
5.26029266410064	0.504999999999999\\
5.28125811019258	0.510000000000002\\
5.29074009776997	0.510000000000002\\
5.42281911659259	0.521999999999998\\
5.43354406332375	0.524999999999999\\
5.46223499583022	0.529\\
5.59494779962685	0.542999999999999\\
5.62750828843009	0.542999999999999\\
5.63680605766637	0.545999999999999\\
5.63877546574095	0.548999999999999\\
5.6764444509483	0.548999999999999\\
5.6988516893773	0.552\\
5.70055131950681	0.553999999999998\\
5.71294109032719	0.553999999999998\\
5.73742182816487	0.559000000000001\\
5.78879532269015	0.559000000000001\\
5.93278804596943	0.574999999999999\\
5.99495077236421	0.574999999999999\\
5.99693513929957	0.577999999999999\\
6.00875723613199	0.577999999999999\\
6.01074466626313	0.579999999999998\\
6.01936062908137	0.579999999999998\\
6.03056701624807	0.582000000000001\\
6.04537518511682	0.588000000000001\\
6.05464051197782	0.588000000000001\\
6.25236169928824	0.596\\
6.31154693270527	0.600000000000001\\
6.33133643031324	0.603000000000002\\
6.41860346175278	0.606999999999999\\
6.55061307836618	0.616\\
6.6419681408589	0.620999999999999\\
6.69392331868484	0.626000000000001\\
6.70701261180177	0.626000000000001\\
6.80878422682772	0.632999999999999\\
6.87320383448635	0.632999999999999\\
6.92018287706591	0.635999999999999\\
6.99566739291236	0.641999999999999\\
7.16233148986186	0.651\\
7.29239501546079	0.658999999999999\\
7.35886948514912	0.664000000000001\\
7.36119604009789	0.666\\
7.3743886161763	0.666\\
7.5646693068018	0.677\\
7.62524846241324	0.677\\
7.79749131328311	0.687999999999999\\
7.84209743890882	0.687999999999999\\
7.87273377040676	0.693999999999999\\
7.91670788769199	0.693999999999999\\
8.02067338892612	0.699999999999999\\
8.08576653851415	0.699999999999999\\
8.18830081519239	0.704000000000001\\
8.22740030683805	0.707000000000001\\
8.33708359781023	0.716000000000001\\
8.5853592723728	0.728999999999999\\
8.69640262338258	0.734000000000002\\
8.80895399829459	0.739000000000001\\
8.84228042608616	0.739000000000001\\
8.84419817398279	0.741\\
8.89125905455218	0.741\\
8.89320178220563	0.742999999999999\\
8.98250522988229	0.742999999999999\\
9.02840111291773	0.748000000000001\\
9.11852205473337	0.754000000000001\\
9.32221718746515	0.760000000000002\\
9.37435529179597	0.760000000000002\\
9.56815487799389	0.771000000000001\\
9.64859283856773	0.771000000000001\\
9.7055580248881	0.774000000000001\\
9.84837866087992	0.780000000000001\\
9.8814333251642	0.783000000000001\\
9.93605788387583	0.783000000000001\\
10.1300975089168	0.789999999999999\\
10.2005281824235	0.789999999999999\\
10.2542323100477	0.792999999999999\\
10.3504432414333	0.797000000000001\\
10.4725047789501	0.802\\
10.6233393750629	0.806000000000001\\
10.6245763395746	0.808\\
10.6332074561161	0.808\\
10.6847797213953	0.812999999999999\\
10.7602926754278	0.812999999999999\\
10.8014088192868	0.815999999999999\\
10.879032871029	0.815999999999999\\
10.9551866458062	0.821999999999999\\
11.0306366188527	0.821999999999999\\
11.1202609492281	0.826000000000001\\
11.2758384210807	0.826000000000001\\
11.2868715745044	0.829000000000001\\
11.3277034859042	0.829000000000001\\
11.6286828460335	0.84\\
11.787006145244	0.846\\
11.8615826302568	0.846\\
12.0165286947868	0.852\\
12.1328550282674	0.852\\
12.1792389899239	0.856999999999999\\
12.1995178512971	0.861000000000001\\
12.2581953561752	0.861000000000001\\
12.4988865259631	0.869\\
12.6156473404497	0.869\\
12.6192334365657	0.870999999999999\\
12.6315922039316	0.870999999999999\\
12.6922015240931	0.876000000000001\\
12.7868867546337	0.876000000000001\\
13.0621184728117	0.881\\
13.0665198471027	0.882999999999999\\
13.1031542809015	0.882999999999999\\
13.2876124337216	0.888999999999999\\
13.6580108204022	0.896000000000001\\
13.6915394368164	0.898\\
13.807401253097	0.898\\
14.2917227468616	0.905000000000001\\
14.4286416559643	0.905000000000001\\
14.5700318117372	0.911000000000001\\
14.8426817167432	0.911000000000001\\
15.4411685811552	0.920999999999999\\
15.7451229617859	0.920999999999999\\
16.3182536325077	0.923999999999999\\
19.2484425713059	0.940000000000001\\
19.8491717832076	0.940000000000001\\
20.1193447040629	0.940999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.253013800922133	0\\
0.431690192636157	0.00499999999999901\\
0.621818883435232	0.00499999999999901\\
0.777728274134105	0.00799999999999912\\
0.780068537437757	0.0100000000000016\\
0.791241338231245	0.0100000000000016\\
0.92688009270249	0.0150000000000006\\
0.944348081598431	0.0180000000000007\\
0.98605770964723	0.0219999999999985\\
1.00951355187645	0.0249999999999986\\
1.06143795881171	0.0289999999999999\\
1.07899760537606	0.032\\
1.13559789359311	0.032\\
1.23896458266097	0.0410000000000004\\
1.25542909417539	0.0440000000000005\\
1.30027265836678	0.0440000000000005\\
1.31963088481287	0.0470000000000006\\
1.35568731815204	0.0500000000000007\\
1.37529904309537	0.0530000000000008\\
1.39571348070122	0.0530000000000008\\
1.43687254851534	0.0590000000000011\\
1.46128245263112	0.0629999999999988\\
1.49076439693098	0.0629999999999988\\
1.496098043805	0.0659999999999989\\
1.50583162143275	0.0659999999999989\\
1.54387312031867	0.0689999999999991\\
1.5519076791816	0.0710000000000015\\
1.57925736241347	0.0710000000000015\\
1.72974149932176	0.0809999999999995\\
1.74032090932646	0.0850000000000009\\
1.76390023791066	0.0850000000000009\\
1.78627591798648	0.0889999999999986\\
1.81289804360529	0.0889999999999986\\
1.81486377115125	0.0919999999999987\\
1.82530067642444	0.0919999999999987\\
1.82718827920674	0.0949999999999989\\
1.85251746180293	0.0949999999999989\\
1.86133853052721	0.097999999999999\\
1.94639311856377	0.105\\
1.94811629931514	0.106999999999999\\
1.97422159689174	0.106999999999999\\
1.99168103791076	0.111000000000001\\
2.02397072943414	0.114000000000001\\
2.02819018971661	0.117999999999999\\
2.04493555743915	0.117999999999999\\
2.06638828486005	0.122\\
2.07298098925981	0.122\\
2.10917995501383	0.126999999999999\\
2.12846821317361	0.134\\
2.16841632458307	0.134\\
2.203855635641	0.137\\
2.21145009648768	0.138999999999999\\
2.23746339374835	0.138999999999999\\
2.28143141399702	0.141999999999999\\
2.33342135022456	0.149999999999999\\
2.33951686877253	0.152000000000001\\
2.36063005695951	0.152000000000001\\
2.45254349549722	0.161000000000001\\
2.46920953927163	0.164999999999999\\
2.54562080941442	0.181999999999999\\
2.55824778752559	0.181999999999999\\
2.59220072557752	0.187000000000001\\
2.61591695521316	0.190999999999999\\
2.63269132810454	0.193000000000001\\
2.64097404224761	0.196000000000002\\
2.65650998797527	0.196000000000002\\
2.65816654692063	0.198\\
2.66716814308091	0.198\\
2.66885528168721	0.199999999999999\\
2.67456379664808	0.199999999999999\\
2.7469897948945	0.204999999999998\\
2.76527140558509	0.207999999999998\\
2.76579310738258	0.210999999999999\\
2.77105393781497	0.210999999999999\\
2.78337656909979	0.213999999999999\\
2.809051109171	0.219000000000001\\
2.84203950994304	0.233000000000001\\
2.85222686529527	0.233000000000001\\
2.88010632444604	0.236000000000001\\
2.90064461365479	0.241\\
2.90237568835101	0.242999999999999\\
2.90893270101943	0.242999999999999\\
2.95053335664823	0.248000000000001\\
2.9755447119241	0.251999999999999\\
2.98103953188416	0.256\\
3.00810613366247	0.257999999999999\\
3.05082635736811	0.260999999999999\\
3.05541049603178	0.263000000000002\\
3.07129143756526	0.263000000000002\\
3.10457597299344	0.266999999999999\\
3.12713106697608	0.274999999999999\\
3.12828659975226	0.279\\
3.1491554798347	0.279\\
3.15201540327457	0.282\\
3.15749675821056	0.282\\
3.28685748729874	0.297000000000001\\
3.29518262903616	0.300000000000001\\
3.41017047105312	0.312999999999999\\
3.43582252897121	0.312999999999999\\
3.43815931576789	0.315999999999999\\
3.44765176848703	0.315999999999999\\
3.45033191077325	0.318000000000001\\
3.46634378736148	0.318000000000001\\
3.4679589935524	0.32\\
3.48709784120712	0.32\\
3.49415134640468	0.324000000000002\\
3.51354603482119	0.324000000000002\\
3.53212035652106	0.327999999999999\\
3.54910238608349	0.327999999999999\\
3.5517314786408	0.331\\
3.55968056354945	0.331\\
3.65101417282141	0.34\\
3.69367137969963	0.349\\
3.71577548452399	0.353000000000002\\
3.72665168903683	0.353000000000002\\
3.73561530347296	0.356999999999999\\
3.749084146829	0.356999999999999\\
3.75056655425025	0.359000000000002\\
3.76917439668601	0.359000000000002\\
3.77707985355755	0.363\\
3.80247642895726	0.363\\
3.81284288570319	0.367000000000001\\
3.81684678754467	0.367000000000001\\
3.85449023488922	0.370000000000001\\
3.87331603728038	0.370000000000001\\
3.91071938470507	0.376000000000001\\
3.92858015699028	0.376000000000001\\
3.95585536193544	0.379999999999999\\
3.95737213192587	0.382000000000001\\
3.97736486735889	0.382000000000001\\
4.01985661560469	0.387\\
4.0638037245337	0.393000000000001\\
4.08264953293021	0.393000000000001\\
4.08415253118726	0.395\\
4.09497851129039	0.395\\
4.12511317239933	0.399000000000001\\
4.16785208149446	0.402000000000001\\
4.1825980660458	0.405999999999999\\
4.18506298379607	0.41\\
4.19312617127578	0.41\\
4.23175977863705	0.413\\
4.23314337830732	0.416\\
4.24735974165052	0.417999999999999\\
4.27551102411045	0.420999999999999\\
4.27789622199918	0.423999999999999\\
4.28147933272314	0.423999999999999\\
4.30411700624498	0.428999999999998\\
4.31653661234164	0.434000000000001\\
4.32088985947239	0.434000000000001\\
4.35729489463918	0.439\\
4.37997417255	0.439\\
4.4620837789258	0.446000000000002\\
4.49628594664091	0.449999999999999\\
4.50101465100473	0.452999999999999\\
4.52390002550518	0.452999999999999\\
4.54929272517749	0.456\\
4.55077568303401	0.457999999999998\\
4.5562079160209	0.457999999999998\\
4.65655133645924	0.466000000000001\\
4.68289438151577	0.469999999999999\\
4.87362270472554	0.492999999999999\\
4.87506272105426	0.495000000000001\\
4.88260564669929	0.495000000000001\\
4.90523349213851	0.498999999999999\\
4.9315441865539	0.504000000000001\\
4.94037987661851	0.504000000000001\\
4.95096371702016	0.507999999999999\\
4.96094266135077	0.507999999999999\\
5.00228010687879	0.516000000000002\\
5.01909609012831	0.52\\
5.02706969833825	0.523\\
5.04480195346519	0.523\\
5.1078476487561	0.527000000000001\\
5.11056035445536	0.530000000000001\\
5.13366667772794	0.530000000000001\\
5.13515577663646	0.532\\
5.15890102469635	0.532\\
5.16826195260869	0.536000000000001\\
5.19374891158196	0.536000000000001\\
5.1958883505577	0.538\\
5.22911834630249	0.538\\
5.25957345431164	0.542999999999999\\
5.35116840972399	0.550000000000001\\
5.35398797467102	0.553999999999998\\
5.36462801902618	0.553999999999998\\
5.36772696642284	0.556999999999999\\
5.406416910737	0.556999999999999\\
5.41138899725518	0.559000000000001\\
5.43619355568359	0.559000000000001\\
5.46554807822621	0.565000000000001\\
5.53957359286808	0.565000000000001\\
5.57709800805679	0.568999999999999\\
5.59612934539597	0.571999999999999\\
5.63856575645854	0.579000000000001\\
5.66187854207685	0.579000000000001\\
5.66702685432276	0.581\\
5.71464616706999	0.581\\
5.74299951723927	0.585000000000001\\
5.79093581100677	0.588999999999999\\
5.8047638742838	0.593\\
5.86672948152432	0.593\\
5.87362880158048	0.594999999999999\\
5.90417864815694	0.594999999999999\\
5.90935729328405	0.597000000000001\\
5.93351771988596	0.597000000000001\\
6.07685845019198	0.608000000000001\\
6.1022108175803	0.611000000000001\\
6.13975004434387	0.611000000000001\\
6.19425134458251	0.614999999999998\\
6.23450715068875	0.619\\
6.27200743554214	0.619\\
6.34349551845104	0.629000000000001\\
6.36654913365101	0.629000000000001\\
6.37830544992674	0.631\\
6.39185800651855	0.634\\
6.44306515534159	0.635999999999999\\
6.50851420901805	0.641000000000002\\
6.60668672568298	0.645\\
6.64471355268428	0.649000000000001\\
6.78330898768149	0.658999999999999\\
6.80704671513159	0.658999999999999\\
6.90520891511968	0.666\\
6.92765235995221	0.670000000000002\\
7.0991257401248	0.684000000000001\\
7.10133755371334	0.686\\
7.11881923579172	0.686\\
7.77016685264786	0.727\\
7.83374105109807	0.727\\
7.87984440304017	0.731000000000002\\
7.89588100104781	0.731000000000002\\
7.9001814631502	0.733000000000001\\
7.98925636585859	0.733000000000001\\
8.10786342679239	0.739000000000001\\
8.11707025498862	0.742000000000001\\
8.14045702377626	0.742000000000001\\
8.32930638573635	0.748999999999999\\
8.42172361493837	0.753\\
8.54016175782041	0.757000000000001\\
8.59547458735062	0.762\\
8.61917142440294	0.762\\
8.62326255034252	0.763999999999999\\
8.65391393815882	0.763999999999999\\
8.66381588503417	0.766999999999999\\
8.70166213108476	0.766999999999999\\
8.82021189741495	0.771000000000001\\
8.89278318647753	0.774999999999999\\
8.95013460572218	0.777999999999999\\
9.06648781168535	0.780999999999999\\
9.09154596659343	0.783999999999999\\
9.09749282100258	0.786000000000001\\
9.12501392425867	0.786000000000001\\
9.35095362920151	0.792000000000002\\
9.42615535331339	0.795000000000002\\
9.5266778160336	0.800000000000001\\
9.53092982646364	0.802\\
9.55285424601824	0.802\\
9.65769352085444	0.805\\
9.67874277079086	0.809000000000001\\
9.74941736587929	0.809000000000001\\
9.7683564806042	0.812000000000001\\
9.85123228269364	0.812000000000001\\
10.0862643123243	0.817\\
10.1649069345774	0.821000000000002\\
10.2822010263249	0.824999999999999\\
10.3618704800087	0.829000000000001\\
10.5421536433557	0.829000000000001\\
10.6188873657766	0.832999999999998\\
10.6751165908984	0.832999999999998\\
10.9921518876182	0.841000000000001\\
11.0077203039477	0.844000000000001\\
11.0684472456677	0.844000000000001\\
11.2050417518997	0.847000000000001\\
11.2364377240466	0.850999999999999\\
11.3211194587227	0.850999999999999\\
11.4939496381971	0.856000000000002\\
11.6790567568723	0.856000000000002\\
11.6909074216737	0.858000000000001\\
11.7787446914128	0.858000000000001\\
11.7876517674396	0.859999999999999\\
11.8317804988666	0.859999999999999\\
11.8385197776774	0.861999999999998\\
11.9524677100853	0.861999999999998\\
12.0394311430089	0.864999999999998\\
12.1683626821006	0.870999999999999\\
12.3171674904287	0.870999999999999\\
12.3401342605776	0.873000000000001\\
12.5033332760708	0.873000000000001\\
12.7489586323679	0.878\\
12.7755660140462	0.879999999999999\\
12.8933580442485	0.879999999999999\\
13.0097344441241	0.882999999999999\\
13.519392680211	0.895\\
13.7210152628358	0.895\\
14.0940679967658	0.899000000000001\\
14.2018132198187	0.899000000000001\\
14.9836256489419	0.908999999999999\\
15.6014736673451	0.908999999999999\\
15.8599718872406	0.913\\
16.3674873396653	0.919\\
16.4447949854771	0.922000000000001\\
16.5320065473686	0.922000000000001\\
16.9448157631254	0.925000000000001\\
17.2003506659486	0.928000000000001\\
17.4759918578157	0.928000000000001\\
17.8478609698644	0.931000000000001\\
18.2683963735889	0.937000000000001\\
18.4924913625721	0.937000000000001\\
19.469194489269	0.940000000000001\\
19.4762007466453	0.942\\
20.0436397782314	0.942\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1018623485991	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8355184373909	0.373000000000001\\
12.0309662238935	0.375\\
12.078015526444	0.379000000000001\\
12.1095415432683	0.379000000000001\\
12.2592516746875	0.382000000000001\\
12.3048751933623	0.385000000000002\\
12.3518194791731	0.385000000000002\\
12.5763537722944	0.388000000000002\\
12.6499215608925	0.388000000000002\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8207723809399	0.504000000000001\\
18.350120739302	0.515000000000001\\
18.4926299572992	0.518999999999998\\
18.5481621244642	0.518999999999998\\
18.7393214039373	0.521999999999998\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.430710119140279	0\\
1.32360438657972	0.00600000000000023\\
1.73115539297725	0.0100000000000016\\
1.97526999290409	0.0130000000000017\\
2.07453796851613	0.0189999999999984\\
2.27293668998473	0.0229999999999997\\
2.27896092320188	0.0249999999999986\\
2.31294194910458	0.0249999999999986\\
2.31794457512752	0.027000000000001\\
2.42475675534365	0.027000000000001\\
2.43617080934145	0.0300000000000011\\
2.57569853161679	0.0300000000000011\\
2.58688437734988	0.0330000000000013\\
2.69811399452595	0.0330000000000013\\
2.85978627227664	0.0380000000000003\\
3.23929378717098	0.0489999999999995\\
3.24164634604859	0.0509999999999984\\
3.25094603766047	0.0509999999999984\\
3.29980677363122	0.0539999999999985\\
3.30502838208006	0.0569999999999986\\
3.31693584383488	0.0569999999999986\\
3.37277468109938	0.0599999999999987\\
3.54779274917043	0.0650000000000013\\
3.6861920372045	0.0700000000000003\\
4.09014564293165	0.0809999999999995\\
4.12159465420891	0.0850000000000009\\
4.18560255322826	0.0850000000000009\\
4.24110377381751	0.088000000000001\\
4.31890284140349	0.0910000000000011\\
4.33227556951192	0.093\\
4.4074437999186	0.093\\
4.49502840906725	0.097999999999999\\
4.55259939227137	0.097999999999999\\
4.62933883222713	0.102\\
4.98273320272006	0.109000000000002\\
5.14079653452109	0.114999999999998\\
5.26954003788783	0.114999999999998\\
5.29754030297287	0.117999999999999\\
5.34599391409663	0.117999999999999\\
5.34982779139681	0.120000000000001\\
5.38479275691645	0.120000000000001\\
5.4083934745302	0.125\\
5.42291223914144	0.125\\
5.89348870449976	0.135999999999999\\
5.8953796789654	0.138000000000002\\
5.90487923240031	0.138000000000002\\
5.93985387296178	0.140999999999998\\
6.027786373063	0.148\\
6.16710831647435	0.148\\
6.17641989482578	0.149999999999999\\
6.23671233316566	0.149999999999999\\
6.38344306858433	0.154\\
6.44842208127358	0.157\\
6.45594401222561	0.158999999999999\\
6.49016151138631	0.158999999999999\\
6.60498618291312	0.161999999999999\\
6.69997794686428	0.166\\
6.70385191687945	0.167999999999999\\
6.77174871224679	0.167999999999999\\
6.79892200240787	0.172999999999998\\
6.87851070687449	0.172999999999998\\
6.88308090656484	0.175000000000001\\
6.9407982790099	0.175000000000001\\
7.12372126581665	0.184000000000001\\
7.22425251953604	0.184000000000001\\
7.38617961988695	0.189\\
7.4386249567954	0.192\\
7.52086115861304	0.195\\
7.58683412345292	0.198\\
7.64397005901769	0.201000000000001\\
7.67405129839723	0.201000000000001\\
7.91663227018113	0.212\\
7.94105994695702	0.212\\
7.95160576904087	0.215\\
8.06730201010609	0.215\\
8.15248740156139	0.218\\
8.19108052348541	0.221\\
8.28180971779939	0.221\\
8.30798463464259	0.224\\
8.44794041568246	0.224\\
8.46150252691243	0.225999999999999\\
8.53289951862471	0.225999999999999\\
8.71227150397063	0.231999999999999\\
8.76048771541282	0.236000000000001\\
8.84856933492603	0.236000000000001\\
8.91158899101139	0.239999999999998\\
8.95767519067659	0.239999999999998\\
9.09828149365599	0.244\\
9.24030757885627	0.247\\
9.24388146563962	0.248999999999999\\
9.26149750861211	0.248999999999999\\
9.29671941942663	0.251999999999999\\
9.38595887495847	0.256\\
9.44685061480917	0.259\\
9.45231664565359	0.260999999999999\\
9.51717952746336	0.260999999999999\\
9.69187414021883	0.263999999999999\\
9.77033703011832	0.266999999999999\\
9.77579157665943	0.27\\
9.79090199097875	0.27\\
10.0600277102221	0.277999999999999\\
10.1056105940197	0.280999999999999\\
10.1661773283766	0.280999999999999\\
10.5949903629083	0.292000000000002\\
10.8861535436074	0.300999999999998\\
10.9864539235734	0.300999999999998\\
11.2567492647923	0.305\\
11.2644949606852	0.306999999999999\\
11.2947131123443	0.306999999999999\\
11.3644441620311	0.312000000000001\\
11.4387505129823	0.312000000000001\\
11.5314452045817	0.315000000000001\\
11.8132589923757	0.326000000000001\\
12.0193497910558	0.326000000000001\\
12.1498344607098	0.329000000000001\\
12.1969096782529	0.332999999999998\\
12.2287546430287	0.332999999999998\\
12.2341074500366	0.335000000000001\\
12.269065538453	0.335000000000001\\
12.342696527771	0.338000000000001\\
12.3508533964913	0.341000000000001\\
12.4019877341181	0.341000000000001\\
12.4042957920468	0.344000000000001\\
12.4805780564018	0.344000000000001\\
12.6575148608736	0.347999999999999\\
12.8546716592253	0.353000000000002\\
13.2703187814014	0.361999999999998\\
13.2784299144808	0.366\\
13.3325049376816	0.367999999999999\\
13.3535881811486	0.370999999999999\\
13.3937480418973	0.370999999999999\\
13.3990266689649	0.373000000000001\\
13.4347306630576	0.373000000000001\\
13.4784027127913	0.376000000000001\\
13.4877292997512	0.378\\
13.6306067962661	0.378\\
13.7610961018476	0.382000000000001\\
13.9103044055406	0.385999999999999\\
14.2818159825084	0.393000000000001\\
14.2943355884074	0.395\\
14.3359890257223	0.395\\
14.6904246585046	0.398\\
14.8981446139069	0.402000000000001\\
15.1178272183816	0.402000000000001\\
15.1748493798441	0.408000000000001\\
15.524896284045	0.408000000000001\\
15.5403616728008	0.411000000000001\\
15.5635951968486	0.411000000000001\\
15.7711399545397	0.414000000000001\\
16.0144262166447	0.422000000000001\\
16.0215804905186	0.423999999999999\\
16.1453782636027	0.423999999999999\\
16.1867994981612	0.427\\
16.1913299790539	0.43\\
16.3691347160136	0.43\\
16.5347238374894	0.433\\
16.5409120507637	0.434999999999999\\
16.6299665537417	0.434999999999999\\
16.6384834672553	0.437999999999999\\
16.6547912452108	0.437999999999999\\
17.2340395632349	0.449000000000002\\
17.2387880471765	0.451000000000001\\
17.2751802152648	0.451000000000001\\
17.3987064177656	0.454999999999998\\
17.6852809072597	0.457999999999998\\
18.0491427182816	0.463000000000001\\
18.0593794944703	0.465\\
18.1655181893637	0.465\\
18.1754381574881	0.466999999999999\\
18.2112488488417	0.466999999999999\\
18.4853887335517	0.471\\
18.5533137261414	0.475999999999999\\
18.7003418969674	0.475999999999999\\
18.8210084002088	0.478999999999999\\
18.8648176382294	0.481000000000002\\
19.01954549744	0.481000000000002\\
19.1572187683425	0.484999999999999\\
19.5710079069456	0.489000000000001\\
19.5862797868261	0.492999999999999\\
19.6265828243534	0.492999999999999\\
19.6288287102195	0.495000000000001\\
19.7009480344943	0.495000000000001\\
20.0579522184263	0.498000000000001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
5.97128250750021	0\\
6.69553081710319	0.00300000000000011\\
6.72102875039699	0.00499999999999901\\
6.83366263332368	0.00499999999999901\\
6.83931445099225	0.00700000000000145\\
6.87804126530953	0.00700000000000145\\
7.10169469995285	0.0120000000000005\\
7.10652669147526	0.0139999999999993\\
7.13622370994018	0.0139999999999993\\
7.14968670888306	0.0159999999999982\\
7.20384786976529	0.0159999999999982\\
7.20577675213591	0.0180000000000007\\
7.23206237804363	0.0180000000000007\\
7.23352032618257	0.0199999999999996\\
7.26223105204842	0.0199999999999996\\
7.41738243004427	0.0279999999999987\\
7.45143049262032	0.032\\
7.55862927355864	0.0390000000000015\\
7.60254792964869	0.0429999999999993\\
7.68173387619881	0.0470000000000006\\
7.79715786394357	0.0509999999999984\\
7.8701124429436	0.0509999999999984\\
7.90222748786587	0.0539999999999985\\
7.92071500693244	0.0569999999999986\\
7.97711872226119	0.0569999999999986\\
8.00976602295264	0.0609999999999999\\
8.15196772034457	0.0650000000000013\\
8.15533605638139	0.0680000000000014\\
8.1712085167453	0.0680000000000014\\
8.21323874930423	0.0700000000000003\\
8.30921653254348	0.0790000000000006\\
8.31567419641544	0.0809999999999995\\
8.34453731145927	0.0809999999999995\\
8.4469137619835	0.0949999999999989\\
8.47449325318565	0.0949999999999989\\
8.50078885611598	0.0990000000000002\\
8.56757159466745	0.100999999999999\\
8.58684675340514	0.103999999999999\\
8.61340986556967	0.103999999999999\\
8.63482573935672	0.106999999999999\\
8.67461700651445	0.106999999999999\\
8.72993056567555	0.109999999999999\\
8.75108217632997	0.113\\
8.77295378388833	0.113\\
8.84075061030465	0.116\\
8.84266478009371	0.117999999999999\\
8.86664923762961	0.117999999999999\\
8.86834059293198	0.120999999999999\\
8.92616777897898	0.120999999999999\\
8.99828436708059	0.129999999999999\\
9.02567935221007	0.129999999999999\\
9.07764597405303	0.132999999999999\\
9.08162043573417	0.135999999999999\\
9.09497885564762	0.135999999999999\\
9.11251073974132	0.140999999999998\\
9.11878912049196	0.140999999999998\\
9.12642046745284	0.145\\
9.19558363657731	0.148\\
9.26758932966392	0.154\\
9.27507663564488	0.157\\
9.29873843738804	0.157\\
9.31021433165877	0.16\\
9.36751178472658	0.161999999999999\\
9.42795385319532	0.164999999999999\\
9.51243710785382	0.169\\
9.58606962922766	0.172000000000001\\
9.73506620147112	0.183\\
9.8542562387806	0.189\\
9.86352090160327	0.190999999999999\\
9.90923144086903	0.190999999999999\\
9.92980604019284	0.195\\
9.93988580522809	0.195\\
10.1245256694814	0.202999999999999\\
10.2174044786484	0.202999999999999\\
10.2186544601685	0.204999999999998\\
10.2408528695084	0.204999999999998\\
10.2787930465913	0.209\\
10.3133306931738	0.209\\
10.3187362662067	0.210999999999999\\
10.3396189942881	0.210999999999999\\
10.3662086663334	0.213999999999999\\
10.3994333686328	0.219000000000001\\
10.4392621522873	0.219000000000001\\
10.4437632817784	0.221\\
10.4589960033063	0.221\\
10.4616940235495	0.222999999999999\\
10.5049716098152	0.222999999999999\\
10.5937197703537	0.231000000000002\\
10.6673526964223	0.231000000000002\\
10.6693681311295	0.233000000000001\\
10.6886206154833	0.234999999999999\\
10.6911364971259	0.236999999999998\\
10.7313484683335	0.236999999999998\\
10.8300919170653	0.242000000000001\\
10.8343551349883	0.244\\
10.8487661318956	0.244\\
10.8956566177988	0.248000000000001\\
10.9858828393321	0.251000000000001\\
11.0306302871583	0.254000000000001\\
11.0706152258177	0.259\\
11.097670430868	0.259\\
11.1009460282369	0.260999999999999\\
11.1316704657901	0.260999999999999\\
11.1348293019076	0.263000000000002\\
11.155773312567	0.263000000000002\\
11.1584180880074	0.265000000000001\\
11.190886064334	0.265000000000001\\
11.1981390371506	0.266999999999999\\
11.2365766122854	0.266999999999999\\
11.2439698640617	0.268999999999998\\
11.2769157769239	0.268999999999998\\
11.2907833397477	0.273\\
11.313445228967	0.273\\
11.3695444628704	0.274999999999999\\
11.3890060216176	0.277999999999999\\
11.4289427549996	0.277999999999999\\
11.4382361792395	0.282\\
11.4690098300652	0.282\\
11.4764694608959	0.285\\
11.5145912869944	0.285\\
11.5302228777582	0.288\\
11.5735019246861	0.288\\
11.9580029733333	0.309000000000001\\
12.0444554580656	0.309000000000001\\
12.0646321275535	0.312000000000001\\
12.1187368226188	0.312000000000001\\
12.1537876015243	0.315999999999999\\
12.185761188536	0.318999999999999\\
12.2190422645863	0.318999999999999\\
12.2943088625346	0.323\\
12.4132762038992	0.335000000000001\\
12.4470163457116	0.335000000000001\\
12.4637830444291	0.338000000000001\\
12.5558379605121	0.338000000000001\\
12.8532963614586	0.353999999999999\\
12.8721819990952	0.358000000000001\\
12.8894033176198	0.358000000000001\\
12.8952186655673	0.359999999999999\\
12.9402842182101	0.359999999999999\\
12.9751883774292	0.363\\
12.99373654597	0.366\\
13.0509598054616	0.366\\
13.1174771414341	0.369\\
13.1553500070129	0.375\\
13.1889813710986	0.375\\
13.4891599277077	0.388000000000002\\
13.5518852111236	0.388000000000002\\
13.8074182583753	0.399000000000001\\
13.8595973433684	0.402000000000001\\
13.9162526461736	0.405000000000001\\
13.9196745707936	0.408000000000001\\
13.9318657062404	0.408000000000001\\
13.9774081446287	0.411999999999999\\
14.0099131529516	0.411999999999999\\
14.1000029166208	0.414999999999999\\
14.1197769800356	0.417999999999999\\
14.1488207001412	0.422999999999998\\
14.1618276913342	0.422999999999998\\
14.6427922527676	0.445\\
14.7082259337559	0.445\\
14.7100889128194	0.446999999999999\\
14.7571504394867	0.446999999999999\\
14.8331918130721	0.454999999999998\\
14.8687529964956	0.454999999999998\\
14.8706146047185	0.457000000000001\\
14.8813775425265	0.457000000000001\\
14.9076931665309	0.460000000000001\\
14.9489529924225	0.460000000000001\\
15.2765749537057	0.472999999999999\\
15.3991946689782	0.472999999999999\\
15.4554051587775	0.477\\
15.5013284566257	0.477\\
15.5867781989059	0.48\\
15.7218165812964	0.483000000000001\\
15.7231169191922	0.484999999999999\\
15.7446643195487	0.484999999999999\\
15.909377688209	0.492999999999999\\
16.1070518889895	0.5\\
16.1136089251974	0.501999999999999\\
16.2263522086785	0.501999999999999\\
16.3564307063538	0.504999999999999\\
16.4984805441791	0.510999999999999\\
16.6065014250654	0.515000000000001\\
16.6463929245905	0.515000000000001\\
16.7295934587809	0.52\\
16.8339303920127	0.52\\
16.8434369169493	0.521999999999998\\
16.9347900898454	0.521999999999998\\
17.1740573197555	0.529\\
17.2050457013827	0.532\\
17.3424617389178	0.532\\
17.5019871561293	0.535\\
17.5043972107477	0.536999999999999\\
17.5260200813042	0.536999999999999\\
17.534722656903	0.539000000000001\\
17.5751396214245	0.539000000000001\\
17.5884989835539	0.542000000000002\\
17.6184635304642	0.542000000000002\\
17.7655231126025	0.547000000000001\\
17.8117081161205	0.547000000000001\\
17.8852426805156	0.550000000000001\\
18.0291672938004	0.553999999999998\\
18.051834785254	0.556000000000001\\
18.1592118630226	0.556000000000001\\
18.3163639385406	0.559000000000001\\
18.3314805582851	0.562000000000001\\
18.3956743749474	0.562000000000001\\
18.4243797432941	0.565999999999999\\
18.4886832513365	0.565999999999999\\
18.5490235145286	0.568999999999999\\
18.6265914813642	0.568999999999999\\
18.6702588947065	0.571999999999999\\
18.7612585493847	0.571999999999999\\
18.8181194607787	0.576000000000001\\
18.8393109232041	0.576000000000001\\
20.0257578027738	0.599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.07310842417473	0\\
6.13280316330227	0.00199999999999889\\
6.63742775182359	0.00199999999999889\\
6.67036502806209	0.00400000000000134\\
6.89986870074151	0.00400000000000134\\
7.07940116843349	0.00900000000000034\\
7.21086872482647	0.0150000000000006\\
7.2293840816844	0.0169999999999995\\
7.291645816322	0.0169999999999995\\
7.41678442113631	0.0259999999999998\\
7.46375748553501	0.0259999999999998\\
7.47333191045074	0.0289999999999999\\
7.51107653208971	0.0289999999999999\\
7.52182079481757	0.032\\
7.55185514237694	0.032\\
7.81580208812626	0.0410000000000004\\
7.82517619835737	0.0440000000000005\\
7.85108499968518	0.0440000000000005\\
7.91020933080237	0.0470000000000006\\
7.9161407250763	0.0500000000000007\\
7.93363986600507	0.0500000000000007\\
7.94516765123833	0.0539999999999985\\
7.95653099876853	0.0539999999999985\\
7.96627645513079	0.0569999999999986\\
8.07167431825766	0.0689999999999991\\
8.13776118707402	0.0689999999999991\\
8.20881379546927	0.0730000000000004\\
8.21030827270189	0.0749999999999993\\
8.22292390611398	0.0749999999999993\\
8.22550991747136	0.0770000000000017\\
8.25328386738236	0.0770000000000017\\
8.32619698011098	0.0809999999999995\\
8.36826583725279	0.0850000000000009\\
8.47044494962767	0.0940000000000012\\
8.50710816945233	0.0940000000000012\\
8.66070108121122	0.102\\
8.68810634485285	0.105\\
8.75487202047577	0.109000000000002\\
8.8022386650033	0.109000000000002\\
8.86469214268279	0.117000000000001\\
8.89000114599551	0.117000000000001\\
8.94903391024924	0.126000000000001\\
8.99565241094746	0.126000000000001\\
9.04615706373734	0.129000000000001\\
9.050119264039	0.131\\
9.13151264234232	0.131\\
9.18636604454079	0.134\\
9.18962584001631	0.135999999999999\\
9.22954285699893	0.135999999999999\\
9.33339827865903	0.143000000000001\\
9.37466493995946	0.143000000000001\\
9.7872851635939	0.167999999999999\\
9.82693359019705	0.167999999999999\\
9.86132086995657	0.172000000000001\\
9.91155275270044	0.177\\
9.94370436401293	0.177\\
10.2488442081875	0.187000000000001\\
10.2907873264345	0.193000000000001\\
10.3005375780443	0.193000000000001\\
10.3209765451427	0.196999999999999\\
10.4565600255266	0.204000000000001\\
10.4776793350426	0.210000000000001\\
10.4898914798534	0.210000000000001\\
10.5426175736997	0.212\\
10.5449403570849	0.215\\
10.5837758259901	0.215\\
10.6439101544685	0.219000000000001\\
10.8694301590595	0.233000000000001\\
11.5338013948251	0.266999999999999\\
11.59875048838	0.27\\
11.6340053556662	0.27\\
11.7033407591478	0.276\\
11.7261306644177	0.276\\
11.7805877191968	0.279\\
11.8179690944319	0.282\\
11.8562168627022	0.285\\
11.8856203599943	0.288\\
11.9702701549882	0.294\\
11.9904069227841	0.297000000000001\\
12.0118531250113	0.297000000000001\\
12.0475516156283	0.305\\
12.072956066035	0.305\\
12.1171524508871	0.308\\
12.4713135243042	0.327999999999999\\
12.5364629994461	0.334\\
12.5996864558761	0.335999999999999\\
12.6058836968259	0.338000000000001\\
12.6307139500281	0.338000000000001\\
12.6988726179343	0.341999999999999\\
12.750102587017	0.341999999999999\\
12.9408824974489	0.347999999999999\\
13.0669437597633	0.352\\
13.1553001256697	0.359000000000002\\
13.2347883360604	0.359000000000002\\
13.387510907235	0.363\\
13.4484702142804	0.370000000000001\\
13.484956511517	0.370000000000001\\
13.5237785496151	0.373000000000001\\
13.5249038317709	0.376000000000001\\
13.5711185192384	0.376000000000001\\
13.6329452995731	0.379999999999999\\
13.6877846895665	0.381\\
13.688840517312	0.384\\
13.7198469109444	0.384\\
13.7500920407985	0.388000000000002\\
13.8137725567439	0.388000000000002\\
13.8914156777941	0.391999999999999\\
13.9604411120714	0.395\\
14.1843100433892	0.405000000000001\\
14.2811533451488	0.405000000000001\\
14.3715860001202	0.408000000000001\\
14.4276522852357	0.411999999999999\\
14.5174386571031	0.416\\
14.5867053608323	0.420999999999999\\
14.6528823393322	0.420999999999999\\
14.8460884560726	0.43\\
14.9711675098906	0.434000000000001\\
14.9830473285717	0.437999999999999\\
15.0183063024559	0.437999999999999\\
15.0196930767917	0.440000000000001\\
15.0270464562882	0.440000000000001\\
15.3423353384945	0.449000000000002\\
15.3529121208012	0.451000000000001\\
15.3918291311234	0.451000000000001\\
15.4233360882354	0.454000000000001\\
15.451601721605	0.457999999999998\\
15.4636680084791	0.457999999999998\\
15.4677664974184	0.460000000000001\\
15.4871662193464	0.460000000000001\\
15.889941234107	0.477\\
15.9353482140388	0.477\\
16.0864521440967	0.484999999999999\\
16.1152962448537	0.484999999999999\\
16.1249925034707	0.486999999999998\\
16.1625567875503	0.486999999999998\\
16.1704501783027	0.489000000000001\\
16.1993012711232	0.489000000000001\\
16.4959691563349	0.497\\
16.568565854753	0.497\\
16.6413835206012	0.5\\
16.9690548199546	0.504999999999999\\
16.9906879916024	0.509\\
17.0434518891665	0.509\\
17.1123311836413	0.513000000000002\\
17.1624152444332	0.516000000000002\\
17.1651696404339	0.518000000000001\\
17.1868787338469	0.518000000000001\\
17.2333437400977	0.521000000000001\\
17.2346018468494	0.523\\
17.2471955003631	0.523\\
17.5275449040926	0.526\\
17.5885757400041	0.529\\
17.7296891104901	0.533000000000001\\
17.7325593165102	0.535\\
17.7474669405968	0.535\\
17.8303812631805	0.542000000000002\\
17.995477765057	0.548999999999999\\
18.250801884761	0.555\\
18.3083700932829	0.558\\
18.6403378911958	0.565999999999999\\
18.6770631887793	0.568999999999999\\
18.8524212520991	0.568999999999999\\
18.8646321600358	0.571000000000002\\
18.9132226597157	0.571000000000002\\
18.9162668206545	0.574000000000002\\
18.9425879904355	0.574000000000002\\
18.9677691138514	0.577000000000002\\
19.068156469196	0.577000000000002\\
19.1067294963844	0.581\\
19.1828936919944	0.581\\
19.4444651969592	0.585000000000001\\
19.4496745280438	0.587\\
19.4831737744563	0.587\\
19.728008176908	0.59\\
19.7533958105165	0.594000000000001\\
19.7610331055748	0.594000000000001\\
19.8132909499742	0.597000000000001\\
19.9925757399598	0.603999999999999\\
20.0838452941904	0.603999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.290612684498818	0\\
0.903652836978512	0.0109999999999992\\
0.931034943428759	0.0139999999999993\\
0.985134574819181	0.0139999999999993\\
0.991841638047465	0.0159999999999982\\
1.01834779230889	0.0159999999999982\\
1.1397873793522	0.0219999999999985\\
1.1446111790555	0.0249999999999986\\
1.18038822847578	0.0249999999999986\\
1.18483552170625	0.027000000000001\\
1.21815094550739	0.027000000000001\\
1.2710681807282	0.0330000000000013\\
1.32904990323336	0.0330000000000013\\
1.35316279279291	0.0360000000000014\\
1.4024317009731	0.0410000000000004\\
1.45731194361235	0.0440000000000005\\
1.48194805507625	0.0470000000000006\\
1.53602202167251	0.0509999999999984\\
1.56622722514188	0.0509999999999984\\
1.63896352132987	0.0650000000000013\\
1.6556710985899	0.0650000000000013\\
1.72860496432069	0.0719999999999992\\
1.75278663174071	0.0749999999999993\\
1.75975693145654	0.0770000000000017\\
1.78400100698125	0.0770000000000017\\
1.80128052772832	0.0799999999999983\\
1.82576987848397	0.0829999999999984\\
1.86922772801381	0.0829999999999984\\
1.97390038488078	0.0970000000000013\\
2.02681826832354	0.0970000000000013\\
2.03496278862729	0.100000000000001\\
2.04708501756885	0.100000000000001\\
2.0828130369184	0.105\\
2.10824685743798	0.106999999999999\\
2.16304678206515	0.113\\
2.20414460833233	0.113\\
2.24046823411895	0.116\\
2.25845265787659	0.116\\
2.26125064235205	0.117999999999999\\
2.27115134408036	0.117999999999999\\
2.29776399236009	0.122\\
2.40764894594371	0.134\\
2.44024157557518	0.134\\
2.45051461635227	0.138999999999999\\
2.50287678399423	0.143999999999998\\
2.51558336226853	0.143999999999998\\
2.51970779189151	0.146000000000001\\
2.53381147569354	0.146000000000001\\
2.54000354193684	0.149000000000001\\
2.55438334829359	0.149000000000001\\
2.5748551651529	0.152000000000001\\
2.57775935529137	0.155000000000001\\
2.58193408670727	0.155000000000001\\
2.60491499832877	0.158999999999999\\
2.60667707367535	0.161000000000001\\
2.61885529038792	0.161000000000001\\
2.63986017316734	0.164000000000001\\
2.67242827733313	0.170999999999999\\
2.69028789322597	0.175999999999998\\
2.71622509237626	0.178999999999998\\
2.73139404032555	0.183\\
2.7848437389937	0.189\\
2.79305541489038	0.192\\
2.81524713646347	0.192\\
2.83532547824471	0.195\\
2.8439691759359	0.195\\
2.84763873883442	0.196999999999999\\
2.86993324286569	0.196999999999999\\
2.87947357012375	0.199999999999999\\
2.90503396890398	0.199999999999999\\
2.95875510758065	0.206\\
2.96334910540984	0.209\\
2.9735983776689	0.209\\
3.04883482779717	0.216000000000001\\
3.05569936196385	0.219000000000001\\
3.10109053884274	0.222999999999999\\
3.10861559863812	0.225999999999999\\
3.12040734230559	0.228000000000002\\
3.16694898703094	0.234000000000002\\
3.17036942498141	0.236000000000001\\
3.1870692101794	0.236000000000001\\
3.20103757311516	0.239999999999998\\
3.21801897029442	0.239999999999998\\
3.21979090380008	0.242000000000001\\
3.23443856699958	0.242000000000001\\
3.23650075095995	0.244\\
3.24875359892205	0.244\\
3.28484692975976	0.247\\
3.31547014053509	0.254000000000001\\
3.33797644318331	0.254000000000001\\
3.39181705580034	0.257000000000001\\
3.40840042214787	0.260999999999999\\
3.43219303630532	0.260999999999999\\
3.46167996994216	0.263999999999999\\
3.50498476158593	0.268000000000001\\
3.53138823916592	0.271999999999998\\
3.55623608490097	0.274999999999999\\
3.58899795218486	0.277999999999999\\
3.59068081627601	0.282\\
3.64107399280991	0.282\\
3.67858868964706	0.286000000000001\\
3.69057773390856	0.289000000000001\\
3.7305141370419	0.289000000000001\\
3.75524933096782	0.294\\
3.76631181670982	0.294\\
3.77158061391369	0.297000000000001\\
3.79023651985283	0.297000000000001\\
3.80084472990691	0.300000000000001\\
3.81065872958866	0.300000000000001\\
3.83271508537014	0.303999999999998\\
3.84769299744032	0.303999999999998\\
3.86973953221169	0.308\\
3.94037184839161	0.315000000000001\\
3.97627060770404	0.318000000000001\\
4.01814046865061	0.321999999999999\\
4.03359914140167	0.324999999999999\\
4.09159634666256	0.332000000000001\\
4.11035129240183	0.335999999999999\\
4.11924882162383	0.335999999999999\\
4.14824245485207	0.343\\
4.15500182202512	0.343\\
4.17328538054778	0.346\\
4.20128986923573	0.347999999999999\\
4.29966499405698	0.358000000000001\\
4.31945813513439	0.361000000000001\\
4.34018223119067	0.361000000000001\\
4.37858236738289	0.364999999999998\\
4.39621441785469	0.367999999999999\\
4.51389002875711	0.376000000000001\\
4.55527984695709	0.376000000000001\\
4.56920602119337	0.379999999999999\\
4.57958556051544	0.379999999999999\\
4.59358116690184	0.382999999999999\\
4.59482019134755	0.385999999999999\\
4.6309948065484	0.385999999999999\\
4.65651110645015	0.390000000000001\\
4.80287010137788	0.404\\
4.81205056407362	0.405999999999999\\
4.8125077807285	0.408999999999999\\
4.82083564966863	0.408999999999999\\
4.8451627691608	0.411999999999999\\
4.84718814056864	0.414000000000001\\
4.85540738151309	0.414000000000001\\
4.89615993934659	0.417999999999999\\
5.00328787572156	0.422999999999998\\
5.08909314992652	0.428999999999998\\
5.16000801898789	0.434000000000001\\
5.20385242049884	0.437999999999999\\
5.25861120299811	0.440999999999999\\
5.26342692234457	0.443000000000001\\
5.28224588750334	0.443000000000001\\
5.28347138118297	0.445\\
5.29869384878009	0.445\\
5.3491710108941	0.452000000000002\\
5.38405548447171	0.452000000000002\\
5.46213804996028	0.456\\
5.62337955534018	0.468\\
5.6815707375465	0.472000000000001\\
5.70937681411433	0.477\\
5.77985991024032	0.477\\
5.80755913708805	0.481999999999999\\
5.82930147353684	0.481999999999999\\
5.86361668024482	0.488\\
5.90275062318708	0.488\\
5.90489187898663	0.489999999999998\\
5.91911973025099	0.489999999999998\\
5.9232275077763	0.492000000000001\\
5.94776107141007	0.492000000000001\\
5.99039746976237	0.498999999999999\\
6.02244413990926	0.498999999999999\\
6.0767870808217	0.501999999999999\\
6.0904326616097	0.506\\
6.11543235868387	0.506\\
6.11713085037472	0.509\\
6.12384081915613	0.509\\
6.13802387200533	0.513000000000002\\
6.1969050562481	0.518999999999998\\
6.19868202058365	0.521000000000001\\
6.2032923033757	0.521000000000001\\
6.24603817472866	0.524000000000001\\
6.26649177884955	0.524000000000001\\
6.29348577112228	0.527000000000001\\
6.35295115768965	0.533000000000001\\
6.36972857083167	0.533000000000001\\
6.47604475021735	0.541\\
6.47760657521001	0.542999999999999\\
6.49273653796642	0.542999999999999\\
6.54728214651857	0.548000000000002\\
6.5894888422684	0.553000000000001\\
6.61212563278777	0.556000000000001\\
6.6447312959217	0.556000000000001\\
7.02578633316247	0.574999999999999\\
7.03189010790277	0.577999999999999\\
7.05299904339454	0.577999999999999\\
7.22531368814991	0.593\\
7.32022496733115	0.597999999999999\\
7.34182933821375	0.600999999999999\\
7.36137237056215	0.600999999999999\\
7.36412708910605	0.603000000000002\\
7.40285372116459	0.603000000000002\\
7.48448718442524	0.606999999999999\\
7.55887442681956	0.609999999999999\\
7.56613371384476	0.611999999999998\\
7.59016624233404	0.611999999999998\\
7.5965654159029	0.614000000000001\\
7.6191971820252	0.614000000000001\\
7.77913068912332	0.622\\
7.85675818357516	0.622\\
7.92056899351124	0.626999999999999\\
7.95149263903089	0.626999999999999\\
8.00858129524511	0.629999999999999\\
8.04718678360782	0.632999999999999\\
8.08914879511119	0.637\\
8.12319862091135	0.640000000000001\\
8.1557649164713	0.643000000000001\\
8.18109269998878	0.649000000000001\\
8.20778274656791	0.649000000000001\\
8.27420817456042	0.652000000000001\\
8.27736994668728	0.654\\
8.3039966917801	0.654\\
8.31694285331086	0.655999999999999\\
8.3629652402453	0.655999999999999\\
8.40245871768004	0.658999999999999\\
8.40978709650538	0.661999999999999\\
8.42692844004584	0.661999999999999\\
8.52562204675407	0.664999999999999\\
8.62268092399879	0.673999999999999\\
8.64523142891945	0.673999999999999\\
8.67313090826987	0.678000000000001\\
8.69383423888483	0.678000000000001\\
8.69932457204886	0.68\\
8.72386021416847	0.68\\
8.77997209987315	0.683\\
8.83439355707744	0.686\\
8.95912959734762	0.689\\
8.96782785792163	0.692\\
8.99096276318993	0.692\\
8.99516275588129	0.693999999999999\\
9.02152030829647	0.693999999999999\\
9.21243756989328	0.701000000000001\\
9.22205806551614	0.704000000000001\\
9.23769987583122	0.707000000000001\\
9.27268077103653	0.710000000000001\\
9.40831407887464	0.716999999999999\\
9.41362783016247	0.719000000000001\\
9.43249306408377	0.719000000000001\\
9.45892039080727	0.722000000000001\\
9.57719458389144	0.727\\
9.60996240384084	0.727\\
9.6437767700293	0.73\\
9.77770234742645	0.734000000000002\\
9.92308608978159	0.742999999999999\\
10.0105853554628	0.742999999999999\\
10.0237864087234	0.745000000000001\\
10.157855680525	0.745000000000001\\
10.2928105450133	0.753\\
10.41720134928	0.753\\
10.4436265909448	0.756\\
10.4863768054956	0.756\\
10.7277864468188	0.763999999999999\\
10.7758336468837	0.763999999999999\\
10.8847438015341	0.766999999999999\\
10.9650692362145	0.771000000000001\\
11.0062117477505	0.771000000000001\\
11.0619468202395	0.774000000000001\\
11.5157605821211	0.786000000000001\\
11.7224143397344	0.791\\
11.8735435793679	0.795999999999999\\
12.0097599597855	0.798999999999999\\
12.0748503623579	0.802\\
12.168476710669	0.802\\
12.1998069949965	0.806999999999999\\
12.2803652840899	0.806999999999999\\
12.2970780956935	0.809999999999999\\
12.3439247892898	0.809999999999999\\
12.5007184904713	0.814\\
12.5313834983328	0.817\\
12.6422989144598	0.817\\
12.9122006012488	0.826000000000001\\
13.1177503376621	0.826000000000001\\
13.2353910465966	0.829000000000001\\
13.3124995310189	0.832000000000001\\
13.3673223191331	0.832000000000001\\
13.5459894017024	0.838000000000001\\
13.6636660349884	0.838000000000001\\
13.7182149015497	0.841000000000001\\
13.8590839804315	0.841000000000001\\
13.959831870701	0.844000000000001\\
14.1567411071891	0.844000000000001\\
14.1743487767191	0.846\\
14.5654515343581	0.846\\
14.648770831547	0.850000000000001\\
15.1059404142028	0.855\\
15.3274051673887	0.855\\
15.3712131577141	0.858000000000001\\
15.5655041957686	0.858000000000001\\
16.1265280596	0.861999999999998\\
16.3762822805462	0.870000000000001\\
16.4490202734206	0.870000000000001\\
16.5421098301297	0.873999999999999\\
16.7186145772733	0.873999999999999\\
17.0961472008211	0.876999999999999\\
17.1621553641215	0.879999999999999\\
17.3189411623526	0.879999999999999\\
17.3506864651782	0.882000000000001\\
17.4737174805544	0.882000000000001\\
17.7933712211972	0.891000000000002\\
17.9882850310622	0.891000000000002\\
18.8889092193928	0.899999999999999\\
19.2194277918702	0.905999999999999\\
19.5301092174403	0.905999999999999\\
19.7763080575657	0.908999999999999\\
20.2907003723106	0.91\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.34678439562358	0\\
0.508420455110308	0.00300000000000011\\
0.562656598261675	0.00600000000000023\\
0.842413158274955	0.0100000000000016\\
1.05402323026762	0.0150000000000006\\
1.05534848040109	0.0180000000000007\\
1.07699348642109	0.0180000000000007\\
1.14059357435493	0.0219999999999985\\
1.16564292566153	0.0259999999999998\\
1.22354027360803	0.0259999999999998\\
1.23729448918681	0.0309999999999988\\
1.28034455819289	0.0309999999999988\\
1.34733344357536	0.0380000000000003\\
1.38945464328698	0.0410000000000004\\
1.39958516027147	0.0429999999999993\\
1.46342265597174	0.0429999999999993\\
1.48917291423396	0.0459999999999994\\
1.53286113530175	0.0489999999999995\\
1.53538225130082	0.0509999999999984\\
1.54960260351447	0.0509999999999984\\
1.68309726419836	0.0640000000000001\\
1.7114640213611	0.0640000000000001\\
1.72423171819419	0.0670000000000002\\
1.79376444011801	0.0770000000000017\\
1.81193455675649	0.0799999999999983\\
1.84453345799415	0.0850000000000009\\
1.84766457943661	0.088000000000001\\
1.86390735302714	0.088000000000001\\
1.87331961502373	0.0910000000000011\\
1.88749685675208	0.0910000000000011\\
1.91177972558128	0.093\\
1.91380101558397	0.0960000000000001\\
1.92122685376653	0.0960000000000001\\
1.92824991983703	0.0990000000000002\\
1.94435409337711	0.0990000000000002\\
1.98321317219762	0.103000000000002\\
1.9848280199639	0.105\\
1.98845617629077	0.105\\
2.01602833954977	0.109000000000002\\
2.02535841350818	0.109000000000002\\
2.04194470853456	0.113\\
2.06031398350959	0.113\\
2.06947766687086	0.114999999999998\\
2.12095195739344	0.123000000000001\\
2.14854851792468	0.123000000000001\\
2.17969744445191	0.131\\
2.19550857853953	0.131\\
2.19855842164775	0.135000000000002\\
2.20349743696382	0.135000000000002\\
2.20806360393666	0.138000000000002\\
2.21731504688499	0.138000000000002\\
2.27330375272887	0.146000000000001\\
2.29337888831989	0.151\\
2.35048977099573	0.161000000000001\\
2.36596320879807	0.161000000000001\\
2.37556985295359	0.164000000000001\\
2.39393314086189	0.170999999999999\\
2.41559318633568	0.170999999999999\\
2.6449823015929	0.196999999999999\\
2.66361088984912	0.199999999999999\\
2.68025559835266	0.204999999999998\\
2.72457521039259	0.209\\
2.74276837712824	0.213999999999999\\
2.77828431153293	0.213999999999999\\
2.7985097267298	0.219999999999999\\
2.80256917636915	0.219999999999999\\
2.87742421827907	0.231000000000002\\
2.88723194417894	0.231000000000002\\
2.95544982459511	0.236000000000001\\
2.97011043902057	0.239000000000001\\
2.97198307574505	0.241\\
2.98163638175741	0.241\\
3.00364183758168	0.244\\
3.06097831046547	0.248999999999999\\
3.10070619538482	0.254999999999999\\
3.12421683420602	0.257999999999999\\
3.15434492797772	0.260999999999999\\
3.18496080890588	0.265000000000001\\
3.19715025623544	0.268000000000001\\
3.21948807353331	0.268000000000001\\
3.2561581593791	0.271999999999998\\
3.30010817250651	0.276\\
3.33479351987906	0.276\\
3.37671249039732	0.285\\
3.38952119753224	0.285\\
3.40625895133366	0.288\\
3.43202932854365	0.292999999999999\\
3.47963223879082	0.298999999999999\\
3.49086545551313	0.300999999999998\\
3.50414652350016	0.303999999999998\\
3.50644545257804	0.306000000000001\\
3.52118814629698	0.306000000000001\\
3.54580911177505	0.309000000000001\\
3.55550544430248	0.309999999999999\\
3.55575771102065	0.312999999999999\\
3.56331897300562	0.312999999999999\\
3.58610525926955	0.315999999999999\\
3.59312389837464	0.318999999999999\\
3.60268500094264	0.321999999999999\\
3.62004530196726	0.321999999999999\\
3.63783561673241	0.327000000000002\\
3.64068957302242	0.329000000000001\\
3.67045112021496	0.329000000000001\\
3.71178021445988	0.338000000000001\\
3.71684106617946	0.341000000000001\\
3.71813280525395	0.343\\
3.72128453893943	0.343\\
3.73071606587931	0.347000000000001\\
3.74333041144257	0.347000000000001\\
3.75123929443219	0.350999999999999\\
3.76694024039715	0.350999999999999\\
3.77022952506786	0.353000000000002\\
3.78726186335251	0.355\\
3.807524288289	0.359000000000002\\
3.82780077220944	0.364999999999998\\
3.83494127194808	0.364999999999998\\
3.85036480216534	0.370000000000001\\
3.86343310077478	0.370000000000001\\
3.86778940374659	0.372\\
3.86907267211962	0.373999999999999\\
3.88229892497723	0.373999999999999\\
4.05571154716714	0.382999999999999\\
4.079092222025	0.390000000000001\\
4.10666884806162	0.391999999999999\\
4.14428797287794	0.396000000000001\\
4.15923488073749	0.399000000000001\\
4.25230268241847	0.405000000000001\\
4.31042736636306	0.41\\
4.31724756557631	0.414999999999999\\
4.32819337111517	0.414999999999999\\
4.43673484318477	0.43\\
4.45775819078278	0.433\\
4.47808152154431	0.436\\
4.54572225927194	0.445\\
4.58475119966899	0.445\\
4.63713470473407	0.448\\
4.66050648529729	0.452000000000002\\
4.67522913327353	0.454999999999998\\
4.71387629265658	0.454999999999998\\
4.74746651657799	0.463999999999999\\
4.77491259119073	0.463999999999999\\
4.92552501012098	0.474\\
4.92615215413585	0.477\\
4.94364030597089	0.477\\
4.96179741160313	0.48\\
5.00167208126361	0.48\\
5.00468906210719	0.483000000000001\\
5.01282254971923	0.483000000000001\\
5.08025539829331	0.488\\
5.12527058474635	0.492000000000001\\
5.17814221313822	0.495999999999999\\
5.21040067240649	0.501999999999999\\
5.23302372156594	0.501999999999999\\
5.26029266410064	0.504999999999999\\
5.28125811019258	0.510000000000002\\
5.29074009776997	0.510000000000002\\
5.42281911659259	0.521999999999998\\
5.43354406332375	0.524999999999999\\
5.46223499583022	0.529\\
5.59494779962685	0.542999999999999\\
5.62750828843009	0.542999999999999\\
5.63680605766637	0.545999999999999\\
5.63877546574095	0.548999999999999\\
5.6764444509483	0.548999999999999\\
5.6988516893773	0.552\\
5.70055131950681	0.553999999999998\\
5.71294109032719	0.553999999999998\\
5.73742182816487	0.559000000000001\\
5.78879532269015	0.559000000000001\\
5.93278804596943	0.574999999999999\\
5.99495077236421	0.574999999999999\\
5.99693513929957	0.577999999999999\\
6.00875723613199	0.577999999999999\\
6.01074466626313	0.579999999999998\\
6.01936062908137	0.579999999999998\\
6.03056701624807	0.582000000000001\\
6.04537518511682	0.588000000000001\\
6.05464051197782	0.588000000000001\\
6.25236169928824	0.596\\
6.31154693270527	0.600000000000001\\
6.33133643031324	0.603000000000002\\
6.41860346175278	0.606999999999999\\
6.55061307836618	0.616\\
6.6419681408589	0.620999999999999\\
6.69392331868484	0.626000000000001\\
6.70701261180177	0.626000000000001\\
6.80878422682772	0.632999999999999\\
6.87320383448635	0.632999999999999\\
6.92018287706591	0.635999999999999\\
6.99566739291236	0.641999999999999\\
7.16233148986186	0.651\\
7.29239501546079	0.658999999999999\\
7.35886948514912	0.664000000000001\\
7.36119604009789	0.666\\
7.3743886161763	0.666\\
7.5646693068018	0.677\\
7.62524846241324	0.677\\
7.79749131328311	0.687999999999999\\
7.84209743890882	0.687999999999999\\
7.87273377040676	0.693999999999999\\
7.91670788769199	0.693999999999999\\
8.02067338892612	0.699999999999999\\
8.08576653851415	0.699999999999999\\
8.18830081519239	0.704000000000001\\
8.22740030683805	0.707000000000001\\
8.33708359781023	0.716000000000001\\
8.5853592723728	0.728999999999999\\
8.69640262338258	0.734000000000002\\
8.80895399829459	0.739000000000001\\
8.84228042608616	0.739000000000001\\
8.84419817398279	0.741\\
8.89125905455218	0.741\\
8.89320178220563	0.742999999999999\\
8.98250522988229	0.742999999999999\\
9.02840111291773	0.748000000000001\\
9.11852205473337	0.754000000000001\\
9.32221718746515	0.760000000000002\\
9.37435529179597	0.760000000000002\\
9.56815487799389	0.771000000000001\\
9.64859283856773	0.771000000000001\\
9.7055580248881	0.774000000000001\\
9.84837866087992	0.780000000000001\\
9.8814333251642	0.783000000000001\\
9.93605788387583	0.783000000000001\\
10.1300975089168	0.789999999999999\\
10.2005281824235	0.789999999999999\\
10.2542323100477	0.792999999999999\\
10.3504432414333	0.797000000000001\\
10.4725047789501	0.802\\
10.6233393750629	0.806000000000001\\
10.6245763395746	0.808\\
10.6332074561161	0.808\\
10.6847797213953	0.812999999999999\\
10.7602926754278	0.812999999999999\\
10.8014088192868	0.815999999999999\\
10.879032871029	0.815999999999999\\
10.9551866458062	0.821999999999999\\
11.0306366188527	0.821999999999999\\
11.1202609492281	0.826000000000001\\
11.2758384210807	0.826000000000001\\
11.2868715745044	0.829000000000001\\
11.3277034859042	0.829000000000001\\
11.6286828460335	0.84\\
11.787006145244	0.846\\
11.8615826302568	0.846\\
12.0165286947868	0.852\\
12.1328550282674	0.852\\
12.1792389899239	0.856999999999999\\
12.1995178512971	0.861000000000001\\
12.2581953561752	0.861000000000001\\
12.4988865259631	0.869\\
12.6156473404497	0.869\\
12.6192334365657	0.870999999999999\\
12.6315922039316	0.870999999999999\\
12.6922015240931	0.876000000000001\\
12.7868867546337	0.876000000000001\\
13.0621184728117	0.881\\
13.0665198471027	0.882999999999999\\
13.1031542809015	0.882999999999999\\
13.2876124337216	0.888999999999999\\
13.6580108204022	0.896000000000001\\
13.6915394368164	0.898\\
13.807401253097	0.898\\
14.2917227468616	0.905000000000001\\
14.4286416559643	0.905000000000001\\
14.5700318117372	0.911000000000001\\
14.8426817167432	0.911000000000001\\
15.4411685811552	0.920999999999999\\
15.7451229617859	0.920999999999999\\
16.3182536325077	0.923999999999999\\
19.2484425713059	0.940000000000001\\
19.8491717832076	0.940000000000001\\
20.1193447040629	0.940999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.253013800922133	0\\
0.431690192636157	0.00499999999999901\\
0.621818883435232	0.00499999999999901\\
0.777728274134105	0.00799999999999912\\
0.780068537437757	0.0100000000000016\\
0.791241338231245	0.0100000000000016\\
0.92688009270249	0.0150000000000006\\
0.944348081598431	0.0180000000000007\\
0.98605770964723	0.0219999999999985\\
1.00951355187645	0.0249999999999986\\
1.06143795881171	0.0289999999999999\\
1.07899760537606	0.032\\
1.13559789359311	0.032\\
1.23896458266097	0.0410000000000004\\
1.25542909417539	0.0440000000000005\\
1.30027265836678	0.0440000000000005\\
1.31963088481287	0.0470000000000006\\
1.35568731815204	0.0500000000000007\\
1.37529904309537	0.0530000000000008\\
1.39571348070122	0.0530000000000008\\
1.43687254851534	0.0590000000000011\\
1.46128245263112	0.0629999999999988\\
1.49076439693098	0.0629999999999988\\
1.496098043805	0.0659999999999989\\
1.50583162143275	0.0659999999999989\\
1.54387312031867	0.0689999999999991\\
1.5519076791816	0.0710000000000015\\
1.57925736241347	0.0710000000000015\\
1.72974149932176	0.0809999999999995\\
1.74032090932646	0.0850000000000009\\
1.76390023791066	0.0850000000000009\\
1.78627591798648	0.0889999999999986\\
1.81289804360529	0.0889999999999986\\
1.81486377115125	0.0919999999999987\\
1.82530067642444	0.0919999999999987\\
1.82718827920674	0.0949999999999989\\
1.85251746180293	0.0949999999999989\\
1.86133853052721	0.097999999999999\\
1.94639311856377	0.105\\
1.94811629931514	0.106999999999999\\
1.97422159689174	0.106999999999999\\
1.99168103791076	0.111000000000001\\
2.02397072943414	0.114000000000001\\
2.02819018971661	0.117999999999999\\
2.04493555743915	0.117999999999999\\
2.06638828486005	0.122\\
2.07298098925981	0.122\\
2.10917995501383	0.126999999999999\\
2.12846821317361	0.134\\
2.16841632458307	0.134\\
2.203855635641	0.137\\
2.21145009648768	0.138999999999999\\
2.23746339374835	0.138999999999999\\
2.28143141399702	0.141999999999999\\
2.33342135022456	0.149999999999999\\
2.33951686877253	0.152000000000001\\
2.36063005695951	0.152000000000001\\
2.45254349549722	0.161000000000001\\
2.46920953927163	0.164999999999999\\
2.54562080941442	0.181999999999999\\
2.55824778752559	0.181999999999999\\
2.59220072557752	0.187000000000001\\
2.61591695521316	0.190999999999999\\
2.63269132810454	0.193000000000001\\
2.64097404224761	0.196000000000002\\
2.65650998797527	0.196000000000002\\
2.65816654692063	0.198\\
2.66716814308091	0.198\\
2.66885528168721	0.199999999999999\\
2.67456379664808	0.199999999999999\\
2.7469897948945	0.204999999999998\\
2.76527140558509	0.207999999999998\\
2.76579310738258	0.210999999999999\\
2.77105393781497	0.210999999999999\\
2.78337656909979	0.213999999999999\\
2.809051109171	0.219000000000001\\
2.84203950994304	0.233000000000001\\
2.85222686529527	0.233000000000001\\
2.88010632444604	0.236000000000001\\
2.90064461365479	0.241\\
2.90237568835101	0.242999999999999\\
2.90893270101943	0.242999999999999\\
2.95053335664823	0.248000000000001\\
2.9755447119241	0.251999999999999\\
2.98103953188416	0.256\\
3.00810613366247	0.257999999999999\\
3.05082635736811	0.260999999999999\\
3.05541049603178	0.263000000000002\\
3.07129143756526	0.263000000000002\\
3.10457597299344	0.266999999999999\\
3.12713106697608	0.274999999999999\\
3.12828659975226	0.279\\
3.1491554798347	0.279\\
3.15201540327457	0.282\\
3.15749675821056	0.282\\
3.28685748729874	0.297000000000001\\
3.29518262903616	0.300000000000001\\
3.41017047105312	0.312999999999999\\
3.43582252897121	0.312999999999999\\
3.43815931576789	0.315999999999999\\
3.44765176848703	0.315999999999999\\
3.45033191077325	0.318000000000001\\
3.46634378736148	0.318000000000001\\
3.4679589935524	0.32\\
3.48709784120712	0.32\\
3.49415134640468	0.324000000000002\\
3.51354603482119	0.324000000000002\\
3.53212035652106	0.327999999999999\\
3.54910238608349	0.327999999999999\\
3.5517314786408	0.331\\
3.55968056354945	0.331\\
3.65101417282141	0.34\\
3.69367137969963	0.349\\
3.71577548452399	0.353000000000002\\
3.72665168903683	0.353000000000002\\
3.73561530347296	0.356999999999999\\
3.749084146829	0.356999999999999\\
3.75056655425025	0.359000000000002\\
3.76917439668601	0.359000000000002\\
3.77707985355755	0.363\\
3.80247642895726	0.363\\
3.81284288570319	0.367000000000001\\
3.81684678754467	0.367000000000001\\
3.85449023488922	0.370000000000001\\
3.87331603728038	0.370000000000001\\
3.91071938470507	0.376000000000001\\
3.92858015699028	0.376000000000001\\
3.95585536193544	0.379999999999999\\
3.95737213192587	0.382000000000001\\
3.97736486735889	0.382000000000001\\
4.01985661560469	0.387\\
4.0638037245337	0.393000000000001\\
4.08264953293021	0.393000000000001\\
4.08415253118726	0.395\\
4.09497851129039	0.395\\
4.12511317239933	0.399000000000001\\
4.16785208149446	0.402000000000001\\
4.1825980660458	0.405999999999999\\
4.18506298379607	0.41\\
4.19312617127578	0.41\\
4.23175977863705	0.413\\
4.23314337830732	0.416\\
4.24735974165052	0.417999999999999\\
4.27551102411045	0.420999999999999\\
4.27789622199918	0.423999999999999\\
4.28147933272314	0.423999999999999\\
4.30411700624498	0.428999999999998\\
4.31653661234164	0.434000000000001\\
4.32088985947239	0.434000000000001\\
4.35729489463918	0.439\\
4.37997417255	0.439\\
4.4620837789258	0.446000000000002\\
4.49628594664091	0.449999999999999\\
4.50101465100473	0.452999999999999\\
4.52390002550518	0.452999999999999\\
4.54929272517749	0.456\\
4.55077568303401	0.457999999999998\\
4.5562079160209	0.457999999999998\\
4.65655133645924	0.466000000000001\\
4.68289438151577	0.469999999999999\\
4.87362270472554	0.492999999999999\\
4.87506272105426	0.495000000000001\\
4.88260564669929	0.495000000000001\\
4.90523349213851	0.498999999999999\\
4.9315441865539	0.504000000000001\\
4.94037987661851	0.504000000000001\\
4.95096371702016	0.507999999999999\\
4.96094266135077	0.507999999999999\\
5.00228010687879	0.516000000000002\\
5.01909609012831	0.52\\
5.02706969833825	0.523\\
5.04480195346519	0.523\\
5.1078476487561	0.527000000000001\\
5.11056035445536	0.530000000000001\\
5.13366667772794	0.530000000000001\\
5.13515577663646	0.532\\
5.15890102469635	0.532\\
5.16826195260869	0.536000000000001\\
5.19374891158196	0.536000000000001\\
5.1958883505577	0.538\\
5.22911834630249	0.538\\
5.25957345431164	0.542999999999999\\
5.35116840972399	0.550000000000001\\
5.35398797467102	0.553999999999998\\
5.36462801902618	0.553999999999998\\
5.36772696642284	0.556999999999999\\
5.406416910737	0.556999999999999\\
5.41138899725518	0.559000000000001\\
5.43619355568359	0.559000000000001\\
5.46554807822621	0.565000000000001\\
5.53957359286808	0.565000000000001\\
5.57709800805679	0.568999999999999\\
5.59612934539597	0.571999999999999\\
5.63856575645854	0.579000000000001\\
5.66187854207685	0.579000000000001\\
5.66702685432276	0.581\\
5.71464616706999	0.581\\
5.74299951723927	0.585000000000001\\
5.79093581100677	0.588999999999999\\
5.8047638742838	0.593\\
5.86672948152432	0.593\\
5.87362880158048	0.594999999999999\\
5.90417864815694	0.594999999999999\\
5.90935729328405	0.597000000000001\\
5.93351771988596	0.597000000000001\\
6.07685845019198	0.608000000000001\\
6.1022108175803	0.611000000000001\\
6.13975004434387	0.611000000000001\\
6.19425134458251	0.614999999999998\\
6.23450715068875	0.619\\
6.27200743554214	0.619\\
6.34349551845104	0.629000000000001\\
6.36654913365101	0.629000000000001\\
6.37830544992674	0.631\\
6.39185800651855	0.634\\
6.44306515534159	0.635999999999999\\
6.50851420901805	0.641000000000002\\
6.60668672568298	0.645\\
6.64471355268428	0.649000000000001\\
6.78330898768149	0.658999999999999\\
6.80704671513159	0.658999999999999\\
6.90520891511968	0.666\\
6.92765235995221	0.670000000000002\\
7.0991257401248	0.684000000000001\\
7.10133755371334	0.686\\
7.11881923579172	0.686\\
7.77016685264786	0.727\\
7.83374105109807	0.727\\
7.87984440304017	0.731000000000002\\
7.89588100104781	0.731000000000002\\
7.9001814631502	0.733000000000001\\
7.98925636585859	0.733000000000001\\
8.10786342679239	0.739000000000001\\
8.11707025498862	0.742000000000001\\
8.14045702377626	0.742000000000001\\
8.32930638573635	0.748999999999999\\
8.42172361493837	0.753\\
8.54016175782041	0.757000000000001\\
8.59547458735062	0.762\\
8.61917142440294	0.762\\
8.62326255034252	0.763999999999999\\
8.65391393815882	0.763999999999999\\
8.66381588503417	0.766999999999999\\
8.70166213108476	0.766999999999999\\
8.82021189741495	0.771000000000001\\
8.89278318647753	0.774999999999999\\
8.95013460572218	0.777999999999999\\
9.06648781168535	0.780999999999999\\
9.09154596659343	0.783999999999999\\
9.09749282100258	0.786000000000001\\
9.12501392425867	0.786000000000001\\
9.35095362920151	0.792000000000002\\
9.42615535331339	0.795000000000002\\
9.5266778160336	0.800000000000001\\
9.53092982646364	0.802\\
9.55285424601824	0.802\\
9.65769352085444	0.805\\
9.67874277079086	0.809000000000001\\
9.74941736587929	0.809000000000001\\
9.7683564806042	0.812000000000001\\
9.85123228269364	0.812000000000001\\
10.0862643123243	0.817\\
10.1649069345774	0.821000000000002\\
10.2822010263249	0.824999999999999\\
10.3618704800087	0.829000000000001\\
10.5421536433557	0.829000000000001\\
10.6188873657766	0.832999999999998\\
10.6751165908984	0.832999999999998\\
10.9921518876182	0.841000000000001\\
11.0077203039477	0.844000000000001\\
11.0684472456677	0.844000000000001\\
11.2050417518997	0.847000000000001\\
11.2364377240466	0.850999999999999\\
11.3211194587227	0.850999999999999\\
11.4939496381971	0.856000000000002\\
11.6790567568723	0.856000000000002\\
11.6909074216737	0.858000000000001\\
11.7787446914128	0.858000000000001\\
11.7876517674396	0.859999999999999\\
11.8317804988666	0.859999999999999\\
11.8385197776774	0.861999999999998\\
11.9524677100853	0.861999999999998\\
12.0394311430089	0.864999999999998\\
12.1683626821006	0.870999999999999\\
12.3171674904287	0.870999999999999\\
12.3401342605776	0.873000000000001\\
12.5033332760708	0.873000000000001\\
12.7489586323679	0.878\\
12.7755660140462	0.879999999999999\\
12.8933580442485	0.879999999999999\\
13.0097344441241	0.882999999999999\\
13.519392680211	0.895\\
13.7210152628358	0.895\\
14.0940679967658	0.899000000000001\\
14.2018132198187	0.899000000000001\\
14.9836256489419	0.908999999999999\\
15.6014736673451	0.908999999999999\\
15.8599718872406	0.913\\
16.3674873396653	0.919\\
16.4447949854771	0.922000000000001\\
16.5320065473686	0.922000000000001\\
16.9448157631254	0.925000000000001\\
17.2003506659486	0.928000000000001\\
17.4759918578157	0.928000000000001\\
17.8478609698644	0.931000000000001\\
18.2683963735889	0.937000000000001\\
18.4924913625721	0.937000000000001\\
19.469194489269	0.940000000000001\\
19.4762007466453	0.942\\
20.0436397782314	0.942\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1018623485991	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8355184373909	0.373000000000001\\
12.0309662238935	0.375\\
12.078015526444	0.379000000000001\\
12.1095415432683	0.379000000000001\\
12.2592516746875	0.382000000000001\\
12.3048751933623	0.385000000000002\\
12.3518194791731	0.385000000000002\\
12.5763537722944	0.388000000000002\\
12.6499215608925	0.388000000000002\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8207723809399	0.504000000000001\\
18.350120739302	0.515000000000001\\
18.4926299572992	0.518999999999998\\
18.5481621244642	0.518999999999998\\
18.7393214039373	0.521999999999998\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.430710119140279	0\\
1.32360438657972	0.00600000000000023\\
1.73115539297725	0.0100000000000016\\
1.97526999290409	0.0130000000000017\\
2.07453796851613	0.0189999999999984\\
2.27293668998473	0.0229999999999997\\
2.27896092320188	0.0249999999999986\\
2.31294194910458	0.0249999999999986\\
2.31794457512752	0.027000000000001\\
2.42475675534365	0.027000000000001\\
2.43617080934145	0.0300000000000011\\
2.57569853161679	0.0300000000000011\\
2.58688437734988	0.0330000000000013\\
2.69811399452595	0.0330000000000013\\
2.85978627227664	0.0380000000000003\\
3.23929378717098	0.0489999999999995\\
3.24164634604859	0.0509999999999984\\
3.25094603766047	0.0509999999999984\\
3.29980677363122	0.0539999999999985\\
3.30502838208006	0.0569999999999986\\
3.31693584383488	0.0569999999999986\\
3.37277468109938	0.0599999999999987\\
3.54779274917043	0.0650000000000013\\
3.6861920372045	0.0700000000000003\\
4.09014564293165	0.0809999999999995\\
4.12159465420891	0.0850000000000009\\
4.18560255322826	0.0850000000000009\\
4.24110377381751	0.088000000000001\\
4.31890284140349	0.0910000000000011\\
4.33227556951192	0.093\\
4.4074437999186	0.093\\
4.49502840906725	0.097999999999999\\
4.55259939227137	0.097999999999999\\
4.62933883222713	0.102\\
4.98273320272006	0.109000000000002\\
5.14079653452109	0.114999999999998\\
5.26954003788783	0.114999999999998\\
5.29754030297287	0.117999999999999\\
5.34599391409663	0.117999999999999\\
5.34982779139681	0.120000000000001\\
5.38479275691645	0.120000000000001\\
5.4083934745302	0.125\\
5.42291223914144	0.125\\
5.89348870449976	0.135999999999999\\
5.8953796789654	0.138000000000002\\
5.90487923240031	0.138000000000002\\
5.93985387296178	0.140999999999998\\
6.027786373063	0.148\\
6.16710831647435	0.148\\
6.17641989482578	0.149999999999999\\
6.23671233316566	0.149999999999999\\
6.38344306858433	0.154\\
6.44842208127358	0.157\\
6.45594401222561	0.158999999999999\\
6.49016151138631	0.158999999999999\\
6.60498618291312	0.161999999999999\\
6.69997794686428	0.166\\
6.70385191687945	0.167999999999999\\
6.77174871224679	0.167999999999999\\
6.79892200240787	0.172999999999998\\
6.87851070687449	0.172999999999998\\
6.88308090656484	0.175000000000001\\
6.9407982790099	0.175000000000001\\
7.12372126581665	0.184000000000001\\
7.22425251953604	0.184000000000001\\
7.38617961988695	0.189\\
7.4386249567954	0.192\\
7.52086115861304	0.195\\
7.58683412345292	0.198\\
7.64397005901769	0.201000000000001\\
7.67405129839723	0.201000000000001\\
7.91663227018113	0.212\\
7.94105994695702	0.212\\
7.95160576904087	0.215\\
8.06730201010609	0.215\\
8.15248740156139	0.218\\
8.19108052348541	0.221\\
8.28180971779939	0.221\\
8.30798463464259	0.224\\
8.44794041568246	0.224\\
8.46150252691243	0.225999999999999\\
8.53289951862471	0.225999999999999\\
8.71227150397063	0.231999999999999\\
8.76048771541282	0.236000000000001\\
8.84856933492603	0.236000000000001\\
8.91158899101139	0.239999999999998\\
8.95767519067659	0.239999999999998\\
9.09828149365599	0.244\\
9.24030757885627	0.247\\
9.24388146563962	0.248999999999999\\
9.26149750861211	0.248999999999999\\
9.29671941942663	0.251999999999999\\
9.38595887495847	0.256\\
9.44685061480917	0.259\\
9.45231664565359	0.260999999999999\\
9.51717952746336	0.260999999999999\\
9.69187414021883	0.263999999999999\\
9.77033703011832	0.266999999999999\\
9.77579157665943	0.27\\
9.79090199097875	0.27\\
10.0600277102221	0.277999999999999\\
10.1056105940197	0.280999999999999\\
10.1661773283766	0.280999999999999\\
10.5949903629083	0.292000000000002\\
10.8861535436074	0.300999999999998\\
10.9864539235734	0.300999999999998\\
11.2567492647923	0.305\\
11.2644949606852	0.306999999999999\\
11.2947131123443	0.306999999999999\\
11.3644441620311	0.312000000000001\\
11.4387505129823	0.312000000000001\\
11.5314452045817	0.315000000000001\\
11.8132589923757	0.326000000000001\\
12.0193497910558	0.326000000000001\\
12.1498344607098	0.329000000000001\\
12.1969096782529	0.332999999999998\\
12.2287546430287	0.332999999999998\\
12.2341074500366	0.335000000000001\\
12.269065538453	0.335000000000001\\
12.342696527771	0.338000000000001\\
12.3508533964913	0.341000000000001\\
12.4019877341181	0.341000000000001\\
12.4042957920468	0.344000000000001\\
12.4805780564018	0.344000000000001\\
12.6575148608736	0.347999999999999\\
12.8546716592253	0.353000000000002\\
13.2703187814014	0.361999999999998\\
13.2784299144808	0.366\\
13.3325049376816	0.367999999999999\\
13.3535881811486	0.370999999999999\\
13.3937480418973	0.370999999999999\\
13.3990266689649	0.373000000000001\\
13.4347306630576	0.373000000000001\\
13.4784027127913	0.376000000000001\\
13.4877292997512	0.378\\
13.6306067962661	0.378\\
13.7610961018476	0.382000000000001\\
13.9103044055406	0.385999999999999\\
14.2818159825084	0.393000000000001\\
14.2943355884074	0.395\\
14.3359890257223	0.395\\
14.6904246585046	0.398\\
14.8981446139069	0.402000000000001\\
15.1178272183816	0.402000000000001\\
15.1748493798441	0.408000000000001\\
15.524896284045	0.408000000000001\\
15.5403616728008	0.411000000000001\\
15.5635951968486	0.411000000000001\\
15.7711399545397	0.414000000000001\\
16.0144262166447	0.422000000000001\\
16.0215804905186	0.423999999999999\\
16.1453782636027	0.423999999999999\\
16.1867994981612	0.427\\
16.1913299790539	0.43\\
16.3691347160136	0.43\\
16.5347238374894	0.433\\
16.5409120507637	0.434999999999999\\
16.6299665537417	0.434999999999999\\
16.6384834672553	0.437999999999999\\
16.6547912452108	0.437999999999999\\
17.2340395632349	0.449000000000002\\
17.2387880471765	0.451000000000001\\
17.2751802152648	0.451000000000001\\
17.3987064177656	0.454999999999998\\
17.6852809072597	0.457999999999998\\
18.0491427182816	0.463000000000001\\
18.0593794944703	0.465\\
18.1655181893637	0.465\\
18.1754381574881	0.466999999999999\\
18.2112488488417	0.466999999999999\\
18.4853887335517	0.471\\
18.5533137261414	0.475999999999999\\
18.7003418969674	0.475999999999999\\
18.8210084002088	0.478999999999999\\
18.8648176382294	0.481000000000002\\
19.01954549744	0.481000000000002\\
19.1572187683425	0.484999999999999\\
19.5710079069456	0.489000000000001\\
19.5862797868261	0.492999999999999\\
19.6265828243534	0.492999999999999\\
19.6288287102195	0.495000000000001\\
19.7009480344943	0.495000000000001\\
20.0579522184263	0.498000000000001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
5.97128250750021	0\\
6.69553081710319	0.00300000000000011\\
6.72102875039699	0.00499999999999901\\
6.83366263332368	0.00499999999999901\\
6.83931445099225	0.00700000000000145\\
6.87804126530953	0.00700000000000145\\
7.10169469995285	0.0120000000000005\\
7.10652669147526	0.0139999999999993\\
7.13622370994018	0.0139999999999993\\
7.14968670888306	0.0159999999999982\\
7.20384786976529	0.0159999999999982\\
7.20577675213591	0.0180000000000007\\
7.23206237804363	0.0180000000000007\\
7.23352032618257	0.0199999999999996\\
7.26223105204842	0.0199999999999996\\
7.41738243004427	0.0279999999999987\\
7.45143049262032	0.032\\
7.55862927355864	0.0390000000000015\\
7.60254792964869	0.0429999999999993\\
7.68173387619881	0.0470000000000006\\
7.79715786394357	0.0509999999999984\\
7.8701124429436	0.0509999999999984\\
7.90222748786587	0.0539999999999985\\
7.92071500693244	0.0569999999999986\\
7.97711872226119	0.0569999999999986\\
8.00976602295264	0.0609999999999999\\
8.15196772034457	0.0650000000000013\\
8.15533605638139	0.0680000000000014\\
8.1712085167453	0.0680000000000014\\
8.21323874930423	0.0700000000000003\\
8.30921653254348	0.0790000000000006\\
8.31567419641544	0.0809999999999995\\
8.34453731145927	0.0809999999999995\\
8.4469137619835	0.0949999999999989\\
8.47449325318565	0.0949999999999989\\
8.50078885611598	0.0990000000000002\\
8.56757159466745	0.100999999999999\\
8.58684675340514	0.103999999999999\\
8.61340986556967	0.103999999999999\\
8.63482573935672	0.106999999999999\\
8.67461700651445	0.106999999999999\\
8.72993056567555	0.109999999999999\\
8.75108217632997	0.113\\
8.77295378388833	0.113\\
8.84075061030465	0.116\\
8.84266478009371	0.117999999999999\\
8.86664923762961	0.117999999999999\\
8.86834059293198	0.120999999999999\\
8.92616777897898	0.120999999999999\\
8.99828436708059	0.129999999999999\\
9.02567935221007	0.129999999999999\\
9.07764597405303	0.132999999999999\\
9.08162043573417	0.135999999999999\\
9.09497885564762	0.135999999999999\\
9.11251073974132	0.140999999999998\\
9.11878912049196	0.140999999999998\\
9.12642046745284	0.145\\
9.19558363657731	0.148\\
9.26758932966392	0.154\\
9.27507663564488	0.157\\
9.29873843738804	0.157\\
9.31021433165877	0.16\\
9.36751178472658	0.161999999999999\\
9.42795385319532	0.164999999999999\\
9.51243710785382	0.169\\
9.58606962922766	0.172000000000001\\
9.73506620147112	0.183\\
9.8542562387806	0.189\\
9.86352090160327	0.190999999999999\\
9.90923144086903	0.190999999999999\\
9.92980604019284	0.195\\
9.93988580522809	0.195\\
10.1245256694814	0.202999999999999\\
10.2174044786484	0.202999999999999\\
10.2186544601685	0.204999999999998\\
10.2408528695084	0.204999999999998\\
10.2787930465913	0.209\\
10.3133306931738	0.209\\
10.3187362662067	0.210999999999999\\
10.3396189942881	0.210999999999999\\
10.3662086663334	0.213999999999999\\
10.3994333686328	0.219000000000001\\
10.4392621522873	0.219000000000001\\
10.4437632817784	0.221\\
10.4589960033063	0.221\\
10.4616940235495	0.222999999999999\\
10.5049716098152	0.222999999999999\\
10.5937197703537	0.231000000000002\\
10.6673526964223	0.231000000000002\\
10.6693681311295	0.233000000000001\\
10.6886206154833	0.234999999999999\\
10.6911364971259	0.236999999999998\\
10.7313484683335	0.236999999999998\\
10.8300919170653	0.242000000000001\\
10.8343551349883	0.244\\
10.8487661318956	0.244\\
10.8956566177988	0.248000000000001\\
10.9858828393321	0.251000000000001\\
11.0306302871583	0.254000000000001\\
11.0706152258177	0.259\\
11.097670430868	0.259\\
11.1009460282369	0.260999999999999\\
11.1316704657901	0.260999999999999\\
11.1348293019076	0.263000000000002\\
11.155773312567	0.263000000000002\\
11.1584180880074	0.265000000000001\\
11.190886064334	0.265000000000001\\
11.1981390371506	0.266999999999999\\
11.2365766122854	0.266999999999999\\
11.2439698640617	0.268999999999998\\
11.2769157769239	0.268999999999998\\
11.2907833397477	0.273\\
11.313445228967	0.273\\
11.3695444628704	0.274999999999999\\
11.3890060216176	0.277999999999999\\
11.4289427549996	0.277999999999999\\
11.4382361792395	0.282\\
11.4690098300652	0.282\\
11.4764694608959	0.285\\
11.5145912869944	0.285\\
11.5302228777582	0.288\\
11.5735019246861	0.288\\
11.9580029733333	0.309000000000001\\
12.0444554580656	0.309000000000001\\
12.0646321275535	0.312000000000001\\
12.1187368226188	0.312000000000001\\
12.1537876015243	0.315999999999999\\
12.185761188536	0.318999999999999\\
12.2190422645863	0.318999999999999\\
12.2943088625346	0.323\\
12.4132762038992	0.335000000000001\\
12.4470163457116	0.335000000000001\\
12.4637830444291	0.338000000000001\\
12.5558379605121	0.338000000000001\\
12.8532963614586	0.353999999999999\\
12.8721819990952	0.358000000000001\\
12.8894033176198	0.358000000000001\\
12.8952186655673	0.359999999999999\\
12.9402842182101	0.359999999999999\\
12.9751883774292	0.363\\
12.99373654597	0.366\\
13.0509598054616	0.366\\
13.1174771414341	0.369\\
13.1553500070129	0.375\\
13.1889813710986	0.375\\
13.4891599277077	0.388000000000002\\
13.5518852111236	0.388000000000002\\
13.8074182583753	0.399000000000001\\
13.8595973433684	0.402000000000001\\
13.9162526461736	0.405000000000001\\
13.9196745707936	0.408000000000001\\
13.9318657062404	0.408000000000001\\
13.9774081446287	0.411999999999999\\
14.0099131529516	0.411999999999999\\
14.1000029166208	0.414999999999999\\
14.1197769800356	0.417999999999999\\
14.1488207001412	0.422999999999998\\
14.1618276913342	0.422999999999998\\
14.6427922527676	0.445\\
14.7082259337559	0.445\\
14.7100889128194	0.446999999999999\\
14.7571504394867	0.446999999999999\\
14.8331918130721	0.454999999999998\\
14.8687529964956	0.454999999999998\\
14.8706146047185	0.457000000000001\\
14.8813775425265	0.457000000000001\\
14.9076931665309	0.460000000000001\\
14.9489529924225	0.460000000000001\\
15.2765749537057	0.472999999999999\\
15.3991946689782	0.472999999999999\\
15.4554051587775	0.477\\
15.5013284566257	0.477\\
15.5867781989059	0.48\\
15.7218165812964	0.483000000000001\\
15.7231169191922	0.484999999999999\\
15.7446643195487	0.484999999999999\\
15.909377688209	0.492999999999999\\
16.1070518889895	0.5\\
16.1136089251974	0.501999999999999\\
16.2263522086785	0.501999999999999\\
16.3564307063538	0.504999999999999\\
16.4984805441791	0.510999999999999\\
16.6065014250654	0.515000000000001\\
16.6463929245905	0.515000000000001\\
16.7295934587809	0.52\\
16.8339303920127	0.52\\
16.8434369169493	0.521999999999998\\
16.9347900898454	0.521999999999998\\
17.1740573197555	0.529\\
17.2050457013827	0.532\\
17.3424617389178	0.532\\
17.5019871561293	0.535\\
17.5043972107477	0.536999999999999\\
17.5260200813042	0.536999999999999\\
17.534722656903	0.539000000000001\\
17.5751396214245	0.539000000000001\\
17.5884989835539	0.542000000000002\\
17.6184635304642	0.542000000000002\\
17.7655231126025	0.547000000000001\\
17.8117081161205	0.547000000000001\\
17.8852426805156	0.550000000000001\\
18.0291672938004	0.553999999999998\\
18.051834785254	0.556000000000001\\
18.1592118630226	0.556000000000001\\
18.3163639385406	0.559000000000001\\
18.3314805582851	0.562000000000001\\
18.3956743749474	0.562000000000001\\
18.4243797432941	0.565999999999999\\
18.4886832513365	0.565999999999999\\
18.5490235145286	0.568999999999999\\
18.6265914813642	0.568999999999999\\
18.6702588947065	0.571999999999999\\
18.7612585493847	0.571999999999999\\
18.8181194607787	0.576000000000001\\
18.8393109232041	0.576000000000001\\
20.0257578027738	0.599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.07310842417473	0\\
6.13280316330227	0.00199999999999889\\
6.63742775182359	0.00199999999999889\\
6.67036502806209	0.00400000000000134\\
6.89986870074151	0.00400000000000134\\
7.07940116843349	0.00900000000000034\\
7.21086872482647	0.0150000000000006\\
7.2293840816844	0.0169999999999995\\
7.291645816322	0.0169999999999995\\
7.41678442113631	0.0259999999999998\\
7.46375748553501	0.0259999999999998\\
7.47333191045074	0.0289999999999999\\
7.51107653208971	0.0289999999999999\\
7.52182079481757	0.032\\
7.55185514237694	0.032\\
7.81580208812626	0.0410000000000004\\
7.82517619835737	0.0440000000000005\\
7.85108499968518	0.0440000000000005\\
7.91020933080237	0.0470000000000006\\
7.9161407250763	0.0500000000000007\\
7.93363986600507	0.0500000000000007\\
7.94516765123833	0.0539999999999985\\
7.95653099876853	0.0539999999999985\\
7.96627645513079	0.0569999999999986\\
8.07167431825766	0.0689999999999991\\
8.13776118707402	0.0689999999999991\\
8.20881379546927	0.0730000000000004\\
8.21030827270189	0.0749999999999993\\
8.22292390611398	0.0749999999999993\\
8.22550991747136	0.0770000000000017\\
8.25328386738236	0.0770000000000017\\
8.32619698011098	0.0809999999999995\\
8.36826583725279	0.0850000000000009\\
8.47044494962767	0.0940000000000012\\
8.50710816945233	0.0940000000000012\\
8.66070108121122	0.102\\
8.68810634485285	0.105\\
8.75487202047577	0.109000000000002\\
8.8022386650033	0.109000000000002\\
8.86469214268279	0.117000000000001\\
8.89000114599551	0.117000000000001\\
8.94903391024924	0.126000000000001\\
8.99565241094746	0.126000000000001\\
9.04615706373734	0.129000000000001\\
9.050119264039	0.131\\
9.13151264234232	0.131\\
9.18636604454079	0.134\\
9.18962584001631	0.135999999999999\\
9.22954285699893	0.135999999999999\\
9.33339827865903	0.143000000000001\\
9.37466493995946	0.143000000000001\\
9.7872851635939	0.167999999999999\\
9.82693359019705	0.167999999999999\\
9.86132086995657	0.172000000000001\\
9.91155275270044	0.177\\
9.94370436401293	0.177\\
10.2488442081875	0.187000000000001\\
10.2907873264345	0.193000000000001\\
10.3005375780443	0.193000000000001\\
10.3209765451427	0.196999999999999\\
10.4565600255266	0.204000000000001\\
10.4776793350426	0.210000000000001\\
10.4898914798534	0.210000000000001\\
10.5426175736997	0.212\\
10.5449403570849	0.215\\
10.5837758259901	0.215\\
10.6439101544685	0.219000000000001\\
10.8694301590595	0.233000000000001\\
11.5338013948251	0.266999999999999\\
11.59875048838	0.27\\
11.6340053556662	0.27\\
11.7033407591478	0.276\\
11.7261306644177	0.276\\
11.7805877191968	0.279\\
11.8179690944319	0.282\\
11.8562168627022	0.285\\
11.8856203599943	0.288\\
11.9702701549882	0.294\\
11.9904069227841	0.297000000000001\\
12.0118531250113	0.297000000000001\\
12.0475516156283	0.305\\
12.072956066035	0.305\\
12.1171524508871	0.308\\
12.4713135243042	0.327999999999999\\
12.5364629994461	0.334\\
12.5996864558761	0.335999999999999\\
12.6058836968259	0.338000000000001\\
12.6307139500281	0.338000000000001\\
12.6988726179343	0.341999999999999\\
12.750102587017	0.341999999999999\\
12.9408824974489	0.347999999999999\\
13.0669437597633	0.352\\
13.1553001256697	0.359000000000002\\
13.2347883360604	0.359000000000002\\
13.387510907235	0.363\\
13.4484702142804	0.370000000000001\\
13.484956511517	0.370000000000001\\
13.5237785496151	0.373000000000001\\
13.5249038317709	0.376000000000001\\
13.5711185192384	0.376000000000001\\
13.6329452995731	0.379999999999999\\
13.6881467031253	0.382999999999999\\
13.7360778344548	0.385999999999999\\
13.7500920407985	0.388000000000002\\
13.8137725567439	0.388000000000002\\
13.8914156777941	0.391999999999999\\
13.9604411120714	0.395\\
14.1843100433892	0.405000000000001\\
14.2811533451488	0.405000000000001\\
14.3715860001202	0.408000000000001\\
14.4276522852357	0.411999999999999\\
14.5174386571031	0.416\\
14.5867053608323	0.420999999999999\\
14.6528823393322	0.420999999999999\\
14.8460884560726	0.43\\
14.9711675098906	0.434000000000001\\
14.9830473285717	0.437999999999999\\
15.0183063024559	0.437999999999999\\
15.0196930767917	0.440000000000001\\
15.0270464562882	0.440000000000001\\
15.3423353384945	0.449000000000002\\
15.3529121208012	0.451000000000001\\
15.3918291311234	0.451000000000001\\
15.4233360882354	0.454000000000001\\
15.451601721605	0.457999999999998\\
15.4636680084791	0.457999999999998\\
15.4677664974184	0.460000000000001\\
15.4871662193464	0.460000000000001\\
15.889941234107	0.477\\
15.9353482140388	0.477\\
16.0864521440967	0.484999999999999\\
16.1152962448537	0.484999999999999\\
16.1249925034707	0.486999999999998\\
16.1625567875503	0.486999999999998\\
16.1704501783027	0.489000000000001\\
16.1993012711232	0.489000000000001\\
16.4959691563349	0.497\\
16.568565854753	0.497\\
16.6413835206012	0.5\\
16.9690548199546	0.504999999999999\\
16.9906879916024	0.509\\
17.0434518891665	0.509\\
17.1123311836413	0.513000000000002\\
17.1624152444332	0.516000000000002\\
17.1651696404339	0.518000000000001\\
17.1868787338469	0.518000000000001\\
17.2333437400977	0.521000000000001\\
17.2346018468494	0.523\\
17.2471955003631	0.523\\
17.5275449040926	0.526\\
17.5885757400041	0.529\\
17.7296891104901	0.533000000000001\\
17.7325593165102	0.535\\
17.7474669405968	0.535\\
17.8303812631805	0.542000000000002\\
17.995477765057	0.548999999999999\\
18.250801884761	0.555\\
18.3083700932829	0.558\\
18.6403378911958	0.565999999999999\\
18.6770631887793	0.568999999999999\\
18.8524212520991	0.568999999999999\\
18.8646321600358	0.571000000000002\\
18.9132226597157	0.571000000000002\\
18.9162668206545	0.574000000000002\\
18.9425879904355	0.574000000000002\\
18.9677691138514	0.577000000000002\\
19.068156469196	0.577000000000002\\
19.1067294963844	0.581\\
19.1828936919944	0.581\\
19.4444651969592	0.585000000000001\\
19.4496745280438	0.587\\
19.4831737744563	0.587\\
19.728008176908	0.59\\
19.7533958105165	0.594000000000001\\
19.7610331055748	0.594000000000001\\
19.8132909499742	0.597000000000001\\
19.9925757399598	0.603999999999999\\
20.0838452941904	0.603999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.290612684498818	0\\
0.903652836978512	0.0109999999999992\\
0.931034943428759	0.0139999999999993\\
0.985134574819181	0.0139999999999993\\
0.991841638047465	0.0159999999999982\\
1.01834779230889	0.0159999999999982\\
1.1397873793522	0.0219999999999985\\
1.1446111790555	0.0249999999999986\\
1.18038822847578	0.0249999999999986\\
1.18483552170625	0.027000000000001\\
1.21815094550739	0.027000000000001\\
1.2710681807282	0.0330000000000013\\
1.32904990323336	0.0330000000000013\\
1.35316279279291	0.0360000000000014\\
1.4024317009731	0.0410000000000004\\
1.45731194361235	0.0440000000000005\\
1.48194805507625	0.0470000000000006\\
1.53602202167251	0.0509999999999984\\
1.56622722514188	0.0509999999999984\\
1.63896352132987	0.0650000000000013\\
1.6556710985899	0.0650000000000013\\
1.72860496432069	0.0719999999999992\\
1.75278663174071	0.0749999999999993\\
1.75975693145654	0.0770000000000017\\
1.78400100698125	0.0770000000000017\\
1.80128052772832	0.0799999999999983\\
1.82576987848397	0.0829999999999984\\
1.86922772801381	0.0829999999999984\\
1.97390038488078	0.0970000000000013\\
2.02681826832354	0.0970000000000013\\
2.03496278862729	0.100000000000001\\
2.04708501756885	0.100000000000001\\
2.0828130369184	0.105\\
2.10824685743798	0.106999999999999\\
2.16304678206515	0.113\\
2.20414460833233	0.113\\
2.24046823411895	0.116\\
2.25845265787659	0.116\\
2.26125064235205	0.117999999999999\\
2.27115134408036	0.117999999999999\\
2.29776399236009	0.122\\
2.40764894594371	0.134\\
2.44024157557518	0.134\\
2.45051461635227	0.138999999999999\\
2.50287678399423	0.143999999999998\\
2.51558336226853	0.143999999999998\\
2.51970779189151	0.146000000000001\\
2.53381147569354	0.146000000000001\\
2.54000354193684	0.149000000000001\\
2.55438334829359	0.149000000000001\\
2.5748551651529	0.152000000000001\\
2.57775935529137	0.155000000000001\\
2.58193408670727	0.155000000000001\\
2.60491499832877	0.158999999999999\\
2.60667707367535	0.161000000000001\\
2.61885529038792	0.161000000000001\\
2.63986017316734	0.164000000000001\\
2.67242827733313	0.170999999999999\\
2.69028789322597	0.175999999999998\\
2.71622509237626	0.178999999999998\\
2.73139404032555	0.183\\
2.7848437389937	0.189\\
2.79305541489038	0.192\\
2.81524713646347	0.192\\
2.83532547824471	0.195\\
2.8439691759359	0.195\\
2.84763873883442	0.196999999999999\\
2.86993324286569	0.196999999999999\\
2.87947357012375	0.199999999999999\\
2.90503396890398	0.199999999999999\\
2.95875510758065	0.206\\
2.96334910540984	0.209\\
2.9735983776689	0.209\\
3.04883482779717	0.216000000000001\\
3.05569936196385	0.219000000000001\\
3.10109053884274	0.222999999999999\\
3.10861559863812	0.225999999999999\\
3.12040734230559	0.228000000000002\\
3.16694898703094	0.234000000000002\\
3.17036942498141	0.236000000000001\\
3.1870692101794	0.236000000000001\\
3.20103757311516	0.239999999999998\\
3.21801897029442	0.239999999999998\\
3.21979090380008	0.242000000000001\\
3.23443856699958	0.242000000000001\\
3.23650075095995	0.244\\
3.24875359892205	0.244\\
3.28484692975976	0.247\\
3.31547014053509	0.254000000000001\\
3.33797644318331	0.254000000000001\\
3.39181705580034	0.257000000000001\\
3.40840042214787	0.260999999999999\\
3.43219303630532	0.260999999999999\\
3.46167996994216	0.263999999999999\\
3.50498476158593	0.268000000000001\\
3.53138823916592	0.271999999999998\\
3.55623608490097	0.274999999999999\\
3.58899795218486	0.277999999999999\\
3.59068081627601	0.282\\
3.64107399280991	0.282\\
3.67858868964706	0.286000000000001\\
3.69057773390856	0.289000000000001\\
3.7305141370419	0.289000000000001\\
3.75524933096782	0.294\\
3.76631181670982	0.294\\
3.77158061391369	0.297000000000001\\
3.79023651985283	0.297000000000001\\
3.80084472990691	0.300000000000001\\
3.81065872958866	0.300000000000001\\
3.83271508537014	0.303999999999998\\
3.84769299744032	0.303999999999998\\
3.86973953221169	0.308\\
3.94037184839161	0.315000000000001\\
3.97627060770404	0.318000000000001\\
4.01814046865061	0.321999999999999\\
4.03359914140167	0.324999999999999\\
4.09159634666256	0.332000000000001\\
4.11035129240183	0.335999999999999\\
4.11924882162383	0.335999999999999\\
4.14824245485207	0.343\\
4.15500182202512	0.343\\
4.17328538054778	0.346\\
4.20128986923573	0.347999999999999\\
4.29966499405698	0.358000000000001\\
4.31945813513439	0.361000000000001\\
4.34018223119067	0.361000000000001\\
4.37858236738289	0.364999999999998\\
4.39621441785469	0.367999999999999\\
4.51389002875711	0.376000000000001\\
4.55527984695709	0.376000000000001\\
4.56920602119337	0.379999999999999\\
4.57958556051544	0.379999999999999\\
4.59358116690184	0.382999999999999\\
4.59482019134755	0.385999999999999\\
4.6309948065484	0.385999999999999\\
4.65651110645015	0.390000000000001\\
4.80287010137788	0.404\\
4.81205056407362	0.405999999999999\\
4.8125077807285	0.408999999999999\\
4.82083564966863	0.408999999999999\\
4.8451627691608	0.411999999999999\\
4.84718814056864	0.414000000000001\\
4.85540738151309	0.414000000000001\\
4.89615993934659	0.417999999999999\\
5.00328787572156	0.422999999999998\\
5.08909314992652	0.428999999999998\\
5.16000801898789	0.434000000000001\\
5.20385242049884	0.437999999999999\\
5.25861120299811	0.440999999999999\\
5.26342692234457	0.443000000000001\\
5.28224588750334	0.443000000000001\\
5.28347138118297	0.445\\
5.29869384878009	0.445\\
5.3491710108941	0.452000000000002\\
5.38405548447171	0.452000000000002\\
5.46213804996028	0.456\\
5.62337955534018	0.468\\
5.6815707375465	0.472000000000001\\
5.70937681411433	0.477\\
5.77985991024032	0.477\\
5.80755913708805	0.481999999999999\\
5.82930147353684	0.481999999999999\\
5.86361668024482	0.488\\
5.90275062318708	0.488\\
5.90489187898663	0.489999999999998\\
5.91911973025099	0.489999999999998\\
5.9232275077763	0.492000000000001\\
5.94776107141007	0.492000000000001\\
5.99039746976237	0.498999999999999\\
6.02244413990926	0.498999999999999\\
6.0767870808217	0.501999999999999\\
6.0904326616097	0.506\\
6.11543235868387	0.506\\
6.11713085037472	0.509\\
6.12384081915613	0.509\\
6.13802387200533	0.513000000000002\\
6.1969050562481	0.518999999999998\\
6.19868202058365	0.521000000000001\\
6.2032923033757	0.521000000000001\\
6.24603817472866	0.524000000000001\\
6.26649177884955	0.524000000000001\\
6.29348577112228	0.527000000000001\\
6.35295115768965	0.533000000000001\\
6.36972857083167	0.533000000000001\\
6.47604475021735	0.541\\
6.47760657521001	0.542999999999999\\
6.49273653796642	0.542999999999999\\
6.54728214651857	0.548000000000002\\
6.5894888422684	0.553000000000001\\
6.61212563278777	0.556000000000001\\
6.6447312959217	0.556000000000001\\
7.02578633316247	0.574999999999999\\
7.03189010790277	0.577999999999999\\
7.05299904339454	0.577999999999999\\
7.22531368814991	0.593\\
7.32022496733115	0.597999999999999\\
7.34182933821375	0.600999999999999\\
7.36137237056215	0.600999999999999\\
7.36412708910605	0.603000000000002\\
7.40285372116459	0.603000000000002\\
7.48448718442524	0.606999999999999\\
7.55887442681956	0.609999999999999\\
7.56613371384476	0.611999999999998\\
7.59016624233404	0.611999999999998\\
7.5965654159029	0.614000000000001\\
7.6191971820252	0.614000000000001\\
7.77913068912332	0.622\\
7.85675818357516	0.622\\
7.92056899351124	0.626999999999999\\
7.95149263903089	0.626999999999999\\
8.00858129524511	0.629999999999999\\
8.04718678360782	0.632999999999999\\
8.08914879511119	0.637\\
8.12319862091135	0.640000000000001\\
8.1557649164713	0.643000000000001\\
8.18109269998878	0.649000000000001\\
8.20778274656791	0.649000000000001\\
8.27420817456042	0.652000000000001\\
8.27736994668728	0.654\\
8.3039966917801	0.654\\
8.31694285331086	0.655999999999999\\
8.3629652402453	0.655999999999999\\
8.40245871768004	0.658999999999999\\
8.40978709650538	0.661999999999999\\
8.42692844004584	0.661999999999999\\
8.52562204675407	0.664999999999999\\
8.62268092399879	0.673999999999999\\
8.64523142891945	0.673999999999999\\
8.67313090826987	0.678000000000001\\
8.69383423888483	0.678000000000001\\
8.69932457204886	0.68\\
8.72386021416847	0.68\\
8.77997209987315	0.683\\
8.83439355707744	0.686\\
8.95912959734762	0.689\\
8.96782785792163	0.692\\
8.99096276318993	0.692\\
8.99516275588129	0.693999999999999\\
9.02152030829647	0.693999999999999\\
9.21243756989328	0.701000000000001\\
9.22205806551614	0.704000000000001\\
9.23769987583122	0.707000000000001\\
9.27268077103653	0.710000000000001\\
9.40831407887464	0.716999999999999\\
9.41362783016247	0.719000000000001\\
9.43249306408377	0.719000000000001\\
9.45892039080727	0.722000000000001\\
9.57719458389144	0.727\\
9.60996240384084	0.727\\
9.6437767700293	0.73\\
9.77770234742645	0.734000000000002\\
9.92308608978159	0.742999999999999\\
10.0105853554628	0.742999999999999\\
10.0237864087234	0.745000000000001\\
10.157855680525	0.745000000000001\\
10.2928105450133	0.753\\
10.41720134928	0.753\\
10.4436265909448	0.756\\
10.4863768054956	0.756\\
10.7277864468188	0.763999999999999\\
10.7758336468837	0.763999999999999\\
10.8847438015341	0.766999999999999\\
10.9650692362145	0.771000000000001\\
11.0062117477505	0.771000000000001\\
11.0619468202395	0.774000000000001\\
11.5157605821211	0.786000000000001\\
11.7224143397344	0.791\\
11.8735435793679	0.795999999999999\\
12.0097599597855	0.798999999999999\\
12.0748503623579	0.802\\
12.168476710669	0.802\\
12.1998069949965	0.806999999999999\\
12.2803652840899	0.806999999999999\\
12.2970780956935	0.809999999999999\\
12.3439247892898	0.809999999999999\\
12.5007184904713	0.814\\
12.5313834983328	0.817\\
12.6422989144598	0.817\\
12.9122006012488	0.826000000000001\\
13.1177503376621	0.826000000000001\\
13.2353910465966	0.829000000000001\\
13.3124995310189	0.832000000000001\\
13.3673223191331	0.832000000000001\\
13.5459894017024	0.838000000000001\\
13.6636660349884	0.838000000000001\\
13.7182149015497	0.841000000000001\\
13.8590839804315	0.841000000000001\\
13.959831870701	0.844000000000001\\
14.1567411071891	0.844000000000001\\
14.1743487767191	0.846\\
14.5654515343581	0.846\\
14.648770831547	0.850000000000001\\
15.1059404142028	0.855\\
15.3274051673887	0.855\\
15.3712131577141	0.858000000000001\\
15.5655041957686	0.858000000000001\\
16.1265280596	0.861999999999998\\
16.3762822805462	0.870000000000001\\
16.4490202734206	0.870000000000001\\
16.5421098301297	0.873999999999999\\
16.7186145772733	0.873999999999999\\
17.0961472008211	0.876999999999999\\
17.1621553641215	0.879999999999999\\
17.3189411623526	0.879999999999999\\
17.3506864651782	0.882000000000001\\
17.4737174805544	0.882000000000001\\
17.7933712211972	0.891000000000002\\
17.9882850310622	0.891000000000002\\
18.8889092193928	0.899999999999999\\
19.2194277918702	0.905999999999999\\
19.5301092174403	0.905999999999999\\
19.7763080575657	0.908999999999999\\
20.2907003723106	0.91\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.34678439562358	0\\
0.508420455110308	0.00300000000000011\\
0.562656598261675	0.00600000000000023\\
0.842413158274955	0.0100000000000016\\
1.05402323026762	0.0150000000000006\\
1.05534848040109	0.0180000000000007\\
1.07699348642109	0.0180000000000007\\
1.14059357435493	0.0219999999999985\\
1.16564292566153	0.0259999999999998\\
1.22354027360803	0.0259999999999998\\
1.23729448918681	0.0309999999999988\\
1.28034455819289	0.0309999999999988\\
1.34733344357536	0.0380000000000003\\
1.38945464328698	0.0410000000000004\\
1.39958516027147	0.0429999999999993\\
1.46342265597174	0.0429999999999993\\
1.48917291423396	0.0459999999999994\\
1.53286113530175	0.0489999999999995\\
1.53538225130082	0.0509999999999984\\
1.54960260351447	0.0509999999999984\\
1.68309726419836	0.0640000000000001\\
1.7114640213611	0.0640000000000001\\
1.72423171819419	0.0670000000000002\\
1.79376444011801	0.0770000000000017\\
1.81193455675649	0.0799999999999983\\
1.84453345799415	0.0850000000000009\\
1.84766457943661	0.088000000000001\\
1.86390735302714	0.088000000000001\\
1.87331961502373	0.0910000000000011\\
1.88749685675208	0.0910000000000011\\
1.91177972558128	0.093\\
1.91380101558397	0.0960000000000001\\
1.92122685376653	0.0960000000000001\\
1.92824991983703	0.0990000000000002\\
1.94435409337711	0.0990000000000002\\
1.98321317219762	0.103000000000002\\
1.9848280199639	0.105\\
1.98845617629077	0.105\\
2.01602833954977	0.109000000000002\\
2.02535841350818	0.109000000000002\\
2.04194470853456	0.113\\
2.06031398350959	0.113\\
2.06947766687086	0.114999999999998\\
2.12095195739344	0.123000000000001\\
2.14854851792468	0.123000000000001\\
2.17969744445191	0.131\\
2.19550857853953	0.131\\
2.19855842164775	0.135000000000002\\
2.20349743696382	0.135000000000002\\
2.20806360393666	0.138000000000002\\
2.21731504688499	0.138000000000002\\
2.27330375272887	0.146000000000001\\
2.29337888831989	0.151\\
2.35048977099573	0.161000000000001\\
2.36596320879807	0.161000000000001\\
2.37556985295359	0.164000000000001\\
2.39393314086189	0.170999999999999\\
2.41559318633568	0.170999999999999\\
2.6449823015929	0.196999999999999\\
2.66361088984912	0.199999999999999\\
2.68025559835266	0.204999999999998\\
2.72457521039259	0.209\\
2.74276837712824	0.213999999999999\\
2.77828431153293	0.213999999999999\\
2.7985097267298	0.219999999999999\\
2.80256917636915	0.219999999999999\\
2.87742421827907	0.231000000000002\\
2.88723194417894	0.231000000000002\\
2.95544982459511	0.236000000000001\\
2.97011043902057	0.239000000000001\\
2.97198307574505	0.241\\
2.98163638175741	0.241\\
3.00364183758168	0.244\\
3.06097831046547	0.248999999999999\\
3.10070619538482	0.254999999999999\\
3.12421683420602	0.257999999999999\\
3.15434492797772	0.260999999999999\\
3.18496080890588	0.265000000000001\\
3.19715025623544	0.268000000000001\\
3.21948807353331	0.268000000000001\\
3.2561581593791	0.271999999999998\\
3.30010817250651	0.276\\
3.33479351987906	0.276\\
3.37671249039732	0.285\\
3.38952119753224	0.285\\
3.40625895133366	0.288\\
3.43202932854365	0.292999999999999\\
3.47963223879082	0.298999999999999\\
3.49086545551313	0.300999999999998\\
3.50414652350016	0.303999999999998\\
3.50644545257804	0.306000000000001\\
3.52118814629698	0.306000000000001\\
3.54580911177505	0.309000000000001\\
3.55550544430248	0.309999999999999\\
3.55575771102065	0.312999999999999\\
3.56331897300562	0.312999999999999\\
3.58610525926955	0.315999999999999\\
3.59312389837464	0.318999999999999\\
3.60268500094264	0.321999999999999\\
3.62004530196726	0.321999999999999\\
3.63783561673241	0.327000000000002\\
3.64068957302242	0.329000000000001\\
3.67045112021496	0.329000000000001\\
3.71178021445988	0.338000000000001\\
3.71684106617946	0.341000000000001\\
3.71813280525395	0.343\\
3.72128453893943	0.343\\
3.73071606587931	0.347000000000001\\
3.74333041144257	0.347000000000001\\
3.75123929443219	0.350999999999999\\
3.76694024039715	0.350999999999999\\
3.77022952506786	0.353000000000002\\
3.78726186335251	0.355\\
3.807524288289	0.359000000000002\\
3.82780077220944	0.364999999999998\\
3.83494127194808	0.364999999999998\\
3.85036480216534	0.370000000000001\\
3.86343310077478	0.370000000000001\\
3.86778940374659	0.372\\
3.86907267211962	0.373999999999999\\
3.88229892497723	0.373999999999999\\
4.05571154716714	0.382999999999999\\
4.079092222025	0.390000000000001\\
4.10666884806162	0.391999999999999\\
4.14428797287794	0.396000000000001\\
4.15923488073749	0.399000000000001\\
4.25230268241847	0.405000000000001\\
4.31042736636306	0.41\\
4.31724756557631	0.414999999999999\\
4.32819337111517	0.414999999999999\\
4.43673484318477	0.43\\
4.45775819078278	0.433\\
4.47808152154431	0.436\\
4.54572225927194	0.445\\
4.58475119966899	0.445\\
4.63713470473407	0.448\\
4.66050648529729	0.452000000000002\\
4.67522913327353	0.454999999999998\\
4.71387629265658	0.454999999999998\\
4.74746651657799	0.463999999999999\\
4.77491259119073	0.463999999999999\\
4.92552501012098	0.474\\
4.92615215413585	0.477\\
4.94364030597089	0.477\\
4.96179741160313	0.48\\
5.00167208126361	0.48\\
5.00468906210719	0.483000000000001\\
5.01282254971923	0.483000000000001\\
5.08025539829331	0.488\\
5.12527058474635	0.492000000000001\\
5.17814221313822	0.495999999999999\\
5.21040067240649	0.501999999999999\\
5.23302372156594	0.501999999999999\\
5.26029266410064	0.504999999999999\\
5.28125811019258	0.510000000000002\\
5.29074009776997	0.510000000000002\\
5.42281911659259	0.521999999999998\\
5.43354406332375	0.524999999999999\\
5.46223499583022	0.529\\
5.59494779962685	0.542999999999999\\
5.62750828843009	0.542999999999999\\
5.63680605766637	0.545999999999999\\
5.63877546574095	0.548999999999999\\
5.6764444509483	0.548999999999999\\
5.6988516893773	0.552\\
5.70055131950681	0.553999999999998\\
5.71294109032719	0.553999999999998\\
5.73742182816487	0.559000000000001\\
5.78879532269015	0.559000000000001\\
5.93278804596943	0.574999999999999\\
5.99495077236421	0.574999999999999\\
5.99693513929957	0.577999999999999\\
6.00875723613199	0.577999999999999\\
6.01074466626313	0.579999999999998\\
6.01936062908137	0.579999999999998\\
6.03056701624807	0.582000000000001\\
6.04537518511682	0.588000000000001\\
6.05464051197782	0.588000000000001\\
6.25236169928824	0.596\\
6.31154693270527	0.600000000000001\\
6.33133643031324	0.603000000000002\\
6.41860346175278	0.606999999999999\\
6.55061307836618	0.616\\
6.6419681408589	0.620999999999999\\
6.69392331868484	0.626000000000001\\
6.70701261180177	0.626000000000001\\
6.80878422682772	0.632999999999999\\
6.87320383448635	0.632999999999999\\
6.92018287706591	0.635999999999999\\
6.99566739291236	0.641999999999999\\
7.16233148986186	0.651\\
7.29239501546079	0.658999999999999\\
7.35886948514912	0.664000000000001\\
7.36119604009789	0.666\\
7.3743886161763	0.666\\
7.5646693068018	0.677\\
7.62524846241324	0.677\\
7.79749131328311	0.687999999999999\\
7.84209743890882	0.687999999999999\\
7.87273377040676	0.693999999999999\\
7.91670788769199	0.693999999999999\\
8.02067338892612	0.699999999999999\\
8.08576653851415	0.699999999999999\\
8.18830081519239	0.704000000000001\\
8.22740030683805	0.707000000000001\\
8.33708359781023	0.716000000000001\\
8.5853592723728	0.728999999999999\\
8.69640262338258	0.734000000000002\\
8.80895399829459	0.739000000000001\\
8.84228042608616	0.739000000000001\\
8.84419817398279	0.741\\
8.89125905455218	0.741\\
8.89320178220563	0.742999999999999\\
8.98250522988229	0.742999999999999\\
9.02840111291773	0.748000000000001\\
9.11852205473337	0.754000000000001\\
9.32221718746515	0.760000000000002\\
9.37435529179597	0.760000000000002\\
9.56815487799389	0.771000000000001\\
9.64859283856773	0.771000000000001\\
9.7055580248881	0.774000000000001\\
9.84837866087992	0.780000000000001\\
9.8814333251642	0.783000000000001\\
9.93605788387583	0.783000000000001\\
10.1300975089168	0.789999999999999\\
10.2005281824235	0.789999999999999\\
10.2542323100477	0.792999999999999\\
10.3504432414333	0.797000000000001\\
10.4725047789501	0.802\\
10.6233393750629	0.806000000000001\\
10.6245763395746	0.808\\
10.6332074561161	0.808\\
10.6847797213953	0.812999999999999\\
10.7602926754278	0.812999999999999\\
10.8014088192868	0.815999999999999\\
10.879032871029	0.815999999999999\\
10.9551866458062	0.821999999999999\\
11.0306366188527	0.821999999999999\\
11.1202609492281	0.826000000000001\\
11.2758384210807	0.826000000000001\\
11.2868715745044	0.829000000000001\\
11.3277034859042	0.829000000000001\\
11.6286828460335	0.84\\
11.787006145244	0.846\\
11.8615826302568	0.846\\
12.0165286947868	0.852\\
12.1328550282674	0.852\\
12.1792389899239	0.856999999999999\\
12.1995178512971	0.861000000000001\\
12.2581953561752	0.861000000000001\\
12.4988865259631	0.869\\
12.6156473404497	0.869\\
12.6192334365657	0.870999999999999\\
12.6315922039316	0.870999999999999\\
12.6922015240931	0.876000000000001\\
12.7868867546337	0.876000000000001\\
13.0621184728117	0.881\\
13.0665198471027	0.882999999999999\\
13.1031542809015	0.882999999999999\\
13.2876124337216	0.888999999999999\\
13.6580108204022	0.896000000000001\\
13.6915394368164	0.898\\
13.807401253097	0.898\\
14.2917227468616	0.905000000000001\\
14.4286416559643	0.905000000000001\\
14.5700318117372	0.911000000000001\\
14.8426817167432	0.911000000000001\\
15.4411685811552	0.920999999999999\\
15.7451229617859	0.920999999999999\\
16.3182536325077	0.923999999999999\\
19.2484425713059	0.940000000000001\\
19.8491717832076	0.940000000000001\\
20.1193447040629	0.940999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.253013800922133	0\\
0.431690192636157	0.00499999999999901\\
0.621818883435232	0.00499999999999901\\
0.777728274134105	0.00799999999999912\\
0.780068537437757	0.0100000000000016\\
0.791241338231245	0.0100000000000016\\
0.92688009270249	0.0150000000000006\\
0.944348081598431	0.0180000000000007\\
0.98605770964723	0.0219999999999985\\
1.00951355187645	0.0249999999999986\\
1.06143795881171	0.0289999999999999\\
1.07899760537606	0.032\\
1.13559789359311	0.032\\
1.23896458266097	0.0410000000000004\\
1.25542909417539	0.0440000000000005\\
1.30027265836678	0.0440000000000005\\
1.31963088481287	0.0470000000000006\\
1.35568731815204	0.0500000000000007\\
1.37529904309537	0.0530000000000008\\
1.39571348070122	0.0530000000000008\\
1.43687254851534	0.0590000000000011\\
1.46128245263112	0.0629999999999988\\
1.49076439693098	0.0629999999999988\\
1.496098043805	0.0659999999999989\\
1.50583162143275	0.0659999999999989\\
1.54387312031867	0.0689999999999991\\
1.5519076791816	0.0710000000000015\\
1.57925736241347	0.0710000000000015\\
1.72974149932176	0.0809999999999995\\
1.74032090932646	0.0850000000000009\\
1.76390023791066	0.0850000000000009\\
1.78627591798648	0.0889999999999986\\
1.81289804360529	0.0889999999999986\\
1.81486377115125	0.0919999999999987\\
1.82530067642444	0.0919999999999987\\
1.82718827920674	0.0949999999999989\\
1.85251746180293	0.0949999999999989\\
1.86133853052721	0.097999999999999\\
1.94639311856377	0.105\\
1.94811629931514	0.106999999999999\\
1.97422159689174	0.106999999999999\\
1.99168103791076	0.111000000000001\\
2.02397072943414	0.114000000000001\\
2.02819018971661	0.117999999999999\\
2.04493555743915	0.117999999999999\\
2.06638828486005	0.122\\
2.07298098925981	0.122\\
2.10917995501383	0.126999999999999\\
2.12846821317361	0.134\\
2.16841632458307	0.134\\
2.203855635641	0.137\\
2.21145009648768	0.138999999999999\\
2.23746339374835	0.138999999999999\\
2.28143141399702	0.141999999999999\\
2.33342135022456	0.149999999999999\\
2.33951686877253	0.152000000000001\\
2.36063005695951	0.152000000000001\\
2.45254349549722	0.161000000000001\\
2.46920953927163	0.164999999999999\\
2.54562080941442	0.181999999999999\\
2.55824778752559	0.181999999999999\\
2.59220072557752	0.187000000000001\\
2.61591695521316	0.190999999999999\\
2.63269132810454	0.193000000000001\\
2.64097404224761	0.196000000000002\\
2.65650998797527	0.196000000000002\\
2.65816654692063	0.198\\
2.66716814308091	0.198\\
2.66885528168721	0.199999999999999\\
2.67456379664808	0.199999999999999\\
2.7469897948945	0.204999999999998\\
2.76527140558509	0.207999999999998\\
2.76579310738258	0.210999999999999\\
2.77105393781497	0.210999999999999\\
2.78337656909979	0.213999999999999\\
2.809051109171	0.219000000000001\\
2.84203950994304	0.233000000000001\\
2.85222686529527	0.233000000000001\\
2.88010632444604	0.236000000000001\\
2.90064461365479	0.241\\
2.90237568835101	0.242999999999999\\
2.90893270101943	0.242999999999999\\
2.95053335664823	0.248000000000001\\
2.9755447119241	0.251999999999999\\
2.98103953188416	0.256\\
3.00810613366247	0.257999999999999\\
3.05082635736811	0.260999999999999\\
3.05541049603178	0.263000000000002\\
3.07129143756526	0.263000000000002\\
3.10457597299344	0.266999999999999\\
3.12713106697608	0.274999999999999\\
3.12828659975226	0.279\\
3.1491554798347	0.279\\
3.15201540327457	0.282\\
3.15749675821056	0.282\\
3.28685748729874	0.297000000000001\\
3.29518262903616	0.300000000000001\\
3.41017047105312	0.312999999999999\\
3.43582252897121	0.312999999999999\\
3.43815931576789	0.315999999999999\\
3.44765176848703	0.315999999999999\\
3.45033191077325	0.318000000000001\\
3.46634378736148	0.318000000000001\\
3.4679589935524	0.32\\
3.48709784120712	0.32\\
3.49415134640468	0.324000000000002\\
3.51354603482119	0.324000000000002\\
3.53212035652106	0.327999999999999\\
3.54910238608349	0.327999999999999\\
3.5517314786408	0.331\\
3.55968056354945	0.331\\
3.65101417282141	0.34\\
3.69367137969963	0.349\\
3.71577548452399	0.353000000000002\\
3.72665168903683	0.353000000000002\\
3.73561530347296	0.356999999999999\\
3.749084146829	0.356999999999999\\
3.75056655425025	0.359000000000002\\
3.76917439668601	0.359000000000002\\
3.77707985355755	0.363\\
3.80247642895726	0.363\\
3.81284288570319	0.367000000000001\\
3.81684678754467	0.367000000000001\\
3.85449023488922	0.370000000000001\\
3.87331603728038	0.370000000000001\\
3.91071938470507	0.376000000000001\\
3.92858015699028	0.376000000000001\\
3.95585536193544	0.379999999999999\\
3.95737213192587	0.382000000000001\\
3.97736486735889	0.382000000000001\\
4.01985661560469	0.387\\
4.0638037245337	0.393000000000001\\
4.08264953293021	0.393000000000001\\
4.08415253118726	0.395\\
4.09497851129039	0.395\\
4.12511317239933	0.399000000000001\\
4.16785208149446	0.402000000000001\\
4.1825980660458	0.405999999999999\\
4.18506298379607	0.41\\
4.19312617127578	0.41\\
4.23175977863705	0.413\\
4.23314337830732	0.416\\
4.24735974165052	0.417999999999999\\
4.27551102411045	0.420999999999999\\
4.27789622199918	0.423999999999999\\
4.28147933272314	0.423999999999999\\
4.30411700624498	0.428999999999998\\
4.31653661234164	0.434000000000001\\
4.32088985947239	0.434000000000001\\
4.35729489463918	0.439\\
4.37997417255	0.439\\
4.4620837789258	0.446000000000002\\
4.49628594664091	0.449999999999999\\
4.50101465100473	0.452999999999999\\
4.52390002550518	0.452999999999999\\
4.54929272517749	0.456\\
4.55077568303401	0.457999999999998\\
4.5562079160209	0.457999999999998\\
4.65655133645924	0.466000000000001\\
4.68289438151577	0.469999999999999\\
4.87362270472554	0.492999999999999\\
4.87506272105426	0.495000000000001\\
4.88260564669929	0.495000000000001\\
4.90523349213851	0.498999999999999\\
4.9315441865539	0.504000000000001\\
4.94037987661851	0.504000000000001\\
4.95096371702016	0.507999999999999\\
4.96094266135077	0.507999999999999\\
5.00228010687879	0.516000000000002\\
5.01909609012831	0.52\\
5.02706969833825	0.523\\
5.04480195346519	0.523\\
5.1078476487561	0.527000000000001\\
5.11056035445536	0.530000000000001\\
5.13366667772794	0.530000000000001\\
5.13515577663646	0.532\\
5.15890102469635	0.532\\
5.16826195260869	0.536000000000001\\
5.19374891158196	0.536000000000001\\
5.1958883505577	0.538\\
5.22911834630249	0.538\\
5.25957345431164	0.542999999999999\\
5.35116840972399	0.550000000000001\\
5.35398797467102	0.553999999999998\\
5.36462801902618	0.553999999999998\\
5.36772696642284	0.556999999999999\\
5.406416910737	0.556999999999999\\
5.41138899725518	0.559000000000001\\
5.43619355568359	0.559000000000001\\
5.46554807822621	0.565000000000001\\
5.53957359286808	0.565000000000001\\
5.57709800805679	0.568999999999999\\
5.59612934539597	0.571999999999999\\
5.63856575645854	0.579000000000001\\
5.66187854207685	0.579000000000001\\
5.66702685432276	0.581\\
5.71464616706999	0.581\\
5.74299951723927	0.585000000000001\\
5.79093581100677	0.588999999999999\\
5.8047638742838	0.593\\
5.86672948152432	0.593\\
5.87362880158048	0.594999999999999\\
5.90417864815694	0.594999999999999\\
5.90935729328405	0.597000000000001\\
5.93351771988596	0.597000000000001\\
6.07685845019198	0.608000000000001\\
6.1022108175803	0.611000000000001\\
6.13975004434387	0.611000000000001\\
6.19425134458251	0.614999999999998\\
6.23450715068875	0.619\\
6.27200743554214	0.619\\
6.34349551845104	0.629000000000001\\
6.36654913365101	0.629000000000001\\
6.37830544992674	0.631\\
6.39185800651855	0.634\\
6.44306515534159	0.635999999999999\\
6.50851420901805	0.641000000000002\\
6.60668672568298	0.645\\
6.64471355268428	0.649000000000001\\
6.78330898768149	0.658999999999999\\
6.80704671513159	0.658999999999999\\
6.90520891511968	0.666\\
6.92765235995221	0.670000000000002\\
7.0991257401248	0.684000000000001\\
7.10133755371334	0.686\\
7.11881923579172	0.686\\
7.77016685264786	0.727\\
7.83374105109807	0.727\\
7.87984440304017	0.731000000000002\\
7.89588100104781	0.731000000000002\\
7.9001814631502	0.733000000000001\\
7.98925636585859	0.733000000000001\\
8.10786342679239	0.739000000000001\\
8.11707025498862	0.742000000000001\\
8.14045702377626	0.742000000000001\\
8.32930638573635	0.748999999999999\\
8.42172361493837	0.753\\
8.54016175782041	0.757000000000001\\
8.59547458735062	0.762\\
8.61917142440294	0.762\\
8.62326255034252	0.763999999999999\\
8.65391393815882	0.763999999999999\\
8.66381588503417	0.766999999999999\\
8.70166213108476	0.766999999999999\\
8.82021189741495	0.771000000000001\\
8.89278318647753	0.774999999999999\\
8.95013460572218	0.777999999999999\\
9.06648781168535	0.780999999999999\\
9.09154596659343	0.783999999999999\\
9.09749282100258	0.786000000000001\\
9.12501392425867	0.786000000000001\\
9.35095362920151	0.792000000000002\\
9.42615535331339	0.795000000000002\\
9.5266778160336	0.800000000000001\\
9.53092982646364	0.802\\
9.55285424601824	0.802\\
9.65769352085444	0.805\\
9.67874277079086	0.809000000000001\\
9.74941736587929	0.809000000000001\\
9.7683564806042	0.812000000000001\\
9.85123228269364	0.812000000000001\\
10.0862643123243	0.817\\
10.1649069345774	0.821000000000002\\
10.2822010263249	0.824999999999999\\
10.3618704800087	0.829000000000001\\
10.5421536433557	0.829000000000001\\
10.6188873657766	0.832999999999998\\
10.6751165908984	0.832999999999998\\
10.9921518876182	0.841000000000001\\
11.0077203039477	0.844000000000001\\
11.0684472456677	0.844000000000001\\
11.2050417518997	0.847000000000001\\
11.2364377240466	0.850999999999999\\
11.3211194587227	0.850999999999999\\
11.4939496381971	0.856000000000002\\
11.6790567568723	0.856000000000002\\
11.6909074216737	0.858000000000001\\
11.7787446914128	0.858000000000001\\
11.7876517674396	0.859999999999999\\
11.8317804988666	0.859999999999999\\
11.8385197776774	0.861999999999998\\
11.9524677100853	0.861999999999998\\
12.0394311430089	0.864999999999998\\
12.1683626821006	0.870999999999999\\
12.3171674904287	0.870999999999999\\
12.3401342605776	0.873000000000001\\
12.5033332760708	0.873000000000001\\
12.7489586323679	0.878\\
12.7755660140462	0.879999999999999\\
12.8933580442485	0.879999999999999\\
13.0097344441241	0.882999999999999\\
13.519392680211	0.895\\
13.7210152628358	0.895\\
14.0940679967658	0.899000000000001\\
14.2018132198187	0.899000000000001\\
14.9836256489419	0.908999999999999\\
15.6014736673451	0.908999999999999\\
15.8599718872406	0.913\\
16.3674873396653	0.919\\
16.4447949854771	0.922000000000001\\
16.5320065473686	0.922000000000001\\
16.9448157631254	0.925000000000001\\
17.2003506659486	0.928000000000001\\
17.4759918578157	0.928000000000001\\
17.8478609698644	0.931000000000001\\
18.2683963735889	0.937000000000001\\
18.4924913625721	0.937000000000001\\
19.469194489269	0.940000000000001\\
19.4762007466453	0.942\\
20.0436397782314	0.942\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.980988151599846	0\\
0.982543604661451	0.00199999999999889\\
0.993952394764118	0.00199999999999889\\
1.07215961841922	0.00400000000000134\\
1.42648973917529	0.00400000000000134\\
1.89647959869288	0.00900000000000034\\
1.89946143833667	0.0109999999999992\\
1.92709244134419	0.0109999999999992\\
2.65765882024894	0.027000000000001\\
2.71574432316335	0.0300000000000011\\
2.74778676246922	0.0330000000000013\\
2.9673405245181	0.0380000000000003\\
2.98309860716227	0.0410000000000004\\
3.05757655588593	0.0410000000000004\\
3.06124749341398	0.0429999999999993\\
3.08365842551899	0.0429999999999993\\
3.18393129604766	0.0509999999999984\\
3.23625235668123	0.0509999999999984\\
3.37707668836658	0.0579999999999998\\
3.48892902108214	0.0609999999999999\\
3.53824063709242	0.0670000000000002\\
3.60789526421537	0.0670000000000002\\
3.66948582408858	0.0710000000000015\\
3.6832047576161	0.0730000000000004\\
3.73022529074633	0.0730000000000004\\
3.90679452498987	0.0760000000000005\\
3.9416730624922	0.0799999999999983\\
3.96753565532848	0.0799999999999983\\
4.03615834569144	0.0829999999999984\\
4.15456050866885	0.0859999999999985\\
4.21517989374988	0.0899999999999999\\
4.37968839842481	0.100000000000001\\
4.4213889548181	0.100000000000001\\
4.43435919565711	0.103000000000002\\
4.45034026997066	0.103000000000002\\
4.45375587343923	0.105\\
4.46746718247231	0.105\\
4.61070495234085	0.114000000000001\\
4.65489979109955	0.114000000000001\\
4.82060563636996	0.120000000000001\\
4.85670358962908	0.120000000000001\\
4.95243670130687	0.123999999999999\\
4.98721049846802	0.123999999999999\\
4.9912457801977	0.126999999999999\\
5.01018958521697	0.126999999999999\\
5.0284154721345	0.129000000000001\\
5.17997897144325	0.129000000000001\\
5.20013397964005	0.132000000000001\\
5.22571614607764	0.132000000000001\\
5.30271059712348	0.138000000000002\\
5.38602397905623	0.138000000000002\\
5.5148832342956	0.143999999999998\\
5.66466913542104	0.149000000000001\\
5.79917682716364	0.155000000000001\\
5.93114363962934	0.16\\
5.98954035941055	0.16\\
6.00970577473558	0.161999999999999\\
6.08494132205155	0.161999999999999\\
6.16199078051061	0.166\\
6.3243564033523	0.172000000000001\\
6.41831837121863	0.175999999999998\\
6.48503464626225	0.175999999999998\\
6.51539191067973	0.178999999999998\\
6.53358299526134	0.178999999999998\\
6.66383477895548	0.183\\
6.67257714734974	0.187000000000001\\
6.70798775836596	0.187000000000001\\
7.17001984550446	0.207999999999998\\
7.21713087623706	0.207999999999998\\
7.28167446212619	0.210999999999999\\
7.2870514843059	0.213000000000001\\
7.35366614367601	0.213000000000001\\
7.41475282113815	0.219999999999999\\
7.4501013893882	0.219999999999999\\
7.55597989496439	0.222999999999999\\
7.73982735920782	0.228999999999999\\
8.00802876923719	0.242999999999999\\
8.01160043880745	0.245000000000001\\
8.03082056483071	0.245000000000001\\
8.03651701241307	0.247\\
8.14119463628968	0.247\\
8.16049182174457	0.25\\
8.20536331156713	0.25\\
8.27724384936794	0.253\\
8.33140867916556	0.257999999999999\\
8.44639063896656	0.257999999999999\\
8.47132841954834	0.262\\
8.53535061105252	0.262\\
8.65422516535171	0.265000000000001\\
8.67759507695651	0.266999999999999\\
8.76767881152933	0.266999999999999\\
8.96336868760849	0.271999999999998\\
9.02544588290988	0.271999999999998\\
9.2582464874492	0.276\\
9.27255990626108	0.280000000000001\\
9.28367980201377	0.280000000000001\\
9.28490566803491	0.282\\
9.33598253650377	0.282\\
9.33799607239909	0.283999999999999\\
9.37434285082262	0.283999999999999\\
9.43473909129314	0.286999999999999\\
9.49274269800001	0.286999999999999\\
9.50162275223657	0.289000000000001\\
9.53527796475144	0.289000000000001\\
9.59010527248726	0.292000000000002\\
9.61358352926089	0.295000000000002\\
9.70997437166699	0.295000000000002\\
9.84709671395032	0.297999999999998\\
9.92955757842545	0.300999999999998\\
9.93121849188554	0.303000000000001\\
9.94201736132705	0.303000000000001\\
10.1275497176981	0.306999999999999\\
10.2208776084462	0.311\\
10.2969647073135	0.314\\
10.3417148031615	0.314\\
10.3459557785048	0.315999999999999\\
10.361458784507	0.315999999999999\\
10.3687715913093	0.318999999999999\\
10.4120522943598	0.318999999999999\\
10.5224265969717	0.323\\
10.628630146028	0.327000000000002\\
10.6382316608861	0.329000000000001\\
10.6726737115442	0.329000000000001\\
10.7018500318095	0.332999999999998\\
10.7324836889999	0.332999999999998\\
10.7408210737674	0.335000000000001\\
10.7766614989592	0.335000000000001\\
10.8652582522448	0.338999999999999\\
10.8802360845572	0.341000000000001\\
10.9940218315497	0.341000000000001\\
11.1025331578255	0.344999999999999\\
11.1805528987052	0.347999999999999\\
11.1969519041568	0.350000000000001\\
11.2577091923703	0.350000000000001\\
11.2620866706695	0.352\\
11.3058700597831	0.352\\
11.3070077811919	0.353999999999999\\
11.3161592190677	0.353999999999999\\
11.4579952458371	0.358000000000001\\
11.6031580908356	0.366\\
11.6743377449308	0.366\\
11.8362334296344	0.373000000000001\\
12.0309662238935	0.376000000000001\\
12.1095415432683	0.379999999999999\\
12.2168453452447	0.379999999999999\\
12.2592516746875	0.382999999999999\\
12.2729009831724	0.382999999999999\\
12.4061753339318	0.387\\
12.5763537722944	0.387\\
12.817042748262	0.391999999999999\\
12.8515784259772	0.395\\
12.9500906736859	0.395\\
13.0591296177465	0.399999999999999\\
13.0860691990603	0.399999999999999\\
13.3560959176471	0.404\\
13.6855707489791	0.407\\
13.8624857604215	0.414000000000001\\
13.9757750024478	0.414000000000001\\
14.0870765175431	0.420000000000002\\
14.2342373275763	0.420000000000002\\
14.6443635588931	0.434999999999999\\
14.8658830870813	0.439\\
15.1430958090005	0.443000000000001\\
15.2845480149147	0.446000000000002\\
15.5809094465257	0.449000000000002\\
15.8662223764141	0.459\\
16.052544708201	0.459\\
16.1726241616474	0.463000000000001\\
16.2741617093383	0.463000000000001\\
16.6230771447329	0.469999999999999\\
16.7671241519093	0.469999999999999\\
16.786176156481	0.472999999999999\\
16.8650554965986	0.472999999999999\\
16.8692008964555	0.475000000000001\\
16.9129609895412	0.475000000000001\\
16.9243526164144	0.478000000000002\\
16.9689210693811	0.478000000000002\\
17.1516536578794	0.484000000000002\\
17.2745801676861	0.488\\
17.3009527758535	0.488\\
17.3721844025927	0.491\\
17.5843371661013	0.494\\
17.7144770869215	0.498000000000001\\
17.761044445895	0.501000000000001\\
17.8213544429308	0.504000000000001\\
18.3806674511353	0.516000000000002\\
18.5481621244642	0.52\\
18.7240232237246	0.52\\
18.7393214039373	0.523\\
18.7981798728933	0.523\\
18.8443112663727	0.524999999999999\\
19.0555901061842	0.524999999999999\\
19.2469840139516	0.530000000000001\\
19.2621126803803	0.532\\
19.337598676871	0.532\\
20.0274787800955	0.542000000000002\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.430710119140279	0\\
1.32360438657972	0.00600000000000023\\
1.73115539297725	0.0100000000000016\\
1.97526999290409	0.0130000000000017\\
2.07453796851613	0.0189999999999984\\
2.27293668998473	0.0229999999999997\\
2.27896092320188	0.0249999999999986\\
2.31294194910458	0.0249999999999986\\
2.31794457512752	0.027000000000001\\
2.42475675534365	0.027000000000001\\
2.43617080934145	0.0300000000000011\\
2.57569853161679	0.0300000000000011\\
2.58688437734988	0.0330000000000013\\
2.69811399452595	0.0330000000000013\\
2.85978627227664	0.0380000000000003\\
3.23984880946473	0.0489999999999995\\
3.24164634604859	0.0509999999999984\\
3.25094603766047	0.0509999999999984\\
3.29980677363122	0.0539999999999985\\
3.30502838208006	0.0569999999999986\\
3.31693584383488	0.0569999999999986\\
3.37277468109938	0.0599999999999987\\
3.54779274917043	0.0650000000000013\\
3.6861920372045	0.0700000000000003\\
4.09014564293165	0.0809999999999995\\
4.12159465420891	0.0850000000000009\\
4.18560255322826	0.0850000000000009\\
4.24110377381751	0.088000000000001\\
4.31890284140349	0.0910000000000011\\
4.33227556951192	0.093\\
4.4074437999186	0.093\\
4.49502840906725	0.097999999999999\\
4.55259939227137	0.097999999999999\\
4.62933883222713	0.102\\
4.98273320272006	0.109000000000002\\
5.14079653452109	0.114999999999998\\
5.26954003788783	0.114999999999998\\
5.29754030297287	0.117999999999999\\
5.34599391409663	0.117999999999999\\
5.34982779139681	0.120000000000001\\
5.38479275691645	0.120000000000001\\
5.4083934745302	0.125\\
5.42291223914144	0.125\\
5.89348870449976	0.135999999999999\\
5.8953796789654	0.138000000000002\\
5.90487923240031	0.138000000000002\\
5.93985387296178	0.140999999999998\\
6.027786373063	0.148\\
6.16710831647435	0.148\\
6.17641989482578	0.149999999999999\\
6.23671233316566	0.149999999999999\\
6.38344306858433	0.154\\
6.44842208127358	0.157\\
6.45594401222561	0.158999999999999\\
6.49016151138631	0.158999999999999\\
6.60498618291312	0.161999999999999\\
6.69997794686428	0.166\\
6.70385191687945	0.167999999999999\\
6.77174871224679	0.167999999999999\\
6.79892200240787	0.172999999999998\\
6.87851070687449	0.172999999999998\\
6.88308090656484	0.175000000000001\\
6.9407982790099	0.175000000000001\\
7.12372126581665	0.184000000000001\\
7.22425251953604	0.184000000000001\\
7.38617961988695	0.189\\
7.4386249567954	0.192\\
7.52086115861304	0.195\\
7.58683412345292	0.198\\
7.64397005901769	0.201000000000001\\
7.67405129839723	0.201000000000001\\
7.91663227018113	0.212\\
7.94105994695702	0.212\\
7.95160576904087	0.215\\
8.06730201010609	0.215\\
8.15248740156139	0.218\\
8.19108052348541	0.221\\
8.28180971779939	0.221\\
8.30798463464259	0.224\\
8.44794041568246	0.224\\
8.46150252691243	0.225999999999999\\
8.53289951862471	0.225999999999999\\
8.71227150397063	0.231999999999999\\
8.76048771541282	0.236000000000001\\
8.84856933492603	0.236000000000001\\
8.91158899101139	0.239999999999998\\
8.95767519067659	0.239999999999998\\
9.09828149365599	0.244\\
9.24030757885627	0.247\\
9.24388146563962	0.248999999999999\\
9.26149750861211	0.248999999999999\\
9.29714149893599	0.251999999999999\\
9.43753916792695	0.257999999999999\\
9.45231664565359	0.260999999999999\\
9.51717952746336	0.260999999999999\\
9.69187414021883	0.263999999999999\\
9.77033703011832	0.268000000000001\\
9.79090199097875	0.271000000000001\\
9.83102679328138	0.271000000000001\\
9.95823773318673	0.274000000000001\\
10.1056105940197	0.280999999999999\\
10.1661773283766	0.280999999999999\\
10.5949903629083	0.292000000000002\\
10.8861535436074	0.300999999999998\\
10.9864539235734	0.300999999999998\\
11.2567492647923	0.305\\
11.2644949606852	0.306999999999999\\
11.2947131123443	0.306999999999999\\
11.3644441620311	0.312000000000001\\
11.4387505129823	0.312000000000001\\
11.5314452045817	0.315000000000001\\
11.8132589923757	0.326000000000001\\
12.0193497910558	0.326000000000001\\
12.1498344607098	0.329000000000001\\
12.1969096782529	0.332999999999998\\
12.2287546430287	0.332999999999998\\
12.2341074500366	0.335000000000001\\
12.269065538453	0.335000000000001\\
12.342696527771	0.338999999999999\\
12.3508533964913	0.341000000000001\\
12.4019877341181	0.341000000000001\\
12.4042957920468	0.344000000000001\\
12.4805780564018	0.344000000000001\\
12.6575148608736	0.347999999999999\\
12.8546716592253	0.353000000000002\\
13.2703187814014	0.361999999999998\\
13.2784299144808	0.366\\
13.3008491200111	0.366\\
13.4347306630576	0.373999999999999\\
13.475229725433	0.373999999999999\\
13.4784027127913	0.376999999999999\\
13.4877292997512	0.376999999999999\\
13.7110311267986	0.379999999999999\\
14.0297016431642	0.388999999999999\\
14.1674215392405	0.388999999999999\\
14.2818159825084	0.393000000000001\\
14.2943355884074	0.395\\
14.3359890257223	0.395\\
14.6904246585046	0.398\\
14.8981446139069	0.402000000000001\\
15.1178272183816	0.402000000000001\\
15.1748493798441	0.408000000000001\\
15.524896284045	0.408000000000001\\
15.5403616728008	0.411000000000001\\
15.5635951968486	0.411000000000001\\
15.7711399545397	0.414000000000001\\
16.0144262166447	0.422000000000001\\
16.0215804905186	0.423999999999999\\
16.1453782636027	0.423999999999999\\
16.1867994981612	0.428000000000001\\
16.1913299790539	0.43\\
16.3691347160136	0.43\\
16.5347238374894	0.433\\
16.5409120507637	0.434999999999999\\
16.6299665537417	0.434999999999999\\
16.6384834672553	0.437999999999999\\
16.6547912452108	0.437999999999999\\
17.2340395632349	0.449000000000002\\
17.2387880471765	0.451000000000001\\
17.2751802152648	0.451000000000001\\
17.3987064177656	0.454999999999998\\
17.6852809072597	0.457999999999998\\
18.0491427182816	0.463000000000001\\
18.0593794944703	0.465\\
18.1655181893637	0.465\\
18.1754381574881	0.466999999999999\\
18.2112488488417	0.466999999999999\\
18.4853887335517	0.471\\
18.5533137261414	0.475999999999999\\
18.7003418969674	0.475999999999999\\
18.8210084002088	0.478999999999999\\
18.8648176382294	0.481000000000002\\
19.01954549744	0.481000000000002\\
19.1572187683425	0.484999999999999\\
19.5710079069456	0.489000000000001\\
19.5862797868261	0.492999999999999\\
19.6265828243534	0.492999999999999\\
19.6288287102195	0.495000000000001\\
19.7009480344943	0.495000000000001\\
20.0579522184263	0.498000000000001\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
5.97128250750021	0\\
6.69553081710319	0.00300000000000011\\
6.72102875039699	0.00499999999999901\\
6.83366263332368	0.00499999999999901\\
6.83931445099225	0.00700000000000145\\
6.87804126530953	0.00700000000000145\\
7.10169469995285	0.0120000000000005\\
7.10652669147526	0.0139999999999993\\
7.13622370994018	0.0139999999999993\\
7.14968670888306	0.0159999999999982\\
7.20384786976529	0.0159999999999982\\
7.20577675213591	0.0180000000000007\\
7.23206237804363	0.0180000000000007\\
7.23352032618257	0.0199999999999996\\
7.26223105204842	0.0199999999999996\\
7.41738243004427	0.0279999999999987\\
7.45143049262032	0.032\\
7.55862927355864	0.0390000000000015\\
7.60254792964869	0.0429999999999993\\
7.68173387619881	0.0470000000000006\\
7.79715786394357	0.0509999999999984\\
7.8701124429436	0.0509999999999984\\
7.90222748786587	0.0539999999999985\\
7.92071500693244	0.0569999999999986\\
7.97711872226119	0.0569999999999986\\
8.01038829322373	0.0609999999999999\\
8.15196772034457	0.0650000000000013\\
8.15533605638139	0.0680000000000014\\
8.1712085167453	0.0680000000000014\\
8.21323874930423	0.0710000000000015\\
8.30423617232492	0.0760000000000005\\
8.30921653254348	0.0799999999999983\\
8.31567419641544	0.0799999999999983\\
8.3565515428296	0.0829999999999984\\
8.36039848987057	0.0850000000000009\\
8.37974777786174	0.0850000000000009\\
8.38092908115351	0.0869999999999997\\
8.38544205740272	0.0869999999999997\\
8.42342871276667	0.0910000000000011\\
8.4469137619835	0.0949999999999989\\
8.47449325318565	0.0949999999999989\\
8.50078885611598	0.0990000000000002\\
8.54936844306206	0.0990000000000002\\
8.62016241554534	0.106000000000002\\
8.63482573935672	0.106000000000002\\
8.72993056567555	0.109999999999999\\
8.75108217632997	0.113\\
8.77295378388833	0.113\\
8.84075061030465	0.116\\
8.84266478009371	0.117999999999999\\
8.86664923762961	0.117999999999999\\
8.86834059293198	0.120999999999999\\
8.92616777897898	0.120999999999999\\
8.99828436708059	0.129999999999999\\
9.02567935221007	0.129999999999999\\
9.07764597405303	0.132999999999999\\
9.08162043573417	0.135999999999999\\
9.09497885564762	0.135999999999999\\
9.11251073974132	0.140999999999998\\
9.11878912049196	0.140999999999998\\
9.12642046745284	0.145\\
9.19558363657731	0.148\\
9.26829518917786	0.155000000000001\\
9.27507663564488	0.157\\
9.29873843738804	0.157\\
9.31021433165877	0.16\\
9.34902121800596	0.16\\
9.36751178472658	0.163\\
9.41945570851342	0.163\\
9.42795385319532	0.166\\
9.46584640505641	0.166\\
9.51243710785382	0.170000000000002\\
9.57868916372807	0.170000000000002\\
9.58606962922766	0.172999999999998\\
9.60196128932393	0.172999999999998\\
9.64021770873838	0.177\\
9.67800566818252	0.177\\
9.72635638087425	0.18\\
9.72792226406493	0.181999999999999\\
9.73506620147112	0.181999999999999\\
9.77702770095364	0.186\\
9.8297769744066	0.186\\
9.86352090160327	0.190999999999999\\
9.90923144086903	0.190999999999999\\
9.92980604019284	0.195\\
9.93988580522809	0.195\\
10.1245256694814	0.202999999999999\\
10.2174044786484	0.202999999999999\\
10.2186544601685	0.204999999999998\\
10.2408528695084	0.204999999999998\\
10.2787930465913	0.209\\
10.3133306931738	0.209\\
10.3187362662067	0.210999999999999\\
10.3396189942881	0.210999999999999\\
10.3666054517297	0.213999999999999\\
10.3994333686328	0.219000000000001\\
10.4392621522873	0.219000000000001\\
10.4437632817784	0.221\\
10.4589960033063	0.221\\
10.4616940235495	0.222999999999999\\
10.5049716098152	0.222999999999999\\
10.5937197703537	0.231000000000002\\
10.6673526964223	0.231000000000002\\
10.6693681311295	0.233000000000001\\
10.6799589396888	0.233000000000001\\
10.6911364971259	0.236999999999998\\
10.7313484683335	0.236999999999998\\
10.8300919170653	0.242000000000001\\
10.8343551349883	0.244\\
10.8487661318956	0.244\\
10.8956566177988	0.248000000000001\\
10.9858828393321	0.251000000000001\\
11.0306302871583	0.254000000000001\\
11.0706152258177	0.259\\
11.097670430868	0.259\\
11.1009460282369	0.260999999999999\\
11.1316704657901	0.260999999999999\\
11.1348293019076	0.263000000000002\\
11.155773312567	0.263000000000002\\
11.1584180880074	0.265000000000001\\
11.190886064334	0.265000000000001\\
11.1981390371506	0.266999999999999\\
11.2365766122854	0.266999999999999\\
11.2439698640617	0.268999999999998\\
11.2769157769239	0.268999999999998\\
11.2907833397477	0.273\\
11.313445228967	0.273\\
11.3695444628704	0.276\\
11.4382361792395	0.280999999999999\\
11.4764694608959	0.283999999999999\\
11.5302228777582	0.286999999999999\\
11.5956805274585	0.289999999999999\\
11.6591112937005	0.292999999999999\\
11.8080335803214	0.300999999999998\\
11.8362358430562	0.303999999999998\\
11.8805393889648	0.303999999999998\\
11.897456187482	0.306999999999999\\
11.928051082945	0.306999999999999\\
12.1537876015243	0.315999999999999\\
12.185761188536	0.318999999999999\\
12.2190422645863	0.318999999999999\\
12.2943088625346	0.323\\
12.4132762038992	0.335000000000001\\
12.4470163457116	0.335000000000001\\
12.4637830444291	0.338000000000001\\
12.5558379605121	0.338000000000001\\
12.8532963614586	0.353999999999999\\
12.8721819990952	0.358000000000001\\
12.8894033176198	0.358000000000001\\
12.8952186655673	0.359999999999999\\
12.9402842182101	0.359999999999999\\
12.9751883774292	0.363\\
12.99373654597	0.366\\
13.0509598054616	0.366\\
13.1174771414341	0.369\\
13.1553500070129	0.375\\
13.1889813710986	0.375\\
13.4891599277077	0.388000000000002\\
13.5518852111236	0.388000000000002\\
13.8074182583753	0.399000000000001\\
13.8595973433684	0.402000000000001\\
13.9162526461736	0.405999999999999\\
13.9196745707936	0.408000000000001\\
13.9318657062404	0.408000000000001\\
13.9774081446287	0.411999999999999\\
14.0099131529516	0.411999999999999\\
14.1000029166208	0.414999999999999\\
14.1203723186737	0.417999999999999\\
14.1246320598277	0.420000000000002\\
14.1392945372967	0.420000000000002\\
14.1488207001412	0.422999999999998\\
14.1618276913342	0.422999999999998\\
14.6427922527676	0.445\\
14.7082259337559	0.445\\
14.7100889128194	0.446999999999999\\
14.7571504394867	0.446999999999999\\
14.8331918130721	0.454999999999998\\
14.8687529964956	0.454999999999998\\
14.8706146047185	0.457000000000001\\
14.8813775425265	0.457000000000001\\
14.9076931665309	0.460000000000001\\
14.9489529924225	0.460000000000001\\
15.2765749537057	0.472999999999999\\
15.3991946689782	0.472999999999999\\
15.4554051587775	0.477\\
15.5013284566257	0.477\\
15.5867781989059	0.48\\
15.7218165812964	0.483000000000001\\
15.7231169191922	0.484999999999999\\
15.7446643195487	0.484999999999999\\
15.909377688209	0.492999999999999\\
16.1070518889895	0.5\\
16.1136089251974	0.501999999999999\\
16.2263522086785	0.501999999999999\\
16.3564307063538	0.504999999999999\\
16.4984805441791	0.510999999999999\\
16.6065014250654	0.515000000000001\\
16.6463929245905	0.515000000000001\\
16.7295934587809	0.52\\
16.8339303920127	0.52\\
16.8434369169493	0.521999999999998\\
16.9347900898454	0.521999999999998\\
17.1740573197555	0.529\\
17.2050457013827	0.532\\
17.3424617389178	0.532\\
17.5019871561293	0.535\\
17.5043972107477	0.536999999999999\\
17.5260200813042	0.536999999999999\\
17.534722656903	0.539000000000001\\
17.5751396214245	0.539000000000001\\
17.5884989835539	0.542000000000002\\
17.6184635304642	0.542000000000002\\
17.7655231126025	0.547000000000001\\
17.8117081161205	0.547000000000001\\
17.8852426805156	0.550000000000001\\
18.0291672938004	0.553999999999998\\
18.051834785254	0.556000000000001\\
18.1592118630226	0.556000000000001\\
18.3163639385406	0.559000000000001\\
18.3314805582851	0.562000000000001\\
18.3956743749474	0.562000000000001\\
18.4243797432941	0.565999999999999\\
18.4886832513365	0.565999999999999\\
18.5490235145286	0.568999999999999\\
18.6265914813642	0.568999999999999\\
18.6702588947065	0.571999999999999\\
18.7612585493847	0.571999999999999\\
18.8181194607787	0.576000000000001\\
18.8393109232041	0.576000000000001\\
20.0257578027738	0.599\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.07310842417473	0\\
6.13280316330227	0.00199999999999889\\
6.63742775182359	0.00199999999999889\\
6.67036502806209	0.00400000000000134\\
6.89986870074151	0.00400000000000134\\
7.07940116843349	0.00900000000000034\\
7.21086872482647	0.0150000000000006\\
7.2293840816844	0.0169999999999995\\
7.291645816322	0.0169999999999995\\
7.41678442113631	0.0259999999999998\\
7.46375748553501	0.0259999999999998\\
7.47333191045074	0.0289999999999999\\
7.51107653208971	0.0289999999999999\\
7.52182079481757	0.032\\
7.55185514237694	0.032\\
7.81580208812626	0.0410000000000004\\
7.82517619835737	0.0440000000000005\\
7.85108499968518	0.0440000000000005\\
7.91020933080237	0.0470000000000006\\
7.9161407250763	0.0500000000000007\\
7.93363986600507	0.0500000000000007\\
7.94516765123833	0.0539999999999985\\
7.95653099876853	0.0539999999999985\\
7.96627645513079	0.0569999999999986\\
8.07167431825766	0.0689999999999991\\
8.13776118707402	0.0689999999999991\\
8.20881379546927	0.0730000000000004\\
8.21030827270189	0.0749999999999993\\
8.22292390611398	0.0749999999999993\\
8.22550991747136	0.0770000000000017\\
8.25328386738236	0.0770000000000017\\
8.32619698011098	0.0809999999999995\\
8.36826583725279	0.0850000000000009\\
8.47044494962767	0.0940000000000012\\
8.50710816945233	0.0940000000000012\\
8.66070108121122	0.102\\
8.68810634485285	0.105\\
8.75487202047577	0.109000000000002\\
8.8022386650033	0.109000000000002\\
8.86469214268279	0.117000000000001\\
8.89000114599551	0.117000000000001\\
8.94903391024924	0.126000000000001\\
8.99565241094746	0.126000000000001\\
9.04615706373734	0.129000000000001\\
9.050119264039	0.131\\
9.13151264234232	0.131\\
9.18636604454079	0.134\\
9.18962584001631	0.135999999999999\\
9.22954285699893	0.135999999999999\\
9.33339827865903	0.143000000000001\\
9.37466493995946	0.143000000000001\\
9.7872851635939	0.167999999999999\\
9.82693359019705	0.167999999999999\\
9.86132086995657	0.172000000000001\\
9.91155275270044	0.177\\
9.94370436401293	0.177\\
10.2488442081875	0.187000000000001\\
10.2907873264345	0.193000000000001\\
10.3005375780443	0.193000000000001\\
10.3214851128456	0.196999999999999\\
10.4565600255266	0.204000000000001\\
10.4776793350426	0.210000000000001\\
10.4898914798534	0.210000000000001\\
10.5426175736997	0.213000000000001\\
10.5449403570849	0.215\\
10.5837758259901	0.215\\
10.6444103987806	0.219000000000001\\
11.119039889482	0.247\\
11.1789856365849	0.247\\
11.2053903652922	0.25\\
11.2577102100889	0.25\\
11.2649262404844	0.253\\
11.2999247755168	0.253\\
11.3021584761605	0.254999999999999\\
11.3260041957464	0.254999999999999\\
11.5285085981658	0.266000000000002\\
11.5338013948251	0.268000000000001\\
11.5518413831072	0.268000000000001\\
11.6534594066396	0.271999999999998\\
11.7261306644177	0.277000000000001\\
11.7622084375009	0.277000000000001\\
11.7805877191968	0.280000000000001\\
11.8037134924339	0.280000000000001\\
11.8562168627022	0.286000000000001\\
11.8753221918325	0.286000000000001\\
11.8856203599943	0.289000000000001\\
11.9067164939573	0.289000000000001\\
11.9256273405723	0.292000000000002\\
11.9621096967232	0.292000000000002\\
11.9904069227841	0.297000000000001\\
12.0118531250113	0.297000000000001\\
12.0475516156283	0.305\\
12.072956066035	0.305\\
12.1171524508871	0.308\\
12.471898895898	0.327999999999999\\
12.5364629994461	0.334\\
12.5887114705349	0.334\\
12.6058836968259	0.338000000000001\\
12.6307139500281	0.338000000000001\\
12.6988726179343	0.341999999999999\\
12.750102587017	0.341999999999999\\
12.9408824974489	0.347999999999999\\
13.0669437597633	0.352\\
13.1553001256697	0.359000000000002\\
13.2347883360604	0.359000000000002\\
13.387510907235	0.364000000000001\\
13.4200058541528	0.367000000000001\\
13.484956511517	0.370999999999999\\
13.5124915255881	0.370999999999999\\
13.5246698945926	0.375\\
13.6037511889428	0.378\\
13.688840517312	0.382999999999999\\
13.7360778344548	0.385999999999999\\
13.7500920407985	0.388000000000002\\
13.8137725567439	0.388000000000002\\
13.8914156777941	0.391999999999999\\
13.9604411120714	0.395\\
14.1843100433892	0.405000000000001\\
14.2811533451488	0.405000000000001\\
14.3715860001202	0.408000000000001\\
14.4276522852357	0.411999999999999\\
14.5174386571031	0.416\\
14.5867053608323	0.420999999999999\\
14.6528823393322	0.420999999999999\\
14.8460884560726	0.43\\
14.9711675098906	0.434000000000001\\
14.9830473285717	0.437999999999999\\
15.0183063024559	0.437999999999999\\
15.0196930767917	0.440000000000001\\
15.0270464562882	0.440000000000001\\
15.3423353384945	0.449000000000002\\
15.3529121208012	0.451000000000001\\
15.3918291311234	0.451000000000001\\
15.4233360882354	0.454000000000001\\
15.451601721605	0.457999999999998\\
15.4636680084791	0.457999999999998\\
15.4677664974184	0.460000000000001\\
15.4871662193464	0.460000000000001\\
15.889941234107	0.477\\
15.9353482140388	0.477\\
16.0864521440967	0.484999999999999\\
16.1152962448537	0.484999999999999\\
16.1249925034707	0.486999999999998\\
16.1625567875503	0.486999999999998\\
16.1704501783027	0.489000000000001\\
16.1993012711232	0.489000000000001\\
16.4959691563349	0.497\\
16.568565854753	0.497\\
16.6413835206012	0.5\\
16.9690548199546	0.504999999999999\\
16.9906879916024	0.509\\
17.0434518891665	0.509\\
17.1123311836413	0.513000000000002\\
17.1624152444332	0.516000000000002\\
17.1651696404339	0.518000000000001\\
17.1868787338469	0.518000000000001\\
17.2333437400977	0.521000000000001\\
17.2346018468494	0.523\\
17.2471955003631	0.523\\
17.5275449040926	0.526\\
17.5885757400041	0.529\\
17.7296891104901	0.533000000000001\\
17.7325593165102	0.535\\
17.7474669405968	0.535\\
17.8303812631805	0.542000000000002\\
17.995477765057	0.548999999999999\\
18.250801884761	0.555\\
18.3083700932829	0.558\\
18.6403378911958	0.565999999999999\\
18.6770631887793	0.568999999999999\\
18.8524212520991	0.568999999999999\\
18.8646321600358	0.571000000000002\\
18.9132226597157	0.571000000000002\\
18.9162668206545	0.574000000000002\\
18.9425879904355	0.574000000000002\\
18.9677691138514	0.577000000000002\\
19.068156469196	0.577000000000002\\
19.1067294963844	0.581\\
19.1828936919944	0.581\\
19.4444651969592	0.585000000000001\\
19.4496745280438	0.587\\
19.4831737744563	0.587\\
19.728008176908	0.59\\
19.7533958105165	0.594000000000001\\
19.7610331055748	0.594000000000001\\
19.8132909499742	0.597000000000001\\
19.9925757399598	0.603999999999999\\
20.0838452941904	0.603999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.290612684498818	0\\
0.903652836978512	0.0109999999999992\\
0.931034943428759	0.0139999999999993\\
0.985134574819181	0.0139999999999993\\
0.991841638047465	0.0159999999999982\\
1.01834779230889	0.0159999999999982\\
1.1397873793522	0.0219999999999985\\
1.1446111790555	0.0249999999999986\\
1.18038822847578	0.0249999999999986\\
1.18483552170625	0.027000000000001\\
1.21815094550739	0.027000000000001\\
1.2710681807282	0.0330000000000013\\
1.32904990323336	0.0330000000000013\\
1.35316279279291	0.0360000000000014\\
1.4024317009731	0.0410000000000004\\
1.45731194361235	0.0440000000000005\\
1.48194805507625	0.0470000000000006\\
1.53602202167251	0.0509999999999984\\
1.56622722514188	0.0509999999999984\\
1.63896352132987	0.0650000000000013\\
1.6556710985899	0.0650000000000013\\
1.72860496432069	0.0719999999999992\\
1.75278663174071	0.0749999999999993\\
1.75975693145654	0.0770000000000017\\
1.78400100698125	0.0770000000000017\\
1.80128052772832	0.0799999999999983\\
1.82576987848397	0.0829999999999984\\
1.86922772801381	0.0829999999999984\\
1.97390038488078	0.0970000000000013\\
2.02681826832354	0.0970000000000013\\
2.03496278862729	0.100000000000001\\
2.04708501756885	0.100000000000001\\
2.0828130369184	0.105\\
2.10824685743798	0.108000000000001\\
2.16304678206515	0.111999999999998\\
2.25845265787659	0.116\\
2.26125064235205	0.117999999999999\\
2.27115134408036	0.117999999999999\\
2.29776399236009	0.122\\
2.40764894594371	0.134\\
2.44024157557518	0.134\\
2.45051461635227	0.138999999999999\\
2.50287678399423	0.143999999999998\\
2.51558336226853	0.143999999999998\\
2.51970779189151	0.146000000000001\\
2.53381147569354	0.146000000000001\\
2.54000354193684	0.149000000000001\\
2.55438334829359	0.149000000000001\\
2.5748551651529	0.152000000000001\\
2.57775935529137	0.155000000000001\\
2.58193408670727	0.155000000000001\\
2.60491499832877	0.158999999999999\\
2.60667707367535	0.161000000000001\\
2.61885529038792	0.161000000000001\\
2.63986017316734	0.164000000000001\\
2.67242827733313	0.170999999999999\\
2.69028789322597	0.175999999999998\\
2.71622509237626	0.178999999999998\\
2.73139404032555	0.183\\
2.7848437389937	0.189\\
2.79305541489038	0.192\\
2.81524713646347	0.192\\
2.83532547824471	0.195\\
2.8439691759359	0.195\\
2.84763873883442	0.196999999999999\\
2.86993324286569	0.196999999999999\\
2.87947357012375	0.199999999999999\\
2.90503396890398	0.199999999999999\\
2.95875510758065	0.206\\
2.96334910540984	0.209\\
2.9735983776689	0.209\\
3.04883482779717	0.216000000000001\\
3.05569936196385	0.219000000000001\\
3.10109053884274	0.222999999999999\\
3.10861559863812	0.225999999999999\\
3.11869561978376	0.225999999999999\\
3.12040734230559	0.228999999999999\\
3.13047135363776	0.228999999999999\\
3.24875359892205	0.245000000000001\\
3.27008718622359	0.245000000000001\\
3.27321831130102	0.247\\
3.28484692975976	0.247\\
3.31547014053509	0.254000000000001\\
3.33797644318331	0.254000000000001\\
3.39181705580034	0.257000000000001\\
3.40840042214787	0.260999999999999\\
3.43219303630532	0.260999999999999\\
3.46167996994216	0.263999999999999\\
3.50498476158593	0.268000000000001\\
3.53138823916592	0.271999999999998\\
3.55623608490097	0.274999999999999\\
3.58899795218486	0.279\\
3.59068081627601	0.282\\
3.64107399280991	0.282\\
3.67921764692829	0.286000000000001\\
3.69057773390856	0.289000000000001\\
3.7305141370419	0.289000000000001\\
3.75524933096782	0.294\\
3.76631181670982	0.294\\
3.77158061391369	0.297000000000001\\
3.79023651985283	0.297000000000001\\
3.80084472990691	0.300000000000001\\
3.81065872958866	0.300000000000001\\
3.83271508537014	0.303999999999998\\
3.84769299744032	0.303999999999998\\
3.86973953221169	0.308\\
3.94037184839161	0.315000000000001\\
3.97627060770404	0.318000000000001\\
4.01814046865061	0.321999999999999\\
4.03359914140167	0.324999999999999\\
4.09159634666256	0.332000000000001\\
4.11035129240183	0.335999999999999\\
4.11924882162383	0.335999999999999\\
4.14824245485207	0.343\\
4.15500182202512	0.343\\
4.17328538054778	0.346\\
4.20128986923573	0.349\\
4.27771179188437	0.353999999999999\\
4.30489739369369	0.359999999999999\\
4.31945813513439	0.359999999999999\\
4.36678830532111	0.364000000000001\\
4.39621441785469	0.367999999999999\\
4.51389002875711	0.376000000000001\\
4.55527984695709	0.376000000000001\\
4.56920602119337	0.379999999999999\\
4.57958556051544	0.379999999999999\\
4.59358116690184	0.384\\
4.59482019134755	0.385999999999999\\
4.6309948065484	0.385999999999999\\
4.65651110645015	0.390000000000001\\
4.80287010137788	0.405000000000001\\
4.81205056407362	0.407\\
4.82083564966863	0.41\\
4.83817961327059	0.41\\
4.85540738151309	0.414999999999999\\
4.87525869137391	0.414999999999999\\
4.87787635639884	0.417000000000002\\
4.89615993934659	0.417000000000002\\
5.28347138118297	0.443999999999999\\
5.31381122397939	0.448\\
5.3491710108941	0.452000000000002\\
5.38405548447171	0.452000000000002\\
5.46213804996028	0.456\\
5.62337955534018	0.468\\
5.6815707375465	0.472000000000001\\
5.70937681411433	0.477\\
5.77985991024032	0.477\\
5.80755913708805	0.481999999999999\\
5.82930147353684	0.481999999999999\\
5.86361668024482	0.488\\
5.90275062318708	0.488\\
5.90489187898663	0.489999999999998\\
5.91911973025099	0.489999999999998\\
5.9232275077763	0.492000000000001\\
5.94776107141007	0.492000000000001\\
5.99039746976237	0.498999999999999\\
6.02244413990926	0.498999999999999\\
6.0767870808217	0.501999999999999\\
6.0904326616097	0.506\\
6.11543235868387	0.506\\
6.11713085037472	0.509\\
6.12384081915613	0.509\\
6.13802387200533	0.513000000000002\\
6.1969050562481	0.518999999999998\\
6.19868202058365	0.521000000000001\\
6.2032923033757	0.521000000000001\\
6.24603817472866	0.524000000000001\\
6.26649177884955	0.524000000000001\\
6.29348577112228	0.527000000000001\\
6.35295115768965	0.533000000000001\\
6.36972857083167	0.533000000000001\\
6.47604475021735	0.541\\
6.47760657521001	0.542999999999999\\
6.49273653796642	0.542999999999999\\
6.54728214651857	0.548000000000002\\
6.5894888422684	0.553000000000001\\
6.61212563278777	0.556000000000001\\
6.6447312959217	0.556000000000001\\
7.02578633316247	0.574999999999999\\
7.03189010790277	0.577999999999999\\
7.05299904339454	0.577999999999999\\
7.22571708562303	0.593\\
7.32022496733115	0.597999999999999\\
7.34182933821375	0.600999999999999\\
7.36137237056215	0.600999999999999\\
7.36412708910605	0.603000000000002\\
7.40285372116459	0.603000000000002\\
7.48448718442524	0.606999999999999\\
7.55887442681956	0.609999999999999\\
7.56613371384476	0.611999999999998\\
7.59016624233404	0.611999999999998\\
7.5965654159029	0.614000000000001\\
7.6191971820252	0.614000000000001\\
7.77913068912332	0.622\\
7.85675818357516	0.622\\
7.92056899351124	0.626999999999999\\
7.95149263903089	0.626999999999999\\
8.00858129524511	0.629999999999999\\
8.04718678360782	0.632999999999999\\
8.08914879511119	0.637\\
8.12319862091135	0.640000000000001\\
8.1557649164713	0.643000000000001\\
8.18109269998878	0.649000000000001\\
8.20778274656791	0.649000000000001\\
8.27420817456042	0.652000000000001\\
8.27736994668728	0.654\\
8.3039966917801	0.654\\
8.31694285331086	0.655999999999999\\
8.3629652402453	0.655999999999999\\
8.40245871768004	0.658999999999999\\
8.40978709650538	0.661999999999999\\
8.42692844004584	0.661999999999999\\
8.52562204675407	0.664999999999999\\
8.62268092399879	0.673999999999999\\
8.64523142891945	0.673999999999999\\
8.67313090826987	0.678000000000001\\
8.69383423888483	0.678000000000001\\
8.69932457204886	0.68\\
8.72386021416847	0.68\\
8.77997209987315	0.683\\
8.83439355707744	0.686\\
8.95912959734762	0.689\\
8.96782785792163	0.692\\
8.99096276318993	0.692\\
8.99516275588129	0.693999999999999\\
9.02152030829647	0.693999999999999\\
9.21243756989328	0.701000000000001\\
9.22245750944327	0.704000000000001\\
9.23769987583122	0.707000000000001\\
9.27268077103653	0.710000000000001\\
9.40831407887464	0.716999999999999\\
9.41362783016247	0.719000000000001\\
9.43249306408377	0.719000000000001\\
9.45892039080727	0.722000000000001\\
9.57719458389144	0.727\\
9.60996240384084	0.727\\
9.6437767700293	0.73\\
9.77770234742645	0.734000000000002\\
9.92308608978159	0.742999999999999\\
10.0105853554628	0.742999999999999\\
10.0237864087234	0.745000000000001\\
10.157855680525	0.745000000000001\\
10.2928105450133	0.753\\
10.41720134928	0.753\\
10.4436265909448	0.756\\
10.4863768054956	0.756\\
10.7277864468188	0.763999999999999\\
10.7758336468837	0.763999999999999\\
10.8847438015341	0.766999999999999\\
10.9650692362145	0.771000000000001\\
11.0062117477505	0.771000000000001\\
11.0619468202395	0.774000000000001\\
11.5157605821211	0.786000000000001\\
11.7224143397344	0.791\\
11.8735435793679	0.795999999999999\\
12.0097599597855	0.798999999999999\\
12.0748503623579	0.802\\
12.168476710669	0.802\\
12.1998069949965	0.806999999999999\\
12.2803652840899	0.806999999999999\\
12.2970780956935	0.809999999999999\\
12.3439247892898	0.809999999999999\\
12.5007184904713	0.814\\
12.5313834983328	0.817\\
12.6422989144598	0.817\\
12.9122006012488	0.826000000000001\\
13.1177503376621	0.826000000000001\\
13.2353910465966	0.829000000000001\\
13.3124995310189	0.832000000000001\\
13.3673223191331	0.832000000000001\\
13.5459894017024	0.838000000000001\\
13.6636660349884	0.838000000000001\\
13.7182149015497	0.841000000000001\\
13.8590839804315	0.841000000000001\\
13.959831870701	0.844000000000001\\
14.1567411071891	0.844000000000001\\
14.1743487767191	0.846\\
14.5654515343581	0.846\\
14.648770831547	0.850000000000001\\
15.1059404142028	0.855\\
15.3274051673887	0.855\\
15.3712131577141	0.858000000000001\\
15.5655041957686	0.858000000000001\\
16.1265280596	0.861999999999998\\
16.3762822805462	0.870000000000001\\
16.4490202734206	0.870000000000001\\
16.5421098301297	0.873999999999999\\
16.7186145772733	0.873999999999999\\
17.0961472008211	0.876999999999999\\
17.1621553641215	0.879999999999999\\
17.3189411623526	0.879999999999999\\
17.3506864651782	0.882000000000001\\
17.4737174805544	0.882000000000001\\
17.7933712211972	0.891000000000002\\
17.9882850310622	0.891000000000002\\
18.8889092193928	0.899999999999999\\
19.2194277918702	0.905999999999999\\
19.5301092174403	0.905999999999999\\
19.7763080575657	0.908999999999999\\
20.2907003723106	0.91\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
0.34678439562358	0\\
0.508420455110308	0.00300000000000011\\
0.562656598261675	0.00600000000000023\\
0.842413158274955	0.0100000000000016\\
1.05402323026762	0.0159999999999982\\
1.05534848040109	0.0180000000000007\\
1.07699348642109	0.0180000000000007\\
1.14059357435493	0.0219999999999985\\
1.16564292566153	0.0259999999999998\\
1.22354027360803	0.0259999999999998\\
1.23729448918681	0.0309999999999988\\
1.28034455819289	0.0309999999999988\\
1.34733344357536	0.0380000000000003\\
1.38945464328698	0.0410000000000004\\
1.39958516027147	0.0429999999999993\\
1.46342265597174	0.0429999999999993\\
1.48917291423396	0.0459999999999994\\
1.53286113530175	0.0489999999999995\\
1.53538225130082	0.0509999999999984\\
1.54960260351447	0.0509999999999984\\
1.68309726419836	0.0640000000000001\\
1.7114640213611	0.0640000000000001\\
1.72423171819419	0.0670000000000002\\
1.79376444011801	0.0770000000000017\\
1.81193455675649	0.0799999999999983\\
1.84453345799415	0.0850000000000009\\
1.84766457943661	0.088000000000001\\
1.86390735302714	0.088000000000001\\
1.87331961502373	0.0910000000000011\\
1.88749685675208	0.0910000000000011\\
1.91177972558128	0.0940000000000012\\
1.91380101558397	0.0960000000000001\\
1.92122685376653	0.0960000000000001\\
1.92824991983703	0.0990000000000002\\
1.94435409337711	0.0990000000000002\\
1.98321317219762	0.103000000000002\\
1.9848280199639	0.105\\
1.98845617629077	0.105\\
2.01602833954977	0.109000000000002\\
2.02535841350818	0.109000000000002\\
2.04194470853456	0.113\\
2.06031398350959	0.113\\
2.06947766687086	0.116\\
2.12095195739344	0.122\\
2.15237915532499	0.125\\
2.17513011090145	0.129000000000001\\
2.17969744445191	0.131\\
2.19550857853953	0.131\\
2.19855842164775	0.135000000000002\\
2.20349743696382	0.135000000000002\\
2.20806360393666	0.138000000000002\\
2.21731504688499	0.138000000000002\\
2.27330375272887	0.146000000000001\\
2.29337888831989	0.151\\
2.35048977099573	0.161000000000001\\
2.36596320879807	0.161000000000001\\
2.37556985295359	0.164000000000001\\
2.39393314086189	0.170999999999999\\
2.41559318633568	0.170999999999999\\
2.6449823015929	0.196999999999999\\
2.66361088984912	0.199999999999999\\
2.68025559835266	0.204999999999998\\
2.72457521039259	0.210000000000001\\
2.74276837712824	0.213999999999999\\
2.77828431153293	0.213999999999999\\
2.7985097267298	0.219999999999999\\
2.80256917636915	0.219999999999999\\
2.87742421827907	0.231000000000002\\
2.88723194417894	0.231000000000002\\
2.95544982459511	0.236000000000001\\
2.97011043902057	0.239000000000001\\
2.97198307574505	0.241\\
2.98163638175741	0.241\\
3.00364183758168	0.244\\
3.06097831046547	0.248999999999999\\
3.10070619538482	0.254999999999999\\
3.12421683420602	0.257999999999999\\
3.15434492797772	0.260999999999999\\
3.18496080890588	0.265000000000001\\
3.19715025623544	0.268000000000001\\
3.21948807353331	0.268000000000001\\
3.2561581593791	0.271999999999998\\
3.30010817250651	0.276\\
3.33479351987906	0.276\\
3.37671249039732	0.285\\
3.38952119753224	0.285\\
3.40625895133366	0.289000000000001\\
3.42747141309273	0.292000000000002\\
3.43858392556406	0.295000000000002\\
3.45481068565516	0.295000000000002\\
3.45786261572587	0.297000000000001\\
3.46933975655867	0.297000000000001\\
3.49086545551313	0.300999999999998\\
3.50414652350016	0.303999999999998\\
3.50644545257804	0.306000000000001\\
3.52118814629698	0.306000000000001\\
3.54580911177505	0.309000000000001\\
3.55550544430248	0.311\\
3.56331897300562	0.314\\
3.57827347823681	0.314\\
3.59056004498207	0.318000000000001\\
3.60268500094264	0.321999999999999\\
3.62004530196726	0.321999999999999\\
3.63783561673241	0.327000000000002\\
3.64068957302242	0.329000000000001\\
3.67045112021496	0.329000000000001\\
3.71219014708723	0.338000000000001\\
3.71684106617946	0.341000000000001\\
3.71813280525395	0.343\\
3.72128453893943	0.343\\
3.73071606587931	0.347000000000001\\
3.74333041144257	0.347000000000001\\
3.75123929443219	0.350999999999999\\
3.76694024039715	0.350999999999999\\
3.77022952506786	0.353000000000002\\
3.78289918464557	0.353000000000002\\
3.78726186335251	0.356000000000002\\
3.79622573700422	0.356000000000002\\
3.80860235981209	0.359999999999999\\
3.88229892497723	0.375\\
3.9056529838585	0.375\\
3.96267807519806	0.379000000000001\\
4.02382754645251	0.379000000000001\\
4.05571154716714	0.382999999999999\\
4.079092222025	0.390000000000001\\
4.09544644348878	0.390000000000001\\
4.12295452371264	0.393999999999998\\
4.13626889919846	0.393999999999998\\
4.15923488073749	0.399000000000001\\
4.25230268241847	0.405000000000001\\
4.31042736636306	0.41\\
4.31724756557631	0.414999999999999\\
4.32819337111517	0.414999999999999\\
4.43673484318477	0.43\\
4.45775819078278	0.433\\
4.47808152154431	0.436\\
4.54572225927194	0.445\\
4.58475119966899	0.445\\
4.63713470473407	0.448\\
4.66050648529729	0.452000000000002\\
4.67522913327353	0.454999999999998\\
4.71387629265658	0.454999999999998\\
4.74746651657799	0.463999999999999\\
4.77491259119073	0.463999999999999\\
4.92552501012098	0.475000000000001\\
4.96179741160313	0.48\\
5.00167208126361	0.48\\
5.00468906210719	0.483000000000001\\
5.01282254971923	0.483000000000001\\
5.08025539829331	0.488\\
5.12527058474635	0.492000000000001\\
5.17814221313822	0.495999999999999\\
5.21040067240649	0.501999999999999\\
5.23302372156594	0.501999999999999\\
5.26029266410064	0.504999999999999\\
5.28125811019258	0.510000000000002\\
5.29074009776997	0.510000000000002\\
5.42281911659259	0.521999999999998\\
5.43354406332375	0.524999999999999\\
5.46223499583022	0.529\\
5.59494779962685	0.542999999999999\\
5.62750828843009	0.542999999999999\\
5.63680605766637	0.545999999999999\\
5.63877546574095	0.548999999999999\\
5.6764444509483	0.548999999999999\\
5.6988516893773	0.552\\
5.70055131950681	0.553999999999998\\
5.71294109032719	0.553999999999998\\
5.73742182816487	0.559000000000001\\
5.78879532269015	0.559000000000001\\
5.93278804596943	0.574999999999999\\
5.99495077236421	0.574999999999999\\
5.99693513929957	0.577999999999999\\
6.00875723613199	0.577999999999999\\
6.01074466626313	0.579999999999998\\
6.01936062908137	0.579999999999998\\
6.03056701624807	0.582999999999998\\
6.05464051197782	0.588999999999999\\
6.08671777265842	0.588999999999999\\
6.16830854094052	0.591999999999999\\
6.30924948982486	0.599\\
6.31154693270527	0.600999999999999\\
6.32934364265122	0.600999999999999\\
6.33175732470404	0.603999999999999\\
6.36520080581561	0.603999999999999\\
6.41860346175278	0.608000000000001\\
6.43652227979363	0.608000000000001\\
6.48530088487805	0.611000000000001\\
6.52075240548079	0.614000000000001\\
6.6141927998731	0.619\\
6.65085316343588	0.622\\
6.72646511175785	0.628\\
6.76107259159591	0.631\\
6.80438443045244	0.631\\
6.80878422682772	0.632999999999999\\
6.87320383448635	0.632999999999999\\
6.92018287706591	0.635999999999999\\
6.99566739291236	0.641999999999999\\
7.16233148986186	0.651\\
7.29239501546079	0.658999999999999\\
7.35886948514912	0.664000000000001\\
7.36119604009789	0.666\\
7.3743886161763	0.666\\
7.5646693068018	0.677\\
7.62524846241324	0.677\\
7.79749131328311	0.687999999999999\\
7.84209743890882	0.687999999999999\\
7.87273377040676	0.693999999999999\\
7.91670788769199	0.693999999999999\\
8.02067338892612	0.699999999999999\\
8.08576653851415	0.699999999999999\\
8.18830081519239	0.704000000000001\\
8.22740030683805	0.707000000000001\\
8.33708359781023	0.716000000000001\\
8.5853592723728	0.728999999999999\\
8.69640262338258	0.734000000000002\\
8.80895399829459	0.739000000000001\\
8.84228042608616	0.739000000000001\\
8.84419817398279	0.741\\
8.89125905455218	0.741\\
8.89320178220563	0.742999999999999\\
8.98250522988229	0.742999999999999\\
9.02840111291773	0.748000000000001\\
9.11852205473337	0.754000000000001\\
9.32221718746515	0.760000000000002\\
9.37435529179597	0.760000000000002\\
9.56815487799389	0.771000000000001\\
9.64859283856773	0.771000000000001\\
9.7055580248881	0.774000000000001\\
9.84837866087992	0.780000000000001\\
9.8814333251642	0.783000000000001\\
9.93605788387583	0.783000000000001\\
10.1300975089168	0.789999999999999\\
10.2005281824235	0.789999999999999\\
10.2549554304893	0.792999999999999\\
10.3504432414333	0.797000000000001\\
10.4725047789501	0.802\\
10.6233393750629	0.806000000000001\\
10.6245763395746	0.808\\
10.6332074561161	0.808\\
10.6847797213953	0.812999999999999\\
10.7602926754278	0.812999999999999\\
10.8014088192868	0.815999999999999\\
10.879032871029	0.815999999999999\\
10.9551866458062	0.821999999999999\\
11.0306366188527	0.821999999999999\\
11.1202609492281	0.826000000000001\\
11.2758384210807	0.826000000000001\\
11.2868715745044	0.829000000000001\\
11.3277034859042	0.829000000000001\\
11.6286828460335	0.84\\
11.787006145244	0.846\\
11.8615826302568	0.846\\
12.0165286947868	0.852\\
12.1328550282674	0.852\\
12.1792389899239	0.856999999999999\\
12.1995178512971	0.861000000000001\\
12.2581953561752	0.861000000000001\\
12.4988865259631	0.869\\
12.6156473404497	0.869\\
12.6192334365657	0.870999999999999\\
12.6315922039316	0.870999999999999\\
12.6922015240931	0.876000000000001\\
12.7868867546337	0.876000000000001\\
13.0621184728117	0.881\\
13.0665198471027	0.882999999999999\\
13.1031542809015	0.882999999999999\\
13.2876124337216	0.888999999999999\\
13.6580108204022	0.896000000000001\\
13.6915394368164	0.898\\
13.807401253097	0.898\\
14.2917227468616	0.905000000000001\\
14.4286416559643	0.905000000000001\\
14.5700318117372	0.911000000000001\\
14.8426817167432	0.911000000000001\\
15.4411685811552	0.920999999999999\\
15.7451229617859	0.920999999999999\\
16.3182536325077	0.923999999999999\\
19.2484425713059	0.940000000000001\\
19.8491717832076	0.940000000000001\\
20.1193447040629	0.940999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.253013800922133	0\\
0.431690192636157	0.00499999999999901\\
0.621818883435232	0.00499999999999901\\
0.777728274134105	0.00799999999999912\\
0.780068537437757	0.0100000000000016\\
0.791241338231245	0.0100000000000016\\
0.92688009270249	0.0150000000000006\\
0.944348081598431	0.0180000000000007\\
0.98605770964723	0.0219999999999985\\
1.00951355187645	0.0249999999999986\\
1.06143795881171	0.0289999999999999\\
1.07899760537606	0.032\\
1.13559789359311	0.032\\
1.23896458266097	0.0410000000000004\\
1.25542909417539	0.0440000000000005\\
1.30027265836678	0.0440000000000005\\
1.31963088481287	0.0470000000000006\\
1.35568731815204	0.0500000000000007\\
1.37529904309537	0.0530000000000008\\
1.39571348070122	0.0530000000000008\\
1.43687254851534	0.0590000000000011\\
1.46128245263112	0.0629999999999988\\
1.49076439693098	0.0629999999999988\\
1.496098043805	0.0659999999999989\\
1.50583162143275	0.0659999999999989\\
1.54387312031867	0.0689999999999991\\
1.5519076791816	0.0710000000000015\\
1.57925736241347	0.0710000000000015\\
1.72974149932176	0.0809999999999995\\
1.74032090932646	0.0850000000000009\\
1.76390023791066	0.0850000000000009\\
1.78627591798648	0.0889999999999986\\
1.81289804360529	0.0889999999999986\\
1.81486377115125	0.0919999999999987\\
1.82530067642444	0.0919999999999987\\
1.82718827920674	0.0949999999999989\\
1.85251746180293	0.0949999999999989\\
1.86203229126827	0.097999999999999\\
1.94639311856377	0.105\\
1.94811629931514	0.106999999999999\\
1.97422159689174	0.106999999999999\\
1.99168103791076	0.111000000000001\\
2.02397072943414	0.114999999999998\\
2.0252421382007	0.117000000000001\\
2.02819018971661	0.117000000000001\\
2.06638828486005	0.120999999999999\\
2.11669271306142	0.129999999999999\\
2.12846821317361	0.134\\
2.16841632458307	0.134\\
2.203855635641	0.137\\
2.21145009648768	0.138999999999999\\
2.23746339374835	0.138999999999999\\
2.28143141399702	0.141999999999999\\
2.33380972710659	0.149999999999999\\
2.33951686877253	0.152000000000001\\
2.36063005695951	0.152000000000001\\
2.45254349549722	0.161000000000001\\
2.46920953927163	0.164999999999999\\
2.54562080941442	0.181999999999999\\
2.55824778752559	0.181999999999999\\
2.59220072557752	0.187000000000001\\
2.61591695521316	0.190999999999999\\
2.63269132810454	0.193999999999999\\
2.70634207153831	0.202999999999999\\
2.73291422514081	0.202999999999999\\
2.7637959598517	0.207000000000001\\
2.76579310738258	0.210999999999999\\
2.77105393781497	0.210999999999999\\
2.78337656909979	0.213999999999999\\
2.809051109171	0.219000000000001\\
2.84203950994304	0.233000000000001\\
2.85222686529527	0.233000000000001\\
2.88010632444604	0.236000000000001\\
2.90127789520092	0.241\\
2.90893270101943	0.244\\
2.92224950766976	0.244\\
2.96710359092781	0.251000000000001\\
2.98054982203017	0.254000000000001\\
3.00810613366247	0.259\\
3.03978438097158	0.259\\
3.11354814535636	0.27\\
3.11931317746162	0.273\\
3.12819159584213	0.277999999999999\\
3.15201540327457	0.280999999999999\\
3.1784482054486	0.286000000000001\\
3.20421064702871	0.286000000000001\\
3.22382909949249	0.289000000000001\\
3.2308878506261	0.291\\
3.26271410934585	0.291\\
3.26433735862544	0.292999999999999\\
3.26961794964972	0.292999999999999\\
3.28685748729874	0.297000000000001\\
3.29518262903616	0.300000000000001\\
3.41017047105312	0.312999999999999\\
3.43582252897121	0.312999999999999\\
3.43815931576789	0.315999999999999\\
3.44765176848703	0.315999999999999\\
3.45033191077325	0.318000000000001\\
3.46634378736148	0.318000000000001\\
3.4679589935524	0.32\\
3.48709784120712	0.32\\
3.49415134640468	0.324000000000002\\
3.51354603482119	0.324000000000002\\
3.53212035652106	0.327999999999999\\
3.54910238608349	0.327999999999999\\
3.5517314786408	0.331\\
3.55968056354945	0.331\\
3.65101417282141	0.34\\
3.69416829674269	0.349\\
3.69848161570343	0.350999999999999\\
3.71416331517614	0.350999999999999\\
3.71577548452399	0.353000000000002\\
3.72665168903683	0.353000000000002\\
3.73561530347296	0.356999999999999\\
3.749084146829	0.356999999999999\\
3.75056655425025	0.359000000000002\\
3.76917439668601	0.359000000000002\\
3.77707985355755	0.363\\
3.80247642895726	0.363\\
3.81284288570319	0.367000000000001\\
3.81684678754467	0.367000000000001\\
3.85449023488922	0.370000000000001\\
3.87331603728038	0.370000000000001\\
3.91071938470507	0.376000000000001\\
3.92858015699028	0.376000000000001\\
3.95585536193544	0.379999999999999\\
3.95737213192587	0.382000000000001\\
3.97736486735889	0.382000000000001\\
4.01985661560469	0.387\\
4.0638037245337	0.393000000000001\\
4.08264953293021	0.393000000000001\\
4.08415253118726	0.395\\
4.09497851129039	0.395\\
4.12511317239933	0.399000000000001\\
4.16785208149446	0.402000000000001\\
4.1825980660458	0.405999999999999\\
4.18506298379607	0.41\\
4.19312617127578	0.41\\
4.23175977863705	0.414000000000001\\
4.23314337830732	0.416\\
4.23702738109959	0.416\\
4.24735974165052	0.419\\
4.264558443461	0.419\\
4.28147933272314	0.425000000000001\\
4.28841286115383	0.425000000000001\\
4.33934663972213	0.437000000000001\\
4.34600309059067	0.437000000000001\\
4.55077568303401	0.457000000000001\\
4.57184030647626	0.460000000000001\\
4.60498807192458	0.460000000000001\\
4.61867876136474	0.463000000000001\\
4.63396064658922	0.463000000000001\\
4.68145220371028	0.469000000000001\\
4.68334303211794	0.472000000000001\\
4.70061850166283	0.472000000000001\\
4.70397030289344	0.474\\
4.72887684114935	0.474\\
4.73317104964745	0.475999999999999\\
4.75166562756725	0.475999999999999\\
4.75991889349117	0.478999999999999\\
4.78804344398086	0.484000000000002\\
4.80076706889062	0.484000000000002\\
4.85287328333158	0.489000000000001\\
4.86112635779329	0.492000000000001\\
4.8726213822728	0.492000000000001\\
4.87506272105426	0.495000000000001\\
4.88260564669929	0.495000000000001\\
4.90573411226977	0.498999999999999\\
4.90949416950002	0.501000000000001\\
4.92344108043853	0.501000000000001\\
4.95096371702016	0.507999999999999\\
4.96094266135077	0.507999999999999\\
5.00286710895625	0.516000000000002\\
5.01909609012831	0.52\\
5.02706969833825	0.523\\
5.04480195346519	0.523\\
5.1078476487561	0.527999999999999\\
5.11056035445536	0.530000000000001\\
5.13366667772794	0.530000000000001\\
5.13515577663646	0.532\\
5.15890102469635	0.532\\
5.16826195260869	0.536000000000001\\
5.19374891158196	0.536000000000001\\
5.1958883505577	0.538\\
5.22911834630249	0.538\\
5.25957345431164	0.542999999999999\\
5.35116840972399	0.550000000000001\\
5.35398797467102	0.553999999999998\\
5.36462801902618	0.553999999999998\\
5.36772696642284	0.556999999999999\\
5.406416910737	0.556999999999999\\
5.41138899725518	0.559000000000001\\
5.43619355568359	0.559000000000001\\
5.46554807822621	0.565000000000001\\
5.53957359286808	0.565000000000001\\
5.57709800805679	0.568999999999999\\
5.59612934539597	0.571999999999999\\
5.63856575645854	0.579000000000001\\
5.66187854207685	0.579000000000001\\
5.66702685432276	0.581\\
5.71464616706999	0.581\\
5.74299951723927	0.585000000000001\\
5.79093581100677	0.588999999999999\\
5.8047638742838	0.593\\
5.86672948152432	0.593\\
5.87362880158048	0.594999999999999\\
5.90417864815694	0.594999999999999\\
5.90935729328405	0.597000000000001\\
5.93351771988596	0.597000000000001\\
6.07685845019198	0.608000000000001\\
6.1022108175803	0.611000000000001\\
6.13975004434387	0.611000000000001\\
6.19425134458251	0.614999999999998\\
6.23450715068875	0.619\\
6.27200743554214	0.619\\
6.34349551845104	0.629000000000001\\
6.36654913365101	0.629000000000001\\
6.37830544992674	0.632000000000001\\
6.50851420901805	0.641999999999999\\
6.54574203824731	0.641999999999999\\
6.6296859599368	0.646999999999998\\
6.73974337625748	0.658000000000001\\
6.78330898768149	0.658000000000001\\
6.8386014524464	0.661999999999999\\
6.90520891511968	0.666\\
6.92765235995221	0.670000000000002\\
7.0991257401248	0.684000000000001\\
7.10133755371334	0.686\\
7.11881923579172	0.686\\
7.77016685264786	0.727\\
7.83374105109807	0.727\\
7.87984440304017	0.731000000000002\\
7.89588100104781	0.731000000000002\\
7.9001814631502	0.733000000000001\\
7.98925636585859	0.733000000000001\\
8.10786342679239	0.739000000000001\\
8.11707025498862	0.742000000000001\\
8.14045702377626	0.742000000000001\\
8.32930638573635	0.748999999999999\\
8.42172361493837	0.753\\
8.54016175782041	0.757000000000001\\
8.59547458735062	0.762\\
8.61917142440294	0.762\\
8.62326255034252	0.763999999999999\\
8.65391393815882	0.763999999999999\\
8.66381588503417	0.766999999999999\\
8.70166213108476	0.766999999999999\\
8.82021189741495	0.771000000000001\\
8.89278318647753	0.774999999999999\\
8.95013460572218	0.777999999999999\\
9.06648781168535	0.780999999999999\\
9.09154596659343	0.783999999999999\\
9.09749282100258	0.786000000000001\\
9.12501392425867	0.786000000000001\\
9.35095362920151	0.792000000000002\\
9.42615535331339	0.795000000000002\\
9.5266778160336	0.800000000000001\\
9.53092982646364	0.802\\
9.55285424601824	0.802\\
9.65837845124686	0.806000000000001\\
9.67874277079086	0.809000000000001\\
9.74941736587929	0.809000000000001\\
9.7683564806042	0.812000000000001\\
9.85123228269364	0.812000000000001\\
10.0862643123243	0.817\\
10.1649069345774	0.821000000000002\\
10.2822010263249	0.824999999999999\\
10.3618704800087	0.829000000000001\\
10.5421536433557	0.829000000000001\\
10.6188873657766	0.832999999999998\\
10.6751165908984	0.832999999999998\\
10.9921518876182	0.841000000000001\\
11.0077203039477	0.844000000000001\\
11.0684472456677	0.844000000000001\\
11.2050417518997	0.847000000000001\\
11.2364377240466	0.850999999999999\\
11.3211194587227	0.850999999999999\\
11.4939496381971	0.856000000000002\\
11.6790567568723	0.856000000000002\\
11.6909074216737	0.858000000000001\\
11.7787446914128	0.858000000000001\\
11.7876517674396	0.859999999999999\\
11.8317804988666	0.859999999999999\\
11.8385197776774	0.861999999999998\\
11.9524677100853	0.861999999999998\\
12.0394311430089	0.864999999999998\\
12.1683626821006	0.870999999999999\\
12.3171674904287	0.870999999999999\\
12.3401342605776	0.873000000000001\\
12.5033332760708	0.873000000000001\\
12.7489586323679	0.878\\
12.7755660140462	0.879999999999999\\
12.8933580442485	0.879999999999999\\
13.0097344441241	0.882999999999999\\
13.519392680211	0.895\\
13.7210152628358	0.895\\
14.0940679967658	0.899000000000001\\
14.2018132198187	0.899000000000001\\
14.9836256489419	0.908999999999999\\
15.6014736673451	0.908999999999999\\
15.8599718872406	0.913\\
16.3674873396653	0.919\\
16.4447949854771	0.922000000000001\\
16.5320065473686	0.922000000000001\\
16.9448157631254	0.925000000000001\\
17.2003506659486	0.928000000000001\\
17.4759918578157	0.928000000000001\\
17.8478609698644	0.931000000000001\\
18.2683963735889	0.937000000000001\\
18.4924913625721	0.937000000000001\\
19.469194489269	0.940000000000001\\
19.4762007466453	0.942\\
20.0436397782314	0.942\\
};
\end{axis}
\end{tikzpicture}%

==> fig/feasible_sols.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=1,
xmax=5,
xtick={1.3,2.3,3.2,4.3},
xticklabels={{1},{2},{3},{4}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of feasible solutions},
ymin=0,
ymax=5000,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
legend style={at={(1.025,1.05)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, fill=blue, faceted color=white!15!black, forget plot, patch table with point meta={%
1	2	3	4	1\\
6	7	8	9	1\\
11	12	13	14	1\\
16	17	18	19	1\\
21	22	23	24	1\\
26	27	28	29	1\\
31	32	33	34	1\\
36	37	38	39	1\\
41	42	43	44	1\\
46	47	48	49	1\\
}]
table[row sep=crcr] {%
x	y\\
0.15	0\\
0.15	0\\
0.15	0\\
0.35	0\\
0.35	0\\
1.05	0\\
1.05	0\\
1.05	4884\\
1.25	4884\\
1.25	0\\
1.95	0\\
1.95	0\\
1.95	60\\
2.15	60\\
2.15	0\\
2.85	0\\
2.85	0\\
2.85	46\\
3.05	46\\
3.05	0\\
3.75	0\\
3.75	0\\
3.75	6\\
3.95	6\\
3.95	0\\
4.65	0\\
4.65	0\\
4.65	1\\
4.85	1\\
4.85	0\\
5.55	0\\
5.55	0\\
5.55	2\\
5.75	2\\
5.75	0\\
6.45	0\\
6.45	0\\
6.45	1\\
6.65	1\\
6.65	0\\
7.35	0\\
7.35	0\\
7.35	0\\
7.55	0\\
7.55	0\\
8.25	0\\
8.25	0\\
8.25	0\\
8.45	0\\
8.45	0\\
8.45	0\\
};

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, fill=green, faceted color=black, forget plot, patch table with point meta={%
1	2	3	4	2\\
6	7	8	9	2\\
11	12	13	14	2\\
16	17	18	19	2\\
21	22	23	24	2\\
26	27	28	29	2\\
31	32	33	34	2\\
36	37	38	39	2\\
41	42	43	44	2\\
46	47	48	49	2\\
}]
table[row sep=crcr] {%
x	y\\
0.35	0\\
0.35	0\\
0.35	0\\
0.55	0\\
0.55	0\\
1.25	0\\
1.25	0\\
1.25	4859\\
1.45	4859\\
1.45	0\\
2.15	0\\
2.15	0\\
2.15	78\\
2.35	78\\
2.35	0\\
3.05	0\\
3.05	0\\
3.05	36\\
3.25	36\\
3.25	0\\
3.95	0\\
3.95	0\\
3.95	14\\
4.15	14\\
4.15	0\\
4.85	0\\
4.85	0\\
4.85	7\\
5.05	7\\
5.05	0\\
5.75	0\\
5.75	0\\
5.75	3\\
5.95	3\\
5.95	0\\
6.65	0\\
6.65	0\\
6.65	1\\
6.85	1\\
6.85	0\\
7.55	0\\
7.55	0\\
7.55	2\\
7.75	2\\
7.75	0\\
8.45	0\\
8.45	0\\
8.45	0\\
8.65	0\\
8.65	0\\
8.65	0\\
};

\addplot[area legend, table/row sep=crcr, patch, patch type=rectangle, fill=red, faceted color=black, forget plot, patch table with point meta={%
1	2	3	4	3\\
6	7	8	9	3\\
11	12	13	14	3\\
16	17	18	19	3\\
21	22	23	24	3\\
26	27	28	29	3\\
31	32	33	34	3\\
36	37	38	39	3\\
41	42	43	44	3\\
46	47	48	49	3\\
}]
table[row sep=crcr] {%
x	y\\
0.55	0\\
0.55	0\\
0.55	1\\
0.75	1\\
0.75	0\\
1.45	0\\
1.45	0\\
1.45	4798\\
1.65	4798\\
1.65	0\\
2.35	0\\
2.35	0\\
2.35	102\\
2.55	102\\
2.55	0\\
3.25	0\\
3.25	0\\
3.25	49\\
3.45	49\\
3.45	0\\
4.15	0\\
4.15	0\\
4.15	24\\
4.35	24\\
4.35	0\\
5.05	0\\
5.05	0\\
5.05	11\\
5.25	11\\
5.25	0\\
5.95	0\\
5.95	0\\
5.95	6\\
6.15	6\\
6.15	0\\
6.85	0\\
6.85	0\\
6.85	3\\
7.05	3\\
7.05	0\\
7.75	0\\
7.75	0\\
7.75	4\\
7.95	4\\
7.95	0\\
8.65	0\\
8.65	0\\
8.65	2\\
8.85	2\\
8.85	0\\
8.85	0\\
};

\end{axis}
\end{tikzpicture}%


==> fig/feasible_sols_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=0.5,
xmax=6.5,
xtick={1, 2, 3, 4, 5, 6},
xlabel={Number of feasible solutions},
ymin=0,
ymax=5000,
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.182,bar shift=-0.273,draw=black,fill=yellow,area legend] plot table[row sep=crcr] {%
1	3914\\
2	0\\
3	601\\
4	0\\
5	397\\
6	0\\
};
\addplot[ybar,bar width=0.182,bar shift=-0.091,draw=black,fill=blue,area legend] plot table[row sep=crcr] {%
1	4846\\
2	97\\
3	43\\
4	5\\
5	6\\
6	1\\
};
\addplot[ybar,bar width=0.182,bar shift=0.091,draw=black,fill=green,area legend] plot table[row sep=crcr] {%
1	4836\\
2	100\\
3	40\\
4	11\\
5	7\\
6	0\\
};
\addplot[ybar,bar width=0.182,bar shift=0.273,draw=black,fill=red,area legend] plot table[row sep=crcr] {%
1	4802\\
2	100\\
3	46\\
4	22\\
5	8\\
6	14\\
};
\end{axis}
\end{tikzpicture}%


==> fig/horiz_legend.tikz <==
\definecolor{mycyan}{rgb}{0,1,1}
\definecolor{myorange}{rgb}{1, 0.5490, 0}
\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.175cm},cells={align=left}},
legend entries={$\mH_{2}\vl\vu s\lambda$ \cite{Pritts-CVPR18}, $\mH_{22}\vl\vu\vv s\lambda$ \cite{Pritts-CVPR18}, $\mH_{22}\vl s_i$ \cite{Chum-ACCV10},$\mH_{22}\lambda$ \cite{Fitzgibbon-CVPR01},$\mH_{22}\vl$,$\mH_{222}\vl \lambda$,$\mH_{32}\vl \lambda$,$\mH_4 \vl \lambda$}]
    \addlegendimage{mycyan,fill=mycyan,only marks,mark=square*}            
    \addlegendimage{magenta,fill=magenta,only marks,mark=square*}            
    \addlegendimage{myorange,fill=myorange,only marks,mark=square*}     
    \addlegendimage{yellow,fill=yellow,only marks,mark=square*}			
    \addlegendimage{black,fill=black,only marks,mark=square*}            
    \addlegendimage{blue,fill=blue,only marks,mark=square*}          
    \addlegendimage{green,fill=green,only marks,mark=square*}
    \addlegendimage{red,fill=red,only marks,mark=square*}            
\end{customlegend}
\end{tikzpicture}


==> fig/horiz_legend2.tikz <==
\definecolor{mycyan}{rgb}{0,1,1}
\definecolor{myorange}{rgb}{1, 0.5490, 0}
\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.3cm},cells={align=left}},
legend entries={$\mH_{22}\vl s_i$ \cite{Pritts-CVPR18}, $\mH_{22}\lambda$ [9], $\mH_{22}\vl$, $\mH_{222}\vl \lambda$,$\mH_{32}\vl \lambda$,$\mH_4 \vl \lambda$}]
    \addlegendimage{black,fill=black,only marks,mark=square*}            
    \addlegendimage{myorange,fill=myorange,only marks,mark=square*}     
    \addlegendimage{yellow,fill=yellow,only marks,mark=square*}                
    \addlegendimage{blue,fill=blue,only marks,mark=square*}          
    \addlegendimage{green,fill=green,only marks,mark=square*}
    \addlegendimage{red,fill=red,only marks,mark=square*}            
\end{customlegend}
\end{tikzpicture}


==> fig/lambda_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.7412263238684\\
1	-3.01284682449227\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.66980123245792\\
2	-2.72913685932718\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-2.90556668177631\\
3	-0.119587219746784\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.90317247718024\\
4	-3.60931714673242\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-1.82921070579085\\
5	0.8\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-1.92709066488993\\
6	0.8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-2.57048686149328\\
7	0.8\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-2.54567566790402\\
8	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.5683523447495\\
10	-2.25585749358677\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-1.90403191715715\\
11	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-1.48928526494486\\
12	0.800000000000001\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-1.18942133891542\\
13	0.800000000000001\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.0607902857869931\\
14	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-3.32277270818332\\
16	-1.28162249413532\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-1.98909992752986\\
17	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-1.60059834687551\\
18	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-2.72341746272721\\
22	0.58152135627364\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-1.76857026708747\\
23	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-1.56942395725081\\
24	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-1.70629563502373\\
28	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-1.64683903873768\\
29	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-1.52689187331438\\
30	0.800000000000001\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.95523585406615\\
1	-4.22802089989779\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-5.22372726870033\\
2	-4.30111346530099\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-7.64937107593141\\
3	-4.82362982604686\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.388704659165\\
4	-4.10058673133646\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-7.99023614609817\\
5	-5.00459265166459\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-7.99839796070062\\
6	-5.08868974373421\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-8.8\\
7	-5.20520653583315\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-8.8\\
8	-5.43083855552599\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-8.8\\
9	-6.91094337141523\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-5.76654031671839\\
10	-4.4539036297909\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-7.98591733551163\\
11	-5.01450094704651\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-7.96701232455052\\
12	-4.97074631334227\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-8.8\\
13	-6.52681083824698\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-8.8\\
14	-6.12805525767102\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-6.74245759580678\\
16	-4.69396490025253\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-7.95624958896885\\
17	-5.07929829018326\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-7.99616035695338\\
18	-5.16681013703832\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-8.8\\
19	-7.38252000242554\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-8.8\\
20	-7.73591201418106\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-7.97889042168762\\
22	-4.93872733907024\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-7.99243450515361\\
23	-5.30113656319011\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-7.99558818802263\\
24	-5.31364590360822\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-7.99195822023015\\
28	-5.31617654377643\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-7.99023804284603\\
29	-5.33333798269176\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-7.97298495514348\\
30	-5.40243224147488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-3.01284682449227\\
1.125	-3.01284682449227\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-2.72913685932718\\
2.125	-2.72913685932718\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-0.119587219746784\\
3.125	-0.119587219746784\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-3.60931714673242\\
4.125	-3.60931714673242\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-2.25585749358677\\
10.125	-2.25585749358677\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-1.28162249413532\\
16.125	-1.28162249413532\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-4.95523585406615\\
1.125	-4.95523585406615\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-5.22372726870033\\
2.125	-5.22372726870033\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-7.64937107593141\\
3.125	-7.64937107593141\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-4.388704659165\\
4.125	-4.388704659165\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-7.99023614609817\\
5.125	-7.99023614609817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-7.99839796070062\\
6.125	-7.99839796070062\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-5.76654031671839\\
10.125	-5.76654031671839\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-7.98591733551163\\
11.125	-7.98591733551163\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-7.96701232455052\\
12.125	-7.96701232455052\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-6.74245759580678\\
16.125	-6.74245759580678\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-7.95624958896885\\
17.125	-7.95624958896885\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-7.99616035695338\\
18.125	-7.99616035695338\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-7.97889042168762\\
22.125	-7.97889042168762\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-7.99243450515361\\
23.125	-7.99243450515361\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-7.99558818802263\\
24.125	-7.99558818802263\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	-7.99195822023015\\
28.125	-7.99195822023015\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-7.99023804284603\\
29.125	-7.99023804284603\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-7.97298495514348\\
30.125	-7.97298495514348\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.22802089989779\\
0.75	-3.7412263238684\\
1.25	-3.7412263238684\\
1.25	-4.22802089989779\\
0.75	-4.22802089989779\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-4.30111346530099\\
1.75	-3.66980123245792\\
2.25	-3.66980123245792\\
2.25	-4.30111346530099\\
1.75	-4.30111346530099\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-4.82362982604686\\
2.75	-2.90556668177631\\
3.25	-2.90556668177631\\
3.25	-4.82362982604686\\
2.75	-4.82362982604686\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-4.10058673133646\\
3.75	-3.90317247718024\\
4.25	-3.90317247718024\\
4.25	-4.10058673133646\\
3.75	-4.10058673133646\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-5.00459265166459\\
4.75	-1.82921070579085\\
5.25	-1.82921070579085\\
5.25	-5.00459265166459\\
4.75	-5.00459265166459\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-5.08868974373421\\
5.75	-1.92709066488993\\
6.25	-1.92709066488993\\
6.25	-5.08868974373421\\
5.75	-5.08868974373421\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-5.20520653583315\\
6.75	-2.57048686149328\\
7.25	-2.57048686149328\\
7.25	-5.20520653583315\\
6.75	-5.20520653583315\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-5.43083855552599\\
7.75	-2.54567566790402\\
8.25	-2.54567566790402\\
8.25	-5.43083855552599\\
7.75	-5.43083855552599\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-6.91094337141523\\
8.75	0.800000000000001\\
nan	nan\\
9.25	0.800000000000001\\
9.25	-6.91094337141523\\
8.75	-6.91094337141523\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.4539036297909\\
9.75	-3.5683523447495\\
10.25	-3.5683523447495\\
10.25	-4.4539036297909\\
9.75	-4.4539036297909\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-5.01450094704651\\
10.75	-1.90403191715715\\
11.25	-1.90403191715715\\
11.25	-5.01450094704651\\
10.75	-5.01450094704651\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-4.97074631334227\\
11.75	-1.48928526494486\\
12.25	-1.48928526494486\\
12.25	-4.97074631334227\\
11.75	-4.97074631334227\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-6.52681083824698\\
12.75	-1.18942133891542\\
13.25	-1.18942133891542\\
13.25	-6.52681083824698\\
12.75	-6.52681083824698\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-6.12805525767102\\
13.75	-0.0607902857869931\\
14.25	-0.0607902857869931\\
14.25	-6.12805525767102\\
13.75	-6.12805525767102\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-8.8\\
14.75	0.800000000000001\\
nan	nan\\
15.25	0.800000000000001\\
15.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.69396490025253\\
15.75	-3.32277270818332\\
16.25	-3.32277270818332\\
16.25	-4.69396490025253\\
15.75	-4.69396490025253\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-5.07929829018326\\
16.75	-1.98909992752986\\
17.25	-1.98909992752986\\
17.25	-5.07929829018326\\
16.75	-5.07929829018326\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-5.16681013703832\\
17.75	-1.60059834687551\\
18.25	-1.60059834687551\\
18.25	-5.16681013703832\\
17.75	-5.16681013703832\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-7.38252000242554\\
18.75	0.800000000000001\\
nan	nan\\
19.25	0.800000000000001\\
19.25	-7.38252000242554\\
18.75	-7.38252000242554\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-7.73591201418106\\
19.75	0.800000000000001\\
nan	nan\\
20.25	0.800000000000001\\
20.25	-7.73591201418106\\
19.75	-7.73591201418106\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-8.8\\
20.75	0.800000000000001\\
nan	nan\\
21.25	0.800000000000001\\
21.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.93872733907024\\
21.75	-2.72341746272721\\
22.25	-2.72341746272721\\
22.25	-4.93872733907024\\
21.75	-4.93872733907024\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-5.30113656319011\\
22.75	-1.76857026708747\\
23.25	-1.76857026708747\\
23.25	-5.30113656319011\\
22.75	-5.30113656319011\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-5.31364590360822\\
23.75	-1.56942395725081\\
24.25	-1.56942395725081\\
24.25	-5.31364590360822\\
23.75	-5.31364590360822\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-8.8\\
24.75	0.800000000000001\\
nan	nan\\
25.25	0.800000000000001\\
25.25	-8.8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-8.8\\
25.75	0.800000000000001\\
nan	nan\\
26.25	0.800000000000001\\
26.25	-8.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-8.8\\
26.75	0.800000000000001\\
nan	nan\\
27.25	0.800000000000001\\
27.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-5.31617654377643\\
27.75	-1.70629563502373\\
28.25	-1.70629563502373\\
28.25	-5.31617654377643\\
27.75	-5.31617654377643\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-5.33333798269176\\
28.75	-1.64683903873768\\
29.25	-1.64683903873768\\
29.25	-5.33333798269176\\
28.75	-5.33333798269176\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-5.40243224147488\\
29.75	-1.52689187331438\\
30.25	-1.52689187331438\\
30.25	-5.40243224147488\\
29.75	-5.40243224147488\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-3.99494513037631\\
1.25	-3.99494513037631\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-4.01695646926255\\
2.25	-4.01695646926255\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-3.92412984855693\\
3.25	-3.92412984855693\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-4.00301627989052\\
4.25	-4.00301627989052\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-3.55197502316661\\
5.25	-3.55197502316661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-3.58218023375207\\
6.25	-3.58218023375207\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-3.89872132885485\\
7.25	-3.89872132885485\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-3.92271342846764\\
8.25	-3.92271342846764\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-3.18614146361345\\
9.25	-3.18614146361345\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.01615727763582\\
10.25	-4.01615727763582\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-3.52452534192331\\
11.25	-3.52452534192331\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-3.26819104071089\\
12.25	-3.26819104071089\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-3.9595773439939\\
13.25	-3.9595773439939\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-3.560902814924\\
14.25	-3.560902814924\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-2.98686004914623\\
15.25	-2.98686004914623\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.00138731611966\\
16.25	-4.00138731611966\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-3.6514342621484\\
17.25	-3.6514342621484\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-3.54393509074498\\
18.25	-3.54393509074498\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-3.18266950852492\\
19.25	-3.18266950852492\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-3.36410387456305\\
20.25	-3.36410387456305\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-2.31250020261746\\
21.25	-2.31250020261746\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-3.78981639709965\\
22.25	-3.78981639709965\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-3.6862617016061\\
23.25	-3.6862617016061\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-3.47640998671634\\
24.25	-3.47640998671634\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-2.37008199027859\\
25.25	-2.37008199027859\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.859856453077104\\
26.25	-0.859856453077104\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.241629028886155\\
27.25	-0.241629028886155\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-3.60944606240037\\
28.25	-3.60944606240037\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-3.5849229369719\\
29.25	-3.5849229369719\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-3.51321566401064\\
30.25	-3.51321566401064\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
30.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-8\\
6.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-8\\
24.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.5	-8\\
30.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.76918745483876\\
1	-3.12060840195946\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.57785456530895\\
2	-2.45588862887077\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.06060980226543\\
3	-0.476023122651094\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.80748926801619\\
4	-3.16492372238898\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.77925952126895\\
5	-3.12307840238907\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.80442676960534\\
6	-3.17437354068302\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-2.61817645948284\\
7	0.8\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-1.94999880855635\\
8	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.15599529725866\\
10	-0.122750984033051\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-3.16021528925975\\
11	-0.695740224983327\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-3.01629511606977\\
12	-0.350083042753122\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-1.55623951282732\\
13	0.799999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-2.86115593590373\\
16	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-2.6646018640025\\
17	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-2.76849512178547\\
18	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-2.45055020323831\\
22	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-1.80375533106225\\
23	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-1.92800280519177\\
24	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-2.9108581213643\\
28	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-1.43455268727373\\
29	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-1.51048712923078\\
30	0.800000000000001\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.83159365574818\\
1	-4.20219962980373\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-5.43486460125574\\
2	-4.32841810932867\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-7.48709420960924\\
3	-4.84670682682341\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.90723559339797\\
4	-4.25359050112782\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-4.88064758579749\\
5	-4.21989937845928\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-4.82974971845309\\
6	-4.22722363655925\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-8.8\\
7	-5.14321878001166\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-8.8\\
8	-5.49324708520965\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-8.8\\
9	-7.3656951117322\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-8.20088121859552\\
10	-5.17985472918546\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-7.29751169904386\\
11	-4.81587331597041\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-7.45364597363117\\
12	-4.79387564873098\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-8.8\\
13	-6.08876964537951\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-8.8\\
14	-7.45276095875914\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-8.8\\
16	-6.03294687089677\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-7.99920535936053\\
17	-5.15430169314722\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-7.98640781948631\\
18	-5.18170447213421\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-8.8\\
22	-7.43994914563087\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-7.99438334858481\\
23	-5.33474611998373\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-7.99230028307626\\
24	-5.44769995117518\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-7.9896143497395\\
29	-5.44150426509344\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-7.9989820026511\\
30	-5.70325759742941\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-3.12060840195946\\
1.125	-3.12060840195946\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-2.45588862887077\\
2.125	-2.45588862887077\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-0.476023122651094\\
3.125	-0.476023122651094\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-3.16492372238898\\
4.125	-3.16492372238898\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-3.12307840238907\\
5.125	-3.12307840238907\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-3.17437354068302\\
6.125	-3.17437354068302\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-0.122750984033051\\
10.125	-0.122750984033051\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-0.695740224983327\\
11.125	-0.695740224983327\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-0.350083042753122\\
12.125	-0.350083042753122\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-4.83159365574818\\
1.125	-4.83159365574818\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-5.43486460125574\\
2.125	-5.43486460125574\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-7.48709420960924\\
3.125	-7.48709420960924\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-4.90723559339797\\
4.125	-4.90723559339797\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-4.88064758579749\\
5.125	-4.88064758579749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-4.82974971845309\\
6.125	-4.82974971845309\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-7.29751169904386\\
11.125	-7.29751169904386\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-7.45364597363117\\
12.125	-7.45364597363117\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-7.99920535936053\\
17.125	-7.99920535936053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-7.98640781948631\\
18.125	-7.98640781948631\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-7.99438334858481\\
23.125	-7.99438334858481\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-7.99230028307626\\
24.125	-7.99230028307626\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-7.9896143497395\\
29.125	-7.9896143497395\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-7.9989820026511\\
30.125	-7.9989820026511\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.75	-4.20219962980373\\
0.75	-3.76918745483876\\
1.25	-3.76918745483876\\
1.25	-4.20219962980373\\
0.75	-4.20219962980373\\
};
\addlegendentry{$\mH2\vl\vu s_{\vu}\lambda$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.75	-4.32841810932867\\
1.75	-3.57785456530895\\
2.25	-3.57785456530895\\
2.25	-4.32841810932867\\
1.75	-4.32841810932867\\
};
\addlegendentry{$\mH22\vl\vu\vv s_{\vv}\lambda$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2.75	-4.84670682682341\\
2.75	-3.06060980226543\\
3.25	-3.06060980226543\\
3.25	-4.84670682682341\\
2.75	-4.84670682682341\\
};
\addlegendentry{$\mH22\lambda$}

\addplot [color=blue]
  table[row sep=crcr]{%
3.75	-4.25359050112782\\
3.75	-3.80748926801619\\
4.25	-3.80748926801619\\
4.25	-4.25359050112782\\
3.75	-4.25359050112782\\
};
\addlegendentry{$\mH222\vl\lambda s_i$}

\addplot [color=green]
  table[row sep=crcr]{%
4.75	-4.21989937845928\\
4.75	-3.77925952126895\\
5.25	-3.77925952126895\\
5.25	-4.21989937845928\\
4.75	-4.21989937845928\\
};
\addlegendentry{$\mH32\vl\lambda s_i$}

\addplot [color=red]
  table[row sep=crcr]{%
5.75	-4.22722363655925\\
5.75	-3.80442676960534\\
6.25	-3.80442676960534\\
6.25	-4.22722363655925\\
5.75	-4.22722363655925\\
};
\addlegendentry{$\mH4\vl\lambda s_i$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-5.14321878001166\\
6.75	-2.61817645948284\\
7.25	-2.61817645948284\\
7.25	-5.14321878001166\\
6.75	-5.14321878001166\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-5.49324708520965\\
7.75	-1.94999880855635\\
8.25	-1.94999880855635\\
8.25	-5.49324708520965\\
7.75	-5.49324708520965\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-7.3656951117322\\
8.75	0.743726752989446\\
9.25	0.743726752989446\\
9.25	-7.3656951117322\\
8.75	-7.3656951117322\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-5.17985472918546\\
9.75	-3.15599529725866\\
10.25	-3.15599529725866\\
10.25	-5.17985472918546\\
9.75	-5.17985472918546\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-4.81587331597041\\
10.75	-3.16021528925975\\
11.25	-3.16021528925975\\
11.25	-4.81587331597041\\
10.75	-4.81587331597041\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-4.79387564873098\\
11.75	-3.01629511606977\\
12.25	-3.01629511606977\\
12.25	-4.79387564873098\\
11.75	-4.79387564873098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-6.08876964537951\\
12.75	-1.55623951282732\\
13.25	-1.55623951282732\\
13.25	-6.08876964537951\\
12.75	-6.08876964537951\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-7.45276095875914\\
13.75	0.117525023099791\\
14.25	0.117525023099791\\
14.25	-7.45276095875914\\
13.75	-7.45276095875914\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-8.8\\
14.75	0.800000000000001\\
nan	nan\\
15.25	0.800000000000001\\
15.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-6.03294687089677\\
15.75	-2.86115593590373\\
16.25	-2.86115593590373\\
16.25	-6.03294687089677\\
15.75	-6.03294687089677\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-5.15430169314722\\
16.75	-2.6646018640025\\
17.25	-2.6646018640025\\
17.25	-5.15430169314722\\
16.75	-5.15430169314722\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-5.18170447213421\\
17.75	-2.76849512178547\\
18.25	-2.76849512178547\\
18.25	-5.18170447213421\\
17.75	-5.18170447213421\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-8.29548840221928\\
18.75	0.767498100330652\\
19.25	0.767498100330652\\
19.25	-8.29548840221928\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-8.8\\
19.75	0.800000000000001\\
nan	nan\\
20.25	0.800000000000001\\
20.25	-8.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-8.8\\
20.75	0.800000000000001\\
nan	nan\\
21.25	0.800000000000001\\
21.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-7.43994914563087\\
21.75	-2.45055020323831\\
22.25	-2.45055020323831\\
22.25	-7.43994914563087\\
21.75	-7.43994914563087\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-5.33474611998373\\
22.75	-1.80375533106225\\
23.25	-1.80375533106225\\
23.25	-5.33474611998373\\
22.75	-5.33474611998373\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-5.44769995117518\\
23.75	-1.92800280519177\\
24.25	-1.92800280519177\\
24.25	-5.44769995117518\\
23.75	-5.44769995117518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-8.8\\
24.75	0.800000000000001\\
nan	nan\\
25.25	0.800000000000001\\
25.25	-8.8\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-8.8\\
25.75	0.800000000000001\\
nan	nan\\
26.25	0.800000000000001\\
26.25	-8.8\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-8.8\\
26.75	0.800000000000001\\
nan	nan\\
27.25	0.800000000000001\\
27.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-8.8\\
27.75	-2.9108581213643\\
28.25	-2.9108581213643\\
28.25	-8.8\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-5.44150426509344\\
28.75	-1.43455268727373\\
29.25	-1.43455268727373\\
29.25	-5.44150426509344\\
28.75	-5.44150426509344\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-5.70325759742941\\
29.75	-1.51048712923078\\
30.25	-1.51048712923078\\
30.25	-5.70325759742941\\
29.75	-5.70325759742941\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-3.98801934212591\\
1.25	-3.98801934212591\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-3.97002335935147\\
2.25	-3.97002335935147\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-3.98545367136092\\
3.25	-3.98545367136092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-4.01241859181746\\
4.25	-4.01241859181746\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-4.00116582652614\\
5.25	-4.00116582652614\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-4.00845182477457\\
6.25	-4.00845182477457\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-3.91432714604356\\
7.25	-3.91432714604356\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-3.88600737514974\\
8.25	-3.88600737514974\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-3.83157470691643\\
9.25	-3.83157470691643\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.04127671610633\\
10.25	-4.04127671610633\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-4.03056419139782\\
11.25	-4.03056419139782\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-3.97068697961533\\
12.25	-3.97068697961533\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-3.81632965521641\\
13.25	-3.81632965521641\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-3.81873736625336\\
14.25	-3.81873736625336\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-2.84770235321177\\
15.25	-2.84770235321177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.26366642675897\\
16.25	-4.26366642675897\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-3.86970968818107\\
17.25	-3.86970968818107\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-3.90419483053893\\
18.25	-3.90419483053893\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-3.75593762950642\\
19.25	-3.75593762950642\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-3.37229292927985\\
20.25	-3.37229292927985\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.924083975594247\\
21.25	-0.924083975594247\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.64531075665804\\
22.25	-4.64531075665804\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-3.62123129281566\\
23.25	-3.62123129281566\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-3.88324710038183\\
24.25	-3.88324710038183\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-2.82192559926503\\
25.25	-2.82192559926503\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-1.48813465990679\\
26.25	-1.48813465990679\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.606286933504304\\
27.25	-0.606286933504304\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-5.66041368855313\\
28.25	-5.66041368855313\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-3.44907985736078\\
29.25	-3.44907985736078\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-3.59264350536268\\
30.25	-3.59264350536268\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
30.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-8\\
6.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-8\\
24.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lambda_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=20.5,
xtick={2.5,6.5,10.5,14.5,18.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.30883533367901\\
1	-1.52680528105028\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.7876211392351\\
2	-3.17389471320145\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.785829900241\\
3	-3.13006100701513\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.76473459851841\\
4	-3.13724344842174\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.63255511650515\\
5	0.8\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.13223027091006\\
6	-0.422663534433086\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.16641208950253\\
7	-0.551181882704642\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.1091607015368\\
8	-0.739456466642059\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-2.53497257964887\\
10	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-2.44618076146657\\
11	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-2.44562839628484\\
12	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	-2.54104926866001\\
14	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	-1.91806386256621\\
15	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	-2.06346224241588\\
16	0.800000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	-2.64772428153835\\
18	0.800000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	-1.31501247807769\\
19	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	-1.27864551980273\\
20	0.800000000000001\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-6.29360010263183\\
1	-4.51388144969994\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	-4.78510420033006\\
2	-4.20068617104017\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.90153849586109\\
3	-4.23271540650128\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.8079143413168\\
4	-4.19430237725591\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-8.8\\
5	-6.16726355705382\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-7.62782976963999\\
6	-4.93999959211293\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-7.47665533835901\\
7	-4.91201846249556\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-7.02656982377177\\
8	-4.69472941512504\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	-8.8\\
9	-7.32165341465198\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-8.8\\
10	-5.76705085116721\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-7.96058333941772\\
11	-5.14385491643908\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-7.97210223839755\\
12	-5.14341645455104\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	-8.8\\
14	-7.18730151565977\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	-7.99470675206088\\
15	-5.61184201177758\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	-7.97836725556261\\
16	-5.39593624976754\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	-7.96320772110445\\
19	-5.39431818797276\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	-7.97995643767016\\
20	-5.56279232805073\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-1.52680528105028\\
1.125	-1.52680528105028\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	-3.17389471320145\\
2.125	-3.17389471320145\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	-3.13006100701513\\
3.125	-3.13006100701513\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	-3.13724344842174\\
4.125	-3.13724344842174\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-0.422663534433086\\
6.125	-0.422663534433086\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-0.551181882704642\\
7.125	-0.551181882704642\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-0.739456466642059\\
8.125	-0.739456466642059\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-6.29360010263183\\
1.125	-6.29360010263183\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	-4.78510420033006\\
2.125	-4.78510420033006\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	-4.90153849586109\\
3.125	-4.90153849586109\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	-4.8079143413168\\
4.125	-4.8079143413168\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-7.62782976963999\\
6.125	-7.62782976963999\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-7.47665533835901\\
7.125	-7.47665533835901\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-7.02656982377177\\
8.125	-7.02656982377177\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-7.96058333941772\\
11.125	-7.96058333941772\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-7.97210223839755\\
12.125	-7.97210223839755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	-7.99470675206088\\
15.125	-7.99470675206088\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	-7.97836725556261\\
16.125	-7.97836725556261\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	-7.96320772110445\\
19.125	-7.96320772110445\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	-7.97995643767016\\
20.125	-7.97995643767016\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.51388144969994\\
0.75	-3.30883533367901\\
1.25	-3.30883533367901\\
1.25	-4.51388144969994\\
0.75	-4.51388144969994\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-4.20068617104017\\
1.75	-3.7876211392351\\
2.25	-3.7876211392351\\
2.25	-4.20068617104017\\
1.75	-4.20068617104017\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	-4.23271540650128\\
2.75	-3.785829900241\\
3.25	-3.785829900241\\
3.25	-4.23271540650128\\
2.75	-4.23271540650128\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-4.19430237725591\\
3.75	-3.76473459851841\\
4.25	-3.76473459851841\\
4.25	-4.19430237725591\\
3.75	-4.19430237725591\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-6.16726355705382\\
4.75	-0.63255511650515\\
5.25	-0.63255511650515\\
5.25	-6.16726355705382\\
4.75	-6.16726355705382\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-4.93999959211293\\
5.75	-3.13223027091006\\
6.25	-3.13223027091006\\
6.25	-4.93999959211293\\
5.75	-4.93999959211293\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-4.91201846249556\\
6.75	-3.16641208950253\\
7.25	-3.16641208950253\\
7.25	-4.91201846249556\\
6.75	-4.91201846249556\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-4.69472941512504\\
7.75	-3.1091607015368\\
8.25	-3.1091607015368\\
8.25	-4.69472941512504\\
7.75	-4.69472941512504\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	-7.32165341465198\\
8.75	0.800000000000001\\
nan	nan\\
9.25	0.800000000000001\\
9.25	-7.32165341465198\\
8.75	-7.32165341465198\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-5.76705085116721\\
9.75	-2.53497257964887\\
10.25	-2.53497257964887\\
10.25	-5.76705085116721\\
9.75	-5.76705085116721\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-5.14385491643908\\
10.75	-2.44618076146657\\
11.25	-2.44618076146657\\
11.25	-5.14385491643908\\
10.75	-5.14385491643908\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-5.14341645455104\\
11.75	-2.44562839628484\\
12.25	-2.44562839628484\\
12.25	-5.14341645455104\\
11.75	-5.14341645455104\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-8.8\\
12.75	0.800000000000001\\
nan	nan\\
13.25	0.800000000000001\\
13.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	-7.18730151565977\\
13.75	-2.54104926866001\\
14.25	-2.54104926866001\\
14.25	-7.18730151565977\\
13.75	-7.18730151565977\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	-5.61184201177758\\
14.75	-1.91806386256621\\
15.25	-1.91806386256621\\
15.25	-5.61184201177758\\
14.75	-5.61184201177758\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	-5.39593624976754\\
15.75	-2.06346224241588\\
16.25	-2.06346224241588\\
16.25	-5.39593624976754\\
15.75	-5.39593624976754\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-8.8\\
16.75	0.800000000000001\\
nan	nan\\
17.25	0.800000000000001\\
17.25	-8.8\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-8.8\\
17.75	-2.64772428153835\\
18.25	-2.64772428153835\\
18.25	-8.8\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	-5.39431818797276\\
18.75	-1.31501247807769\\
19.25	-1.31501247807769\\
19.25	-5.39431818797276\\
18.75	-5.39431818797276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	-5.56279232805073\\
19.75	-1.27864551980273\\
20.25	-1.27864551980273\\
20.25	-5.56279232805073\\
19.75	-5.56279232805073\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-3.94456847780513\\
1.25	-3.94456847780513\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-4.01123928949326\\
2.25	-4.01123928949326\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	-3.99790596819001\\
3.25	-3.99790596819001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-3.9831132791589\\
4.25	-3.9831132791589\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-3.66586108750641\\
5.25	-3.66586108750641\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-3.96406209474743\\
6.25	-3.96406209474743\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-4.02038722678024\\
7.25	-4.02038722678024\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-3.92205546558215\\
8.25	-3.92205546558215\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	-3.10609161020847\\
9.25	-3.10609161020847\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.09839688029842\\
10.25	-4.09839688029842\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-3.87857794060145\\
11.25	-3.87857794060145\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-3.90261570510096\\
12.25	-3.90261570510096\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-1.33019087376085\\
13.25	-1.33019087376085\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	-4.65911998563416\\
14.25	-4.65911998563416\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	-3.79798222040004\\
15.25	-3.79798222040004\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	-3.90260667765019\\
16.25	-3.90260667765019\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-5.86234708742442\\
18.25	-5.86234708742442\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	-3.44672005373139\\
19.25	-3.44672005373139\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	-3.3970988554649\\
20.25	-3.3970988554649\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
20.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4.5	-8\\
4.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
8.5	-8\\
8.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
16.5	-8\\
16.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lambda_stability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-20,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Log}_{\text{10}}\text{ relative error of }\lambda$},
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend columns=2,
legend style={at={(1.025,1.45)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]

\addlegendimage{legend image with text=basis selection}
\addlegendentry{}
% column 2 heading
\addlegendimage{legend image with text=grevlex}
\addlegendentry{}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-20	0\\
-16.7	0\\
-16.4	0.0370370370370097\\
-16.1	0.166666666666686\\
-15.8	0.407407407407391\\
-15.5	0.981481481481467\\
-15.2	1.59259259259261\\
-14.9	2.2962962962963\\
-14.6	4.03703703703701\\
-14.3	6.81481481481484\\
-14	14.1296296296296\\
-13.7	26.7222222222222\\
-13.4	53.5925925925926\\
-13.1	95.7037037037037\\
-12.8	152.592592592593\\
-12.5	218.351851851852\\
-12.2	272.222222222222\\
-11.9	317.740740740741\\
-11.6	344.37037037037\\
-11.3	361.814814814815\\
-11	348.425925925926\\
-10.7	333.981481481481\\
-10.4	312.62962962963\\
-10.1	291.685185185185\\
-9.80000000000001	256.166666666667\\
-9.5	230.12962962963\\
-9.19999999999999	202.481481481481\\
-8.89999999999998	180.148148148148\\
-8.60000000000002	162.944444444444\\
-8.30000000000001	142.166666666667\\
-8	120.481481481481\\
-7.69999999999999	102.055555555556\\
-7.39999999999998	81.5\\
-7.10000000000002	65.0555555555555\\
-6.80000000000001	56.3333333333333\\
-6.5	49.8888888888889\\
-6.19999999999999	39.6111111111111\\
-5.89999999999998	30.0740740740741\\
-5.30000000000001	18.7037037037037\\
-5	14.1296296296296\\
-4.69999999999999	10.962962962963\\
-4.39999999999998	8.92592592592592\\
-4.10000000000002	9.09259259259261\\
-3.80000000000001	8.2962962962963\\
-3.5	5.94444444444446\\
-3.19999999999999	5.75925925925924\\
-2.89999999999998	3.11111111111109\\
-2.60000000000002	2.38888888888891\\
-2.30000000000001	2.11111111111109\\
-2	1.88888888888891\\
-1.69999999999999	1.31481481481484\\
-1.39999999999998	1.37037037037038\\
-1.10000000000002	1.03703703703701\\
-0.800000000000011	0.740740740740762\\
-0.5	0.351851851851848\\
-0.199999999999989	0.129629629629619\\
0.100000000000023	0.0370370370370097\\
0.399999999999977	0\\
4.89999999999998	0\\
};
\addlegendentry{$\text{H}_{\text{222}}\text{\vl}\lambda\text{ (133x187)}$}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	0\\
-14.6	0\\
-14.3	0.111111111111114\\
-14	0.425925925925924\\
-13.7	1.11111111111111\\
-13.4	2.68518518518519\\
-13.1	4.59259259259258\\
-12.8	7.4814814814815\\
-12.5	12.2037037037037\\
-12.2	18.7407407407407\\
-11.9	25.5185185185185\\
-11.6	31.7592592592593\\
-11.3	39.5925925925926\\
-11	46.5\\
-10.7	54.9814814814815\\
-10.4	63.6666666666667\\
-10.1	74.3148148148148\\
-9.80000000000001	80.9814814814815\\
-9.5	88.5925925925926\\
-9.19999999999999	93.6111111111111\\
-8.90000000000001	97.0740740740741\\
-8.59999999999999	99.2222222222222\\
-8.30000000000001	102.111111111111\\
-8	103.666666666667\\
-7.69999999999999	106.018518518519\\
-7.40000000000001	107.407407407407\\
-7.09999999999999	108.814814814815\\
-6.80000000000001	113\\
-6.5	111.740740740741\\
-6.19999999999999	116.962962962963\\
-5.90000000000001	122.703703703704\\
-5.59999999999999	124.185185185185\\
-5.30000000000001	125.518518518519\\
-5	121.37037037037\\
-4.69999999999999	120.148148148148\\
-4.40000000000001	120.314814814815\\
-4.09999999999999	115.740740740741\\
-3.80000000000001	113.962962962963\\
-3.5	112.240740740741\\
-3.19999999999999	116.203703703704\\
-2.90000000000001	122.296296296296\\
-2.59999999999999	125.111111111111\\
-2.30000000000001	132.277777777778\\
-2	141.240740740741\\
-1.69999999999999	149.12962962963\\
-1.40000000000001	154.074074074074\\
-1.09999999999999	153.314814814815\\
-0.800000000000011	163.111111111111\\
-0.5	171.981481481481\\
-0.199999999999989	178.907407407407\\
0.0999999999999943	178.240740740741\\
0.400000000000006	155.166666666667\\
0.699999999999989	107.296296296296\\
1	74.2407407407408\\
1.30000000000001	47.1851851851852\\
1.59999999999999	23.537037037037\\
1.90000000000001	10.9259259259259\\
2.19999999999999	4.5\\
2.5	1.5\\
2.80000000000001	0.481481481481495\\
3.09999999999999	0.166666666666657\\
3.40000000000001	0.0370370370370381\\
3.69999999999999	0\\
4.90000000000001	0\\
};
\addlegendentry{$\text{ (101x155)}$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
-20	0\\
-15.5	0\\
-15.2	0.0370370370370097\\
-14.9	0.0925925925926094\\
-14.6	0.259259259259238\\
-14.3	0.851851851851848\\
-14	1.62962962962962\\
-13.7	4.2962962962963\\
-13.4	8.7962962962963\\
-13.1	15.0740740740741\\
-12.8	27.5740740740741\\
-12.5	41.7407407407408\\
-12.2	69.5\\
-11.9	108.37037037037\\
-11.6	152.074074074074\\
-11.3	197.851851851852\\
-11	246.888888888889\\
-10.7	287.203703703704\\
-10.4	323.685185185185\\
-10.1	335.425925925926\\
-9.80000000000001	337.37037037037\\
-9.5	339.796296296296\\
-9.19999999999999	330.333333333333\\
-8.89999999999998	305.240740740741\\
-8.60000000000002	284.518518518519\\
-8.30000000000001	250.611111111111\\
-8	219.740740740741\\
-7.69999999999999	185.925925925926\\
-7.39999999999998	153.203703703704\\
-7.10000000000002	124.222222222222\\
-6.80000000000001	105.425925925926\\
-6.5	90.5555555555555\\
-6.19999999999999	77.6296296296296\\
-5.89999999999998	73.9814814814815\\
-5.60000000000002	61.7777777777778\\
-5.30000000000001	53.5740740740741\\
-5	41.7037037037037\\
-4.69999999999999	32.2037037037037\\
-4.39999999999998	23.9444444444445\\
-4.10000000000002	17.9814814814815\\
-3.80000000000001	13.7037037037037\\
-3.5	10.9074074074074\\
-3.19999999999999	9.7037037037037\\
-2.89999999999998	7.96296296296299\\
-2.60000000000002	6.33333333333331\\
-2	3.37037037037038\\
-1.69999999999999	2.37037037037038\\
-1.39999999999998	1.7037037037037\\
-1.10000000000002	2.05555555555554\\
-0.800000000000011	1.92592592592592\\
-0.5	1.24074074074076\\
-0.199999999999989	0.703703703703695\\
0.100000000000023	0.481481481481467\\
0.399999999999977	0.592592592592609\\
0.699999999999989	0.555555555555543\\
1	0.277777777777771\\
1.30000000000001	0.129629629629619\\
1.60000000000002	0.0370370370370097\\
1.89999999999998	0\\
4.89999999999998	0\\
};
\addlegendentry{$\text{H}_{\text{32}}\text{\vl}\lambda\text{ (154x199)}$}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	0\\
-15.2	0\\
-14.9	0.0370370370370381\\
-14.6	0.166666666666657\\
-14.3	0.370370370370381\\
-14	0.925925925925924\\
-13.7	1.57407407407408\\
-13.4	2.44444444444446\\
-13.1	5.03703703703704\\
-12.8	8.35185185185185\\
-12.2	19.6481481481482\\
-11.9	28.4444444444445\\
-11.6	37.1111111111111\\
-11.3	51.9259259259259\\
-11	63.6481481481482\\
-10.7	81.5185185185185\\
-10.4	93.6481481481482\\
-10.1	103.796296296296\\
-9.80000000000001	115.425925925926\\
-9.5	125.018518518519\\
-9.19999999999999	139.037037037037\\
-8.90000000000001	145.907407407407\\
-8.59999999999999	158.111111111111\\
-8.30000000000001	164.555555555556\\
-8	166.481481481481\\
-7.69999999999999	158.277777777778\\
-7.40000000000001	159.444444444444\\
-7.09999999999999	156.203703703704\\
-6.80000000000001	160.759259259259\\
-6.5	160.62962962963\\
-6.19999999999999	150.37037037037\\
-5.90000000000001	144.444444444444\\
-5.59999999999999	138.666666666667\\
-5.30000000000001	128.851851851852\\
-5	121.018518518519\\
-4.69999999999999	117.240740740741\\
-4.40000000000001	113.203703703704\\
-4.09999999999999	114.833333333333\\
-3.80000000000001	112.111111111111\\
-3.5	103.759259259259\\
-3.19999999999999	96.5925925925926\\
-2.90000000000001	97\\
-2.59999999999999	94.7777777777778\\
-2.30000000000001	93.3888888888889\\
-2	96.962962962963\\
-1.69999999999999	99.4074074074074\\
-1.40000000000001	100.37037037037\\
-1.09999999999999	97.7407407407407\\
-0.800000000000011	94.537037037037\\
-0.5	99.5185185185185\\
-0.199999999999989	98.8518518518518\\
0.0999999999999943	102.648148148148\\
0.400000000000006	96.2592592592593\\
0.699999999999989	62.1481481481482\\
1	44.9814814814815\\
1.30000000000001	29.3333333333333\\
1.59999999999999	16.2962962962963\\
1.90000000000001	7.38888888888889\\
2.19999999999999	3.0185185185185\\
2.5	0.962962962962962\\
2.80000000000001	0.462962962962962\\
3.09999999999999	0.222222222222229\\
3.40000000000001	0.092592592592581\\
3.69999999999999	0.0370370370370381\\
4	0\\
4.90000000000001	0\\
};
\addlegendentry{$\text{ (107x152)}$}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-20	0\\
-16.7	0\\
-16.4	0.0370370370370097\\
-16.1	0.0925925925926094\\
-15.8	0.185185185185162\\
-15.5	0.444444444444457\\
-15.2	0.444444444444457\\
-14.9	0.722222222222229\\
-14.6	1.59259259259261\\
-14.3	2.53703703703701\\
-14	4.5\\
-13.7	9.18518518518516\\
-13.4	17.3333333333333\\
-13.1	32.4814814814815\\
-12.8	56.3888888888889\\
-12.5	90.2592592592592\\
-12.2	133.944444444444\\
-11.9	181.185185185185\\
-11.6	230.666666666667\\
-11.3	277.611111111111\\
-11	304.888888888889\\
-10.7	331.111111111111\\
-10.4	335.796296296296\\
-10.1	331.925925925926\\
-9.80000000000001	315\\
-9.5	297.574074074074\\
-9.19999999999999	284.388888888889\\
-8.60000000000002	234.907407407407\\
-8.30000000000001	209.481481481481\\
-8	173.240740740741\\
-7.69999999999999	147.851851851852\\
-7.39999999999998	124.425925925926\\
-7.10000000000002	102.666666666667\\
-6.80000000000001	86.9444444444445\\
-6.5	74.1851851851852\\
-5.89999999999998	55.5\\
-5.60000000000002	44.7407407407408\\
-5.30000000000001	35.4259259259259\\
-5	26.7222222222222\\
-4.69999999999999	23.7777777777778\\
-4.39999999999998	19.1481481481482\\
-4.10000000000002	15.6851851851852\\
-3.80000000000001	12.8518518518518\\
-3.5	9.35185185185185\\
-3.19999999999999	7.68518518518516\\
-2.89999999999998	5.96296296296299\\
-2.60000000000002	5.51851851851853\\
-2.30000000000001	4.51851851851853\\
-2	3.24074074074076\\
-1.69999999999999	2.66666666666669\\
-1.39999999999998	2.51851851851853\\
-1.10000000000002	1.64814814814815\\
-0.800000000000011	1.18518518518516\\
-0.5	1.35185185185185\\
-0.199999999999989	0.592592592592609\\
0.100000000000023	0.277777777777771\\
0.399999999999977	0.148148148148152\\
0.699999999999989	0.0925925925926094\\
1	0.185185185185162\\
1.30000000000001	0.370370370370381\\
1.60000000000002	0.185185185185162\\
1.89999999999998	0.0925925925926094\\
2.19999999999999	0.0370370370370097\\
2.5	0\\
4.89999999999998	0\\
};
\addlegendentry{$\text{H}_\text{4}\text{\vl}\lambda\text{ (115x151)}$}

\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-20	0\\
-16.1	0\\
-15.8	0.111111111111086\\
-15.5	0.314814814814838\\
-15.2	0.759259259259238\\
-14.9	1.68518518518516\\
-14.6	2.53703703703701\\
-14.3	5.07407407407408\\
-14	9.33333333333331\\
-13.7	18.9259259259259\\
-13.4	31.0555555555555\\
-13.1	49.6666666666667\\
-12.8	84.0555555555555\\
-12.5	130.648148148148\\
-12.2	178.685185185185\\
-11.9	225.37037037037\\
-11.6	266.537037037037\\
-11.3	288.574074074074\\
-11	292.018518518519\\
-10.7	292.888888888889\\
-10.4	295.166666666667\\
-10.1	278.611111111111\\
-9.80000000000001	253.833333333333\\
-9.5	234.851851851852\\
-9.19999999999999	221.203703703704\\
-8.89999999999998	201.074074074074\\
-8.60000000000002	185.277777777778\\
-8.30000000000001	168.87037037037\\
-8	149.351851851852\\
-7.69999999999999	133.685185185185\\
-7.39999999999998	116.981481481481\\
-7.10000000000002	104.111111111111\\
-6.80000000000001	92.462962962963\\
-6.5	84.8518518518518\\
-6.19999999999999	79.3333333333333\\
-5.89999999999998	74.9629629629629\\
-5.60000000000002	66.3518518518518\\
-5.30000000000001	55.9259259259259\\
-5	47.4074074074074\\
-4.69999999999999	42.1666666666667\\
-4.39999999999998	35.2037037037037\\
-4.10000000000002	30.0185185185185\\
-3.80000000000001	26.7222222222222\\
-3.5	23.3703703703704\\
-3.19999999999999	18.9259259259259\\
-2.89999999999998	16.1296296296296\\
-2.60000000000002	12.962962962963\\
-2.30000000000001	10.0740740740741\\
-2	8.31481481481484\\
-1.69999999999999	8.05555555555554\\
-1.39999999999998	7.38888888888891\\
-1.10000000000002	7.59259259259261\\
-0.800000000000011	6.37037037037038\\
-0.5	4.83333333333331\\
-0.199999999999989	4.2962962962963\\
0.100000000000023	3.77777777777777\\
0.399999999999977	3.92592592592592\\
0.699999999999989	2.37037037037038\\
1	1.53703703703701\\
1.30000000000001	1.55555555555554\\
1.60000000000002	0.777777777777771\\
1.89999999999998	0.648148148148152\\
2.19999999999999	0.296296296296305\\
2.5	0.0925925925926094\\
2.80000000000001	0.0370370370370097\\
3.10000000000002	0\\
4.89999999999998	0\\
};
\addlegendentry{$\text{ (115x151)}$}

\end{axis}
\end{tikzpicture}%


==> fig/ransac_lambda_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.98933077796838\\
1	-3.9588629702928\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.98866369535033\\
2	-3.95661726191676\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.9715656623403\\
3	-3.88683263589278\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.99550033891708\\
4	-3.98367389684777\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.88662016153013\\
5	-3.57515275182273\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.86779242034176\\
6	-3.50692555170797\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.94688798262718\\
7	-3.79426606913981\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.94803531259065\\
8	-3.79878577349361\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-3.8662575632164\\
9	-3.45199834806805\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.98074350267787\\
10	-3.92716025023875\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-3.91046850273677\\
11	-3.5940320940552\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-3.8528266784857\\
12	-3.46352321330731\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-3.91858203627337\\
13	-3.65217125679366\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-3.89388313756712\\
14	-3.57119541934729\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	-3.69585456519886\\
15	-2.90488981360093\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-3.96298698961121\\
16	-3.85204306942036\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-3.8753450161948\\
17	-3.52387748660171\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-3.87706568782458\\
18	-3.48646098911755\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-3.78699555337529\\
19	-3.19374733280117\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-3.76070555437474\\
20	-3.10893102259938\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-3.54862735650326\\
21	-2.18492904410374\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-3.91763251286818\\
22	-3.67352527127247\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-3.8636455360714\\
23	-3.47825524186575\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-3.84662990623786\\
24	-3.39892856646072\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	-3.51332461954172\\
25	-2.09684564017209\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	-3.52442644337506\\
26	-2.16516274705951\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	-3.21970209110416\\
27	-0.843986343483941\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-3.81887399325083\\
28	-3.2621724207727\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-3.8539100825459\\
29	-3.41039275797808\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-3.83934871346466\\
30	-3.36669086803693\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.04058085269355\\
1	-4.01003314908886\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-4.04204458653177\\
2	-4.01028800453367\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.11377195307143\\
3	-4.02852329635973\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.01529722026321\\
4	-4.00347226162535\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-4.40693545002864\\
5	-4.09796834504986\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-4.47527018488343\\
6	-4.11224295748802\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-4.20606555477448\\
7	-4.05106450877673\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-4.20413243567461\\
8	-4.05081237664658\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-4.55854431488219\\
9	-4.14479921771561\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-4.07349365294463\\
10	-4.01805089913107\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-4.4353321464398\\
11	-4.12174647476348\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-4.52079730842587\\
12	-4.12065330420205\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-4.37029577120222\\
13	-4.10057474851894\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-4.4336336688945\\
14	-4.11299698236987\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	-5.05145758275377\\
15	-4.24116547923832\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-4.14731689562188\\
16	-4.03801386775334\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-4.46093602164509\\
17	-4.11302339049541\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-4.51773294232099\\
18	-4.13762276867497\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-4.77024983028532\\
19	-4.18266964796456\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-4.85568870471672\\
20	-4.2018939464066\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-5.80889457814826\\
21	-4.47670965688402\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-4.33342034949894\\
22	-4.08567801606067\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-4.50403002332506\\
23	-4.12089913022502\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-4.59770121791986\\
24	-4.14762207766188\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	-5.95349724058298\\
25	-4.49299333558164\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	-5.74575815383613\\
26	-4.43545462856515\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	-7.20597156648469\\
27	-4.82674178336467\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-4.7566404598699\\
28	-4.19461871686614\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-4.61867890693323\\
29	-4.16095639532203\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-4.64867562331118\\
30	-4.16328413114796\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-3.9588629702928\\
1.125	-3.9588629702928\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-3.95661726191676\\
2.125	-3.95661726191676\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-3.88683263589278\\
3.125	-3.88683263589278\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-3.98367389684777\\
4.125	-3.98367389684777\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-3.57515275182273\\
5.125	-3.57515275182273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-3.50692555170797\\
6.125	-3.50692555170797\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-3.79426606913981\\
7.125	-3.79426606913981\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	-3.79878577349361\\
8.125	-3.79878577349361\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	-3.45199834806805\\
9.125	-3.45199834806805\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-3.92716025023875\\
10.125	-3.92716025023875\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-3.5940320940552\\
11.125	-3.5940320940552\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-3.46352321330731\\
12.125	-3.46352321330731\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-3.65217125679366\\
13.125	-3.65217125679366\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	-3.57119541934729\\
14.125	-3.57119541934729\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	-2.90488981360093\\
15.125	-2.90488981360093\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-3.85204306942036\\
16.125	-3.85204306942036\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-3.52387748660171\\
17.125	-3.52387748660171\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-3.48646098911755\\
18.125	-3.48646098911755\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-3.19374733280117\\
19.125	-3.19374733280117\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-3.10893102259938\\
20.125	-3.10893102259938\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-2.18492904410374\\
21.125	-2.18492904410374\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-3.67352527127247\\
22.125	-3.67352527127247\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-3.47825524186575\\
23.125	-3.47825524186575\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-3.39892856646072\\
24.125	-3.39892856646072\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	-2.09684564017209\\
25.125	-2.09684564017209\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	-2.16516274705951\\
26.125	-2.16516274705951\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	-0.843986343483941\\
27.125	-0.843986343483941\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	-3.2621724207727\\
28.125	-3.2621724207727\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-3.41039275797808\\
29.125	-3.41039275797808\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-3.36669086803693\\
30.125	-3.36669086803693\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-4.04058085269355\\
1.125	-4.04058085269355\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-4.04204458653177\\
2.125	-4.04204458653177\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-4.11377195307143\\
3.125	-4.11377195307143\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-4.01529722026321\\
4.125	-4.01529722026321\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-4.40693545002864\\
5.125	-4.40693545002864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-4.47527018488343\\
6.125	-4.47527018488343\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-4.20606555477448\\
7.125	-4.20606555477448\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	-4.20413243567461\\
8.125	-4.20413243567461\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	-4.55854431488219\\
9.125	-4.55854431488219\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-4.07349365294463\\
10.125	-4.07349365294463\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-4.4353321464398\\
11.125	-4.4353321464398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-4.52079730842587\\
12.125	-4.52079730842587\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-4.37029577120222\\
13.125	-4.37029577120222\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	-4.4336336688945\\
14.125	-4.4336336688945\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	-5.05145758275377\\
15.125	-5.05145758275377\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-4.14731689562188\\
16.125	-4.14731689562188\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-4.46093602164509\\
17.125	-4.46093602164509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-4.51773294232099\\
18.125	-4.51773294232099\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-4.77024983028532\\
19.125	-4.77024983028532\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-4.85568870471672\\
20.125	-4.85568870471672\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-5.80889457814826\\
21.125	-5.80889457814826\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-4.33342034949894\\
22.125	-4.33342034949894\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-4.50403002332506\\
23.125	-4.50403002332506\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-4.59770121791986\\
24.125	-4.59770121791986\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	-5.95349724058298\\
25.125	-5.95349724058298\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	-5.74575815383613\\
26.125	-5.74575815383613\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	-7.20597156648469\\
27.125	-7.20597156648469\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	-4.7566404598699\\
28.125	-4.7566404598699\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-4.61867890693323\\
29.125	-4.61867890693323\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-4.64867562331118\\
30.125	-4.64867562331118\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.01003314908886\\
0.75	-3.98933077796838\\
1.25	-3.98933077796838\\
1.25	-4.01003314908886\\
0.75	-4.01003314908886\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-4.01028800453367\\
1.75	-3.98866369535033\\
2.25	-3.98866369535033\\
2.25	-4.01028800453367\\
1.75	-4.01028800453367\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-4.02852329635973\\
2.75	-3.9715656623403\\
3.25	-3.9715656623403\\
3.25	-4.02852329635973\\
2.75	-4.02852329635973\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-4.00347226162535\\
3.75	-3.99550033891708\\
4.25	-3.99550033891708\\
4.25	-4.00347226162535\\
3.75	-4.00347226162535\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-4.09796834504986\\
4.75	-3.88662016153013\\
5.25	-3.88662016153013\\
5.25	-4.09796834504986\\
4.75	-4.09796834504986\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-4.11224295748802\\
5.75	-3.86779242034176\\
6.25	-3.86779242034176\\
6.25	-4.11224295748802\\
5.75	-4.11224295748802\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-4.05106450877673\\
6.75	-3.94688798262718\\
7.25	-3.94688798262718\\
7.25	-4.05106450877673\\
6.75	-4.05106450877673\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-4.05081237664658\\
7.75	-3.94803531259065\\
8.25	-3.94803531259065\\
8.25	-4.05081237664658\\
7.75	-4.05081237664658\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-4.14479921771561\\
8.75	-3.8662575632164\\
9.25	-3.8662575632164\\
9.25	-4.14479921771561\\
8.75	-4.14479921771561\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.01805089913107\\
9.75	-3.98074350267787\\
10.25	-3.98074350267787\\
10.25	-4.01805089913107\\
9.75	-4.01805089913107\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-4.12174647476348\\
10.75	-3.91046850273677\\
11.25	-3.91046850273677\\
11.25	-4.12174647476348\\
10.75	-4.12174647476348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-4.12065330420205\\
11.75	-3.8528266784857\\
12.25	-3.8528266784857\\
12.25	-4.12065330420205\\
11.75	-4.12065330420205\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-4.10057474851894\\
12.75	-3.91858203627337\\
13.25	-3.91858203627337\\
13.25	-4.10057474851894\\
12.75	-4.10057474851894\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-4.11299698236987\\
13.75	-3.89388313756712\\
14.25	-3.89388313756712\\
14.25	-4.11299698236987\\
13.75	-4.11299698236987\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-4.24116547923832\\
14.75	-3.69585456519886\\
15.25	-3.69585456519886\\
15.25	-4.24116547923832\\
14.75	-4.24116547923832\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.03801386775334\\
15.75	-3.96298698961121\\
16.25	-3.96298698961121\\
16.25	-4.03801386775334\\
15.75	-4.03801386775334\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-4.11302339049541\\
16.75	-3.8753450161948\\
17.25	-3.8753450161948\\
17.25	-4.11302339049541\\
16.75	-4.11302339049541\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-4.13762276867497\\
17.75	-3.87706568782458\\
18.25	-3.87706568782458\\
18.25	-4.13762276867497\\
17.75	-4.13762276867497\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-4.18266964796456\\
18.75	-3.78699555337529\\
19.25	-3.78699555337529\\
19.25	-4.18266964796456\\
18.75	-4.18266964796456\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-4.2018939464066\\
19.75	-3.76070555437474\\
20.25	-3.76070555437474\\
20.25	-4.2018939464066\\
19.75	-4.2018939464066\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-4.47670965688402\\
20.75	-3.54862735650326\\
21.25	-3.54862735650326\\
21.25	-4.47670965688402\\
20.75	-4.47670965688402\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.08567801606067\\
21.75	-3.91763251286818\\
22.25	-3.91763251286818\\
22.25	-4.08567801606067\\
21.75	-4.08567801606067\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-4.12089913022502\\
22.75	-3.8636455360714\\
23.25	-3.8636455360714\\
23.25	-4.12089913022502\\
22.75	-4.12089913022502\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-4.14762207766188\\
23.75	-3.84662990623786\\
24.25	-3.84662990623786\\
24.25	-4.14762207766188\\
23.75	-4.14762207766188\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-4.49299333558164\\
24.75	-3.51332461954172\\
25.25	-3.51332461954172\\
25.25	-4.49299333558164\\
24.75	-4.49299333558164\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-4.43545462856515\\
25.75	-3.52442644337506\\
26.25	-3.52442644337506\\
26.25	-4.43545462856515\\
25.75	-4.43545462856515\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-4.82674178336467\\
26.75	-3.21970209110416\\
27.25	-3.21970209110416\\
27.25	-4.82674178336467\\
26.75	-4.82674178336467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-4.19461871686614\\
27.75	-3.81887399325083\\
28.25	-3.81887399325083\\
28.25	-4.19461871686614\\
27.75	-4.19461871686614\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-4.16095639532203\\
28.75	-3.8539100825459\\
29.25	-3.8539100825459\\
29.25	-4.16095639532203\\
28.75	-4.16095639532203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-4.16328413114796\\
29.75	-3.83934871346466\\
30.25	-3.83934871346466\\
30.25	-4.16328413114796\\
29.75	-4.16328413114796\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.00018469700406\\
1.25	-4.00018469700406\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-3.99981313402799\\
2.25	-3.99981313402799\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-4.00043806806503\\
3.25	-4.00043806806503\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-4.00006069354846\\
4.25	-4.00006069354846\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-3.99390591794807\\
5.25	-3.99390591794807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-3.99660032226408\\
6.25	-3.99660032226408\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-4.00145169880944\\
7.25	-4.00145169880944\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-3.99522127124202\\
8.25	-3.99522127124202\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-4.01104251821874\\
9.25	-4.01104251821874\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-3.99909464502257\\
10.25	-3.99909464502257\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-4.00709020928018\\
11.25	-4.00709020928018\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-3.9955633145872\\
12.25	-3.9955633145872\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-3.99991109100353\\
13.25	-3.99991109100353\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-4.00469159350132\\
14.25	-4.00469159350132\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-3.96977455789455\\
15.25	-3.96977455789455\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.00215918611663\\
16.25	-4.00215918611663\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-3.99712287112967\\
17.25	-3.99712287112967\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-4.00788885723504\\
18.25	-4.00788885723504\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-3.97926486749494\\
19.25	-3.97926486749494\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-3.98650169489671\\
20.25	-3.98650169489671\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-4.01698684202635\\
21.25	-4.01698684202635\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-3.99888666786364\\
22.25	-3.99888666786364\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-3.99380761558039\\
23.25	-3.99380761558039\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-3.99890435433472\\
24.25	-3.99890435433472\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-4.01844138727546\\
25.25	-4.01844138727546\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-4.00560100335627\\
26.25	-4.00560100335627\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-4.0097749453636\\
27.25	-4.0097749453636\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-4.00610282491385\\
28.25	-4.00610282491385\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-4.00039720114016\\
29.25	-4.00039720114016\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-3.99600767072764\\
30.25	-3.99600767072764\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
30.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-8\\
6.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-8\\
24.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.5	-8\\
30.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/ransac_lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.99031629942544\\
1	-3.9612012982772\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.9870450591997\\
2	-3.94617441394387\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.96836403550377\\
3	-3.87415447597868\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.99072536629129\\
4	-3.96381945349029\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.99007010154825\\
5	-3.96215719482348\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.98975284482959\\
6	-3.96233170355347\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.94438928768102\\
7	-3.7888714111301\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.93388175915954\\
8	-3.72631351522857\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-3.82818808353092\\
9	-3.37171987202034\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.95822590590782\\
10	-3.82654371490329\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-3.95014574410065\\
11	-3.80912307886695\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-3.95488043162436\\
12	-3.81515298472881\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-3.89875442584216\\
13	-3.60774555790846\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-3.85808800450809\\
14	-3.4584587453862\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	-3.71861482972514\\
15	-2.87018750609531\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-3.91851490039435\\
16	-3.66270863793033\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-3.9098549770783\\
17	-3.63167797838772\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-3.90086558881423\\
18	-3.61969992122645\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-3.79932426906253\\
19	-3.24568377784165\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-3.71469376070776\\
20	-2.90385361633018\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-3.47074490978477\\
21	-2.10810646682026\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-3.82399192473322\\
22	-3.25286694005704\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-3.82007248412609\\
23	-3.25710802788503\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-3.82436593529108\\
24	-3.33637487156405\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	-3.4713721489003\\
25	-1.92272072326845\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	-3.34387479863807\\
26	-1.56882222932561\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	-3.14225771842564\\
27	-0.726438231343813\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-3.52954469899557\\
28	-2.25999197252999\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-3.52744767006571\\
29	-2.26402249799423\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-3.59596414159365\\
30	-2.33253280904934\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.03931389537722\\
1	-4.01004477304891\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-4.05418778199297\\
2	-4.01441628232654\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.12487802152572\\
3	-4.03152918770167\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.035409741488\\
4	-4.00873203620012\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-4.03654371360845\\
5	-4.00870423721424\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-4.03621485427129\\
6	-4.00856958832764\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-4.20049842145056\\
7	-4.04809809206938\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-4.27316815880698\\
8	-4.07479663997532\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-4.58588946098854\\
9	-4.14070789606305\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-4.1831338803529\\
10	-4.04871901863561\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-4.1894445045522\\
11	-4.04721991673858\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-4.18619600471936\\
12	-4.0480579685486\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-4.40078288364788\\
13	-4.10020156475179\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-4.51897833045263\\
14	-4.12536168123485\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	-5.14135069825299\\
15	-4.2889643711856\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-4.34593101292861\\
16	-4.09010037137358\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-4.37589925268748\\
17	-4.09627454515006\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-4.35291641675958\\
18	-4.0898271248328\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-4.72642733213431\\
19	-4.17784559415861\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-5.06944528789902\\
20	-4.25666287638731\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-5.78593651122357\\
21	-4.43779633833888\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-4.78231603500015\\
22	-4.20974126523882\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-4.777091041463\\
23	-4.2058776371767\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-4.64695862231655\\
24	-4.16175141260094\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	-6.10266728958107\\
25	-4.54138752182478\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	-6.30072141664992\\
26	-4.54799711997588\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	-7.17712506330885\\
27	-4.76713467196339\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-5.73963002309805\\
28	-4.41460327456078\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-5.74280207272759\\
29	-4.41373747939653\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-5.69327646614195\\
30	-4.44472779362159\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-3.9612012982772\\
1.125	-3.9612012982772\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-3.94617441394387\\
2.125	-3.94617441394387\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-3.87415447597868\\
3.125	-3.87415447597868\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-3.96381945349029\\
4.125	-3.96381945349029\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-3.96215719482348\\
5.125	-3.96215719482348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-3.96233170355347\\
6.125	-3.96233170355347\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-3.7888714111301\\
7.125	-3.7888714111301\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	-3.72631351522857\\
8.125	-3.72631351522857\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	-3.37171987202034\\
9.125	-3.37171987202034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-3.82654371490329\\
10.125	-3.82654371490329\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-3.80912307886695\\
11.125	-3.80912307886695\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-3.81515298472881\\
12.125	-3.81515298472881\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-3.60774555790846\\
13.125	-3.60774555790846\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	-3.4584587453862\\
14.125	-3.4584587453862\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	-2.87018750609531\\
15.125	-2.87018750609531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-3.66270863793033\\
16.125	-3.66270863793033\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-3.63167797838772\\
17.125	-3.63167797838772\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-3.61969992122645\\
18.125	-3.61969992122645\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-3.24568377784165\\
19.125	-3.24568377784165\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-2.90385361633018\\
20.125	-2.90385361633018\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-2.10810646682026\\
21.125	-2.10810646682026\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-3.25286694005704\\
22.125	-3.25286694005704\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-3.25710802788503\\
23.125	-3.25710802788503\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-3.33637487156405\\
24.125	-3.33637487156405\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	-1.92272072326845\\
25.125	-1.92272072326845\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	-1.56882222932561\\
26.125	-1.56882222932561\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	-0.726438231343813\\
27.125	-0.726438231343813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	-2.25999197252999\\
28.125	-2.25999197252999\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-2.26402249799423\\
29.125	-2.26402249799423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-2.33253280904934\\
30.125	-2.33253280904934\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-4.03931389537722\\
1.125	-4.03931389537722\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-4.05418778199297\\
2.125	-4.05418778199297\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-4.12487802152572\\
3.125	-4.12487802152572\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-4.035409741488\\
4.125	-4.035409741488\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-4.03654371360845\\
5.125	-4.03654371360845\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-4.03621485427129\\
6.125	-4.03621485427129\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-4.20049842145056\\
7.125	-4.20049842145056\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	-4.27316815880698\\
8.125	-4.27316815880698\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	-4.58588946098854\\
9.125	-4.58588946098854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-4.1831338803529\\
10.125	-4.1831338803529\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-4.1894445045522\\
11.125	-4.1894445045522\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-4.18619600471936\\
12.125	-4.18619600471936\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-4.40078288364788\\
13.125	-4.40078288364788\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	-4.51897833045263\\
14.125	-4.51897833045263\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	-5.14135069825299\\
15.125	-5.14135069825299\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-4.34593101292861\\
16.125	-4.34593101292861\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-4.37589925268748\\
17.125	-4.37589925268748\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-4.35291641675958\\
18.125	-4.35291641675958\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-4.72642733213431\\
19.125	-4.72642733213431\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-5.06944528789902\\
20.125	-5.06944528789902\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-5.78593651122357\\
21.125	-5.78593651122357\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-4.78231603500015\\
22.125	-4.78231603500015\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-4.777091041463\\
23.125	-4.777091041463\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-4.64695862231655\\
24.125	-4.64695862231655\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	-6.10266728958107\\
25.125	-6.10266728958107\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	-6.30072141664992\\
26.125	-6.30072141664992\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.875	-7.17712506330885\\
27.125	-7.17712506330885\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	-5.73963002309805\\
28.125	-5.73963002309805\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-5.74280207272759\\
29.125	-5.74280207272759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-5.69327646614195\\
30.125	-5.69327646614195\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.75	-4.01004477304891\\
0.75	-3.99031629942544\\
1.25	-3.99031629942544\\
1.25	-4.01004477304891\\
0.75	-4.01004477304891\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.75	-4.01441628232654\\
1.75	-3.9870450591997\\
2.25	-3.9870450591997\\
2.25	-4.01441628232654\\
1.75	-4.01441628232654\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2.75	-4.03152918770167\\
2.75	-3.96836403550377\\
3.25	-3.96836403550377\\
3.25	-4.03152918770167\\
2.75	-4.03152918770167\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
3.75	-4.00873203620012\\
3.75	-3.99072536629129\\
4.25	-3.99072536629129\\
4.25	-4.00873203620012\\
3.75	-4.00873203620012\\
};

\addplot [color=green]
  table[row sep=crcr]{%
4.75	-4.00870423721424\\
4.75	-3.99007010154825\\
5.25	-3.99007010154825\\
5.25	-4.00870423721424\\
4.75	-4.00870423721424\\
};

\addplot [color=red]
  table[row sep=crcr]{%
5.75	-4.00856958832764\\
5.75	-3.98975284482959\\
6.25	-3.98975284482959\\
6.25	-4.00856958832764\\
5.75	-4.00856958832764\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-4.04809809206938\\
6.75	-3.94438928768102\\
7.25	-3.94438928768102\\
7.25	-4.04809809206938\\
6.75	-4.04809809206938\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-4.07479663997532\\
7.75	-3.93388175915954\\
8.25	-3.93388175915954\\
8.25	-4.07479663997532\\
7.75	-4.07479663997532\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-4.14070789606305\\
8.75	-3.82818808353092\\
9.25	-3.82818808353092\\
9.25	-4.14070789606305\\
8.75	-4.14070789606305\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.04871901863561\\
9.75	-3.95822590590782\\
10.25	-3.95822590590782\\
10.25	-4.04871901863561\\
9.75	-4.04871901863561\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-4.04721991673858\\
10.75	-3.95014574410065\\
11.25	-3.95014574410065\\
11.25	-4.04721991673858\\
10.75	-4.04721991673858\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-4.0480579685486\\
11.75	-3.95488043162436\\
12.25	-3.95488043162436\\
12.25	-4.0480579685486\\
11.75	-4.0480579685486\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-4.10020156475179\\
12.75	-3.89875442584216\\
13.25	-3.89875442584216\\
13.25	-4.10020156475179\\
12.75	-4.10020156475179\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-4.12536168123485\\
13.75	-3.85808800450809\\
14.25	-3.85808800450809\\
14.25	-4.12536168123485\\
13.75	-4.12536168123485\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-4.2889643711856\\
14.75	-3.71861482972514\\
15.25	-3.71861482972514\\
15.25	-4.2889643711856\\
14.75	-4.2889643711856\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.09010037137358\\
15.75	-3.91851490039435\\
16.25	-3.91851490039435\\
16.25	-4.09010037137358\\
15.75	-4.09010037137358\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-4.09627454515006\\
16.75	-3.9098549770783\\
17.25	-3.9098549770783\\
17.25	-4.09627454515006\\
16.75	-4.09627454515006\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-4.0898271248328\\
17.75	-3.90086558881423\\
18.25	-3.90086558881423\\
18.25	-4.0898271248328\\
17.75	-4.0898271248328\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-4.17784559415861\\
18.75	-3.79932426906253\\
19.25	-3.79932426906253\\
19.25	-4.17784559415861\\
18.75	-4.17784559415861\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-4.25666287638731\\
19.75	-3.71469376070776\\
20.25	-3.71469376070776\\
20.25	-4.25666287638731\\
19.75	-4.25666287638731\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-4.43779633833888\\
20.75	-3.47074490978477\\
21.25	-3.47074490978477\\
21.25	-4.43779633833888\\
20.75	-4.43779633833888\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.20974126523882\\
21.75	-3.82399192473322\\
22.25	-3.82399192473322\\
22.25	-4.20974126523882\\
21.75	-4.20974126523882\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-4.2058776371767\\
22.75	-3.82007248412609\\
23.25	-3.82007248412609\\
23.25	-4.2058776371767\\
22.75	-4.2058776371767\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-4.16175141260094\\
23.75	-3.82436593529108\\
24.25	-3.82436593529108\\
24.25	-4.16175141260094\\
23.75	-4.16175141260094\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-4.54138752182478\\
24.75	-3.4713721489003\\
25.25	-3.4713721489003\\
25.25	-4.54138752182478\\
24.75	-4.54138752182478\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-4.54799711997588\\
25.75	-3.34387479863807\\
26.25	-3.34387479863807\\
26.25	-4.54799711997588\\
25.75	-4.54799711997588\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-4.76713467196339\\
26.75	-3.14225771842564\\
27.25	-3.14225771842564\\
27.25	-4.76713467196339\\
26.75	-4.76713467196339\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-4.41460327456078\\
27.75	-3.52954469899557\\
28.25	-3.52954469899557\\
28.25	-4.41460327456078\\
27.75	-4.41460327456078\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-4.41373747939653\\
28.75	-3.52744767006571\\
29.25	-3.52744767006571\\
29.25	-4.41373747939653\\
28.75	-4.41373747939653\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-4.44472779362159\\
29.75	-3.59596414159365\\
30.25	-3.59596414159365\\
30.25	-4.44472779362159\\
29.75	-4.44472779362159\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.00017434053932\\
1.25	-4.00017434053932\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-4.00072113513659\\
2.25	-4.00072113513659\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-4.00053357169903\\
3.25	-4.00053357169903\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-3.99994037703285\\
4.25	-3.99994037703285\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-3.99936719407958\\
5.25	-3.99936719407958\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-3.9995456581067\\
6.25	-3.9995456581067\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-3.99901581483148\\
7.25	-3.99901581483148\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-4.00365231810724\\
8.25	-4.00365231810724\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-3.99528813748362\\
9.25	-3.99528813748362\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.00143171362411\\
10.25	-4.00143171362411\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-3.99890452084295\\
11.25	-3.99890452084295\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-4.00340787284695\\
12.25	-4.00340787284695\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-3.99884351441832\\
13.25	-3.99884351441832\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-3.99392471318067\\
14.25	-3.99392471318067\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-3.99619979403319\\
15.25	-3.99619979403319\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-3.99989600729124\\
16.25	-3.99989600729124\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-3.99639068889494\\
17.25	-3.99639068889494\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-3.99356083885136\\
18.25	-3.99356083885136\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-3.98752773884661\\
19.25	-3.98752773884661\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-3.99376676483021\\
20.25	-3.99376676483021\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-3.99016459933881\\
21.25	-3.99016459933881\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-3.99727190989048\\
22.25	-3.99727190989048\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-4.0076441150587\\
23.25	-4.0076441150587\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-3.99571159273193\\
24.25	-3.99571159273193\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-3.96987552429265\\
25.25	-3.96987552429265\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-3.98848411398113\\
26.25	-3.98848411398113\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-3.96945440724071\\
27.25	-3.96945440724071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-3.99688712822973\\
28.25	-3.99688712822973\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-3.97989739542912\\
29.25	-3.97989739542912\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-3.99915477837068\\
30.25	-3.99915477837068\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
30.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-8\\
6.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-8\\
24.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/ransac_lambda_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=20.5,
xtick={2.5,6.5,10.5,14.5,18.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.97794600321285\\
1	-3.91295350081253\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.9907882422824\\
2	-3.96194126512211\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.98923604305888\\
3	-3.96030794567047\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.99116892282919\\
4	-3.96359893715643\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.88758686378661\\
5	-3.5582590726297\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.94517338966643\\
6	-3.80794442135852\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.95039308208261\\
7	-3.8168593137249\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.95072288953367\\
8	-3.80200570961353\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	-3.75904964331139\\
9	-3.10438088703271\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.911465655571\\
10	-3.6397311665773\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-3.91296024071394\\
11	-3.67730399162421\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-3.90471252969097\\
12	-3.63222837163133\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-3.55234071032774\\
13	-2.33941932439743\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	-3.81325489699134\\
14	-3.27311462490581\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	-3.83025273465795\\
15	-3.33999904454972\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	-3.83253315187001\\
16	-3.30299999210646\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-3.23055969506106\\
17	-1.01484094816684\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	-3.54385326609698\\
18	-2.24034198461888\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	-3.55864451797166\\
19	-2.1544516390367\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	-3.55102152632789\\
20	-2.29831221627929\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.08463435643625\\
1	-4.02149091858574\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	-4.03884326131154\\
2	-4.01029854186629\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.03750845077155\\
3	-4.00857179817838\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.03711582211584\\
4	-4.00972230240662\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-4.43693566798616\\
5	-4.10914222861144\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-4.17798361704427\\
6	-4.03930693947226\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-4.17235214255961\\
7	-4.03962944608404\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-4.19750001868093\\
8	-4.05097268652574\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	-4.86904614224668\\
9	-4.20878458784549\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-4.36542120730176\\
10	-4.09357355303966\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-4.31126104378675\\
11	-4.07282705761318\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-4.361505740674\\
12	-4.0884788854898\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-5.57255883360261\\
13	-4.36754484618863\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	-4.73062001523479\\
14	-4.18189770731658\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	-4.64975870355583\\
15	-4.16027402653681\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	-4.71026495274744\\
16	-4.1877063631309\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-6.9314343832806\\
17	-4.71754449766167\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	-5.70490185079233\\
18	-4.41840895763784\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	-5.97286214525704\\
19	-4.52605761747502\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	-5.61243438084079\\
20	-4.38713364600202\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-3.91295350081253\\
1.125	-3.91295350081253\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	-3.96194126512211\\
2.125	-3.96194126512211\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	-3.96030794567047\\
3.125	-3.96030794567047\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	-3.96359893715643\\
4.125	-3.96359893715643\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-3.5582590726297\\
5.125	-3.5582590726297\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-3.80794442135852\\
6.125	-3.80794442135852\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-3.8168593137249\\
7.125	-3.8168593137249\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-3.80200570961353\\
8.125	-3.80200570961353\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	-3.10438088703271\\
9.125	-3.10438088703271\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-3.6397311665773\\
10.125	-3.6397311665773\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-3.67730399162421\\
11.125	-3.67730399162421\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-3.63222837163133\\
12.125	-3.63222837163133\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-2.33941932439743\\
13.125	-2.33941932439743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	-3.27311462490581\\
14.125	-3.27311462490581\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	-3.33999904454972\\
15.125	-3.33999904454972\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	-3.30299999210646\\
16.125	-3.30299999210646\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	-1.01484094816684\\
17.125	-1.01484094816684\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	-2.24034198461888\\
18.125	-2.24034198461888\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	-2.1544516390367\\
19.125	-2.1544516390367\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	-2.29831221627929\\
20.125	-2.29831221627929\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-4.08463435643625\\
1.125	-4.08463435643625\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	-4.03884326131154\\
2.125	-4.03884326131154\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	-4.03750845077155\\
3.125	-4.03750845077155\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	-4.03711582211584\\
4.125	-4.03711582211584\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-4.43693566798616\\
5.125	-4.43693566798616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-4.17798361704427\\
6.125	-4.17798361704427\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-4.17235214255961\\
7.125	-4.17235214255961\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-4.19750001868093\\
8.125	-4.19750001868093\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	-4.86904614224668\\
9.125	-4.86904614224668\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-4.36542120730176\\
10.125	-4.36542120730176\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-4.31126104378675\\
11.125	-4.31126104378675\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-4.361505740674\\
12.125	-4.361505740674\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-5.57255883360261\\
13.125	-5.57255883360261\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	-4.73062001523479\\
14.125	-4.73062001523479\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	-4.64975870355583\\
15.125	-4.64975870355583\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	-4.71026495274744\\
16.125	-4.71026495274744\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	-6.9314343832806\\
17.125	-6.9314343832806\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	-5.70490185079233\\
18.125	-5.70490185079233\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	-5.97286214525704\\
19.125	-5.97286214525704\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	-5.61243438084079\\
20.125	-5.61243438084079\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.02149091858574\\
0.75	-3.97794600321285\\
1.25	-3.97794600321285\\
1.25	-4.02149091858574\\
0.75	-4.02149091858574\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-4.01029854186629\\
1.75	-3.9907882422824\\
2.25	-3.9907882422824\\
2.25	-4.01029854186629\\
1.75	-4.01029854186629\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	-4.00857179817838\\
2.75	-3.98923604305888\\
3.25	-3.98923604305888\\
3.25	-4.00857179817838\\
2.75	-4.00857179817838\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-4.00972230240662\\
3.75	-3.99116892282919\\
4.25	-3.99116892282919\\
4.25	-4.00972230240662\\
3.75	-4.00972230240662\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-4.10914222861144\\
4.75	-3.88758686378661\\
5.25	-3.88758686378661\\
5.25	-4.10914222861144\\
4.75	-4.10914222861144\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-4.03930693947226\\
5.75	-3.94517338966643\\
6.25	-3.94517338966643\\
6.25	-4.03930693947226\\
5.75	-4.03930693947226\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-4.03962944608404\\
6.75	-3.95039308208261\\
7.25	-3.95039308208261\\
7.25	-4.03962944608404\\
6.75	-4.03962944608404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-4.05097268652574\\
7.75	-3.95072288953367\\
8.25	-3.95072288953367\\
8.25	-4.05097268652574\\
7.75	-4.05097268652574\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	-4.20878458784549\\
8.75	-3.75904964331139\\
9.25	-3.75904964331139\\
9.25	-4.20878458784549\\
8.75	-4.20878458784549\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.09357355303966\\
9.75	-3.911465655571\\
10.25	-3.911465655571\\
10.25	-4.09357355303966\\
9.75	-4.09357355303966\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-4.07282705761318\\
10.75	-3.91296024071394\\
11.25	-3.91296024071394\\
11.25	-4.07282705761318\\
10.75	-4.07282705761318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-4.0884788854898\\
11.75	-3.90471252969097\\
12.25	-3.90471252969097\\
12.25	-4.0884788854898\\
11.75	-4.0884788854898\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-4.36754484618863\\
12.75	-3.55234071032774\\
13.25	-3.55234071032774\\
13.25	-4.36754484618863\\
12.75	-4.36754484618863\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	-4.18189770731658\\
13.75	-3.81325489699134\\
14.25	-3.81325489699134\\
14.25	-4.18189770731658\\
13.75	-4.18189770731658\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	-4.16027402653681\\
14.75	-3.83025273465795\\
15.25	-3.83025273465795\\
15.25	-4.16027402653681\\
14.75	-4.16027402653681\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	-4.1877063631309\\
15.75	-3.83253315187001\\
16.25	-3.83253315187001\\
16.25	-4.1877063631309\\
15.75	-4.1877063631309\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-4.71754449766167\\
16.75	-3.23055969506106\\
17.25	-3.23055969506106\\
17.25	-4.71754449766167\\
16.75	-4.71754449766167\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-4.41840895763784\\
17.75	-3.54385326609698\\
18.25	-3.54385326609698\\
18.25	-4.41840895763784\\
17.75	-4.41840895763784\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	-4.52605761747502\\
18.75	-3.55864451797166\\
19.25	-3.55864451797166\\
19.25	-4.52605761747502\\
18.75	-4.52605761747502\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	-4.38713364600202\\
19.75	-3.55102152632789\\
20.25	-3.55102152632789\\
20.25	-4.38713364600202\\
19.75	-4.38713364600202\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.00048063099992\\
1.25	-4.00048063099992\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-3.99982755564637\\
2.25	-3.99982755564637\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	-3.99927436024553\\
3.25	-3.99927436024553\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-4.00047271048763\\
4.25	-4.00047271048763\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-3.99822408407077\\
5.25	-3.99822408407077\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-3.99598861591931\\
6.25	-3.99598861591931\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-3.99781228729923\\
7.25	-3.99781228729923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-3.99981231090853\\
8.25	-3.99981231090853\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	-3.9927122175894\\
9.25	-3.9927122175894\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-3.99541762392513\\
10.25	-3.99541762392513\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-3.99660086485846\\
11.25	-3.99660086485846\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-3.99116624605846\\
12.25	-3.99116624605846\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-4.00051868579667\\
13.25	-4.00051868579667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	-3.99889066442316\\
14.25	-3.99889066442316\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	-3.99994289319877\\
15.25	-3.99994289319877\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	-4.01168830279581\\
16.25	-4.01168830279581\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-3.99040599295735\\
17.25	-3.99040599295735\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-4.00652435219432\\
18.25	-4.00652435219432\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	-4.03163845678012\\
19.25	-4.03163845678012\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	-4.00159712457624\\
20.25	-4.00159712457624\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
20.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4.5	-8\\
4.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
8.5	-8\\
8.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
16.5	-8\\
16.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/ransac_rel_lambda_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{1, 0.5490, 0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.4,
ymax=0.4,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00266730550790606\\
1	0.0102842574267996\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00283407616241727\\
2	0.01084568452081\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00710858441492546\\
3	0.0282918410268045\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00112491527072933\\
4	0.00408152578805687\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.028344959617467\\
5	0.106211812044318\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0330518949145606\\
6	0.123268612073009\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0132780043432055\\
7	0.0514334827150469\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0129911718523381\\
8	0.0503035566265986\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0334356091958998\\
9	0.137000412982989\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.00481412433053308\\
10	0.0182099374403109\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0223828743158077\\
11	0.1014919764862\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0367933303785755\\
12	0.134119196673172\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0203544909316573\\
13	0.0869571858015856\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0265292156082193\\
14	0.107201145163179\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0760363587002857\\
15	0.273777546599767\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.00925325259719756\\
16	0.0369892326449097\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0311637459513001\\
17	0.11903062834957\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0307335780438542\\
18	0.128384752720613\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0532511116561771\\
19	0.201563166799708\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0598236114063155\\
20	0.222767244350155\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	0.112843160874185\\
21	0.453767738974065\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.0205918717829547\\
22	0.0816186821818832\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0340886159821494\\
23	0.130436189533562\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.0383425234405337\\
24	0.150267858384819\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	0.12166884511457\\
25	0.475788589956977\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	0.118893389156234\\
26	0.458709313235122\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	0.195074477223962\\
27	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.0452815016872918\\
28	0.184456894806825\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	0.0365224793635264\\
29	0.147401810505482\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	0.0401628216338352\\
30	0.158327282990768\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0101452131733881\\
1	-0.00250828727221442\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0105111466329415\\
2	-0.00257200113341804\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.0284429882678565\\
3	-0.00713082408993237\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.00382430506580267\\
4	-0.00086806540633777\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.101733862507161\\
5	-0.024492086262466\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.118817546220858\\
6	-0.0280607393720054\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0515163886936207\\
7	-0.0127661271941832\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.0510331089186522\\
8	-0.0127030941616439\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.139636078720548\\
9	-0.0361998044289038\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.0183734132361568\\
10	-0.00451272478276898\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.108833036609951\\
11	-0.0304366186908709\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.130199327106467\\
12	-0.0301633260505128\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.0925739428005556\\
13	-0.0251436871297361\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.108408417223623\\
14	-0.0282492455924679\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.262864395688441\\
15	-0.0602913698095797\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.0368292239054675\\
16	-0.00950346693833382\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.115234005411271\\
17	-0.0282558476238535\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.129433235580247\\
18	-0.0344056921687432\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.192562457571331\\
19	-0.0456674119911398\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.213922176179182\\
20	-0.0504734866016499\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.452223644537064\\
21	-0.119177414221006\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.0833550873747342\\
22	-0.0214195040151672\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.126007505831264\\
23	-0.0302247825562567\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-0.149425304479962\\
24	-0.0369055194154697\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	-0.488374310145744\\
25	-0.123248333895411\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	-0.436439538459034\\
26	-0.108863657141288\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	-0.719999999999999\\
27	-0.206685445841167\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-0.189160114967475\\
28	-0.0486546792165363\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-0.154669726733307\\
29	-0.0402390988305079\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-0.162168905827794\\
30	-0.0408210327869902\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0102842574267996\\
1.125	0.0102842574267996\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.01084568452081\\
2.125	0.01084568452081\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.0282918410268045\\
3.125	0.0282918410268045\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.00408152578805687\\
4.125	0.00408152578805687\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.106211812044318\\
5.125	0.106211812044318\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.123268612073009\\
6.125	0.123268612073009\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.0514334827150469\\
7.125	0.0514334827150469\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	0.0503035566265986\\
8.125	0.0503035566265986\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	0.137000412982989\\
9.125	0.137000412982989\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.0182099374403109\\
10.125	0.0182099374403109\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.1014919764862\\
11.125	0.1014919764862\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.134119196673172\\
12.125	0.134119196673172\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	0.0869571858015856\\
13.125	0.0869571858015856\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	0.107201145163179\\
14.125	0.107201145163179\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	0.273777546599767\\
15.125	0.273777546599767\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.0369892326449097\\
16.125	0.0369892326449097\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.11903062834957\\
17.125	0.11903062834957\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.128384752720613\\
18.125	0.128384752720613\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.201563166799708\\
19.125	0.201563166799708\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.222767244350155\\
20.125	0.222767244350155\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	0.453767738974065\\
21.125	0.453767738974065\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.0816186821818832\\
22.125	0.0816186821818832\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	0.130436189533562\\
23.125	0.130436189533562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.150267858384819\\
24.125	0.150267858384819\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	0.475788589956977\\
25.125	0.475788589956977\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	0.458709313235122\\
26.125	0.458709313235122\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.184456894806825\\
28.125	0.184456894806825\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	0.147401810505482\\
29.125	0.147401810505482\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	0.158327282990768\\
30.125	0.158327282990768\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.0101452131733881\\
1.125	-0.0101452131733881\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-0.0105111466329415\\
2.125	-0.0105111466329415\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-0.0284429882678565\\
3.125	-0.0284429882678565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-0.00382430506580267\\
4.125	-0.00382430506580267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-0.101733862507161\\
5.125	-0.101733862507161\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-0.118817546220858\\
6.125	-0.118817546220858\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-0.0515163886936207\\
7.125	-0.0515163886936207\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	-0.0510331089186522\\
8.125	-0.0510331089186522\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	-0.139636078720548\\
9.125	-0.139636078720548\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-0.0183734132361568\\
10.125	-0.0183734132361568\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-0.108833036609951\\
11.125	-0.108833036609951\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-0.130199327106467\\
12.125	-0.130199327106467\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-0.0925739428005556\\
13.125	-0.0925739428005556\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	-0.108408417223623\\
14.125	-0.108408417223623\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	-0.262864395688441\\
15.125	-0.262864395688441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-0.0368292239054675\\
16.125	-0.0368292239054675\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-0.115234005411271\\
17.125	-0.115234005411271\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-0.129433235580247\\
18.125	-0.129433235580247\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-0.192562457571331\\
19.125	-0.192562457571331\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-0.213922176179182\\
20.125	-0.213922176179182\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-0.452223644537064\\
21.125	-0.452223644537064\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-0.0833550873747342\\
22.125	-0.0833550873747342\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-0.126007505831264\\
23.125	-0.126007505831264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-0.149425304479962\\
24.125	-0.149425304479962\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	-0.488374310145744\\
25.125	-0.488374310145744\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	-0.436439538459034\\
26.125	-0.436439538459034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	-0.189160114967475\\
28.125	-0.189160114967475\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-0.154669726733307\\
29.125	-0.154669726733307\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-0.162168905827794\\
30.125	-0.162168905827794\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.00250828727221442\\
0.75	0.00266730550790606\\
1.25	0.00266730550790606\\
1.25	-0.00250828727221442\\
0.75	-0.00250828727221442\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.00257200113341804\\
1.75	0.00283407616241727\\
2.25	0.00283407616241727\\
2.25	-0.00257200113341804\\
1.75	-0.00257200113341804\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.00713082408993237\\
2.75	0.00710858441492546\\
3.25	0.00710858441492546\\
3.25	-0.00713082408993237\\
2.75	-0.00713082408993237\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.00086806540633777\\
3.75	0.00112491527072933\\
4.25	0.00112491527072933\\
4.25	-0.00086806540633777\\
3.75	-0.00086806540633777\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-0.024492086262466\\
4.75	0.028344959617467\\
5.25	0.028344959617467\\
5.25	-0.024492086262466\\
4.75	-0.024492086262466\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-0.0280607393720054\\
5.75	0.0330518949145606\\
6.25	0.0330518949145606\\
6.25	-0.0280607393720054\\
5.75	-0.0280607393720054\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-0.0127661271941832\\
6.75	0.0132780043432055\\
7.25	0.0132780043432055\\
7.25	-0.0127661271941832\\
6.75	-0.0127661271941832\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-0.0127030941616439\\
7.75	0.0129911718523381\\
8.25	0.0129911718523381\\
8.25	-0.0127030941616439\\
7.75	-0.0127030941616439\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-0.0361998044289038\\
8.75	0.0334356091958998\\
9.25	0.0334356091958998\\
9.25	-0.0361998044289038\\
8.75	-0.0361998044289038\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.00451272478276898\\
9.75	0.00481412433053308\\
10.25	0.00481412433053308\\
10.25	-0.00451272478276898\\
9.75	-0.00451272478276898\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.0304366186908709\\
10.75	0.0223828743158077\\
11.25	0.0223828743158077\\
11.25	-0.0304366186908709\\
10.75	-0.0304366186908709\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-0.0301633260505128\\
11.75	0.0367933303785755\\
12.25	0.0367933303785755\\
12.25	-0.0301633260505128\\
11.75	-0.0301633260505128\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-0.0251436871297361\\
12.75	0.0203544909316573\\
13.25	0.0203544909316573\\
13.25	-0.0251436871297361\\
12.75	-0.0251436871297361\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-0.0282492455924679\\
13.75	0.0265292156082193\\
14.25	0.0265292156082193\\
14.25	-0.0282492455924679\\
13.75	-0.0282492455924679\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-0.0602913698095797\\
14.75	0.0760363587002857\\
15.25	0.0760363587002857\\
15.25	-0.0602913698095797\\
14.75	-0.0602913698095797\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.00950346693833382\\
15.75	0.00925325259719756\\
16.25	0.00925325259719756\\
16.25	-0.00950346693833382\\
15.75	-0.00950346693833382\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-0.0282558476238535\\
16.75	0.0311637459513001\\
17.25	0.0311637459513001\\
17.25	-0.0282558476238535\\
16.75	-0.0282558476238535\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-0.0344056921687432\\
17.75	0.0307335780438542\\
18.25	0.0307335780438542\\
18.25	-0.0344056921687432\\
17.75	-0.0344056921687432\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.0456674119911398\\
18.75	0.0532511116561771\\
19.25	0.0532511116561771\\
19.25	-0.0456674119911398\\
18.75	-0.0456674119911398\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-0.0504734866016499\\
19.75	0.0598236114063155\\
20.25	0.0598236114063155\\
20.25	-0.0504734866016499\\
19.75	-0.0504734866016499\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.119177414221006\\
20.75	0.112843160874185\\
21.25	0.112843160874185\\
21.25	-0.119177414221006\\
20.75	-0.119177414221006\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.0214195040151672\\
21.75	0.0205918717829547\\
22.25	0.0205918717829547\\
22.25	-0.0214195040151672\\
21.75	-0.0214195040151672\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-0.0302247825562567\\
22.75	0.0340886159821494\\
23.25	0.0340886159821494\\
23.25	-0.0302247825562567\\
22.75	-0.0302247825562567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-0.0369055194154697\\
23.75	0.0383425234405337\\
24.25	0.0383425234405337\\
24.25	-0.0369055194154697\\
23.75	-0.0369055194154697\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-0.123248333895411\\
24.75	0.12166884511457\\
25.25	0.12166884511457\\
25.25	-0.123248333895411\\
24.75	-0.123248333895411\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.108863657141288\\
25.75	0.118893389156234\\
26.25	0.118893389156234\\
26.25	-0.108863657141288\\
25.75	-0.108863657141288\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.206685445841167\\
26.75	0.195074477223962\\
27.25	0.195074477223962\\
27.25	-0.206685445841167\\
26.75	-0.206685445841167\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-0.0486546792165363\\
27.75	0.0452815016872918\\
28.25	0.0452815016872918\\
28.25	-0.0486546792165363\\
27.75	-0.0486546792165363\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-0.0402390988305079\\
28.75	0.0365224793635264\\
29.25	0.0365224793635264\\
29.25	-0.0402390988305079\\
28.75	-0.0402390988305079\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-0.0408210327869902\\
29.75	0.0401628216338352\\
30.25	0.0401628216338352\\
30.25	-0.0408210327869902\\
29.75	-0.0408210327869902\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.61742510147189e-05\\
1.25	-4.61742510147189e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	4.67164930020303e-05\\
2.25	4.67164930020303e-05\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.000109517016257943\\
3.25	-0.000109517016257943\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-1.51733871156523e-05\\
4.25	-1.51733871156523e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.00152352051298177\\
5.25	0.00152352051298177\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.000849919433979274\\
6.25	0.000849919433979274\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-0.000362924702359102\\
7.25	-0.000362924702359102\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	0.00119468218949592\\
8.25	0.00119468218949592\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-0.00276062955468603\\
9.25	-0.00276062955468603\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.000226338744358401\\
10.25	0.000226338744358401\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.0017725523200447\\
11.25	-0.0017725523200447\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.00110917135319966\\
12.25	0.00110917135319966\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	2.22272491186004e-05\\
13.25	2.22272491186004e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-0.00117289837533008\\
14.25	-0.00117289837533008\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	0.00755636052636177\\
15.25	0.00755636052636177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.000539796529157144\\
16.25	-0.000539796529157144\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.000719282217584549\\
17.25	0.000719282217584549\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-0.00197221430875771\\
18.25	-0.00197221430875771\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.00518378312626666\\
19.25	0.00518378312626666\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	0.00337457627582438\\
20.25	0.00337457627582438\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.00424671050658887\\
21.25	-0.00424671050658887\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.000278333034088973\\
22.25	0.000278333034088973\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	0.00154809610490148\\
23.25	0.00154809610490148\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.000273911416321937\\
24.25	0.000273911416321937\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-0.00461034681886474\\
25.25	-0.00461034681886474\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.00140025083906536\\
26.25	-0.00140025083906536\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.00244373634090067\\
27.25	-0.00244373634090067\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-0.00152570622845971\\
28.25	-0.00152570622845971\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-9.9300285040016e-05\\
29.25	-9.9300285040016e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.000998082318091065\\
30.25	0.000998082318091065\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
30.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-0.6\\
6.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-0.600000000000001\\
24.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.5	-0.600000000000001\\
30.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%


==> fig/ransac_rel_lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00242092514364001\\
1	0.00969967543070105\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.003238735200076\\
2	0.0134563965140315\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00790899112405796\\
3	0.0314613810053301\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0023186584271766\\
4	0.0090451366274289\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.00248247461293793\\
5	0.00946070129413012\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.00256178879260194\\
6	0.0094170741116324\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0139026780797451\\
7	0.0527821472174752\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	0.016529560210115\\
8	0.0684216211928579\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0429529791172687\\
9	0.157070031994914\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0104435235230458\\
10	0.0433640712741763\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0124635639748369\\
11	0.0477192302832616\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0112798920939099\\
12	0.0462117538177971\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0253113935394609\\
13	0.0980636105228854\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0354779988729774\\
14	0.135385313653449\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0703462925687148\\
15	0.282453123476172\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0203712749014109\\
16	0.0843228405174159\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.0225362557304223\\
17	0.0920805054030716\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.0247836027964432\\
18	0.0950750196933861\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	0.0501689327343691\\
19	0.188579055539588\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.0713265598230599\\
20	0.274036595917455\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	0.132313772553807\\
21	0.472973383294935\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.0440020188166947\\
22	0.186783264985742\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	0.0449818789684784\\
23	0.185722993028744\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.0439085161772326\\
24	0.165906282108988\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	0.132156962774925\\
25	0.519319819182886\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	0.164031300340483\\
26	0.607794442668599\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	0.21443557039359\\
27	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.117613825251109\\
28	0.435002006867503\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	0.118138082483572\\
29	0.433994375501442\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	0.101008964601586\\
30	0.416866797737665\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.00982847384430507\\
1	-0.00251119326222704\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0135469454982431\\
2	-0.00360407058163492\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.0312195053814293\\
3	-0.00788229692541709\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.00885243537200076\\
4	-0.00218300905002877\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.00913592840211308\\
5	-0.0021760593035598\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.00905371356782325\\
6	-0.00214239708190966\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0501246053626412\\
7	-0.0120245230173452\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.0682920397017455\\
8	-0.0186991599938295\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.146472365247137\\
9	-0.0351769740157621\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.0457834700882263\\
10	-0.012179754658904\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.0473611261380498\\
11	-0.011804979184646\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.0465490011798408\\
12	-0.0120144921371494\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.100195720911969\\
13	-0.0250503911879481\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.129744582613158\\
14	-0.0313404203087106\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.285337674563248\\
15	-0.0722410927964017\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.0864827532321506\\
16	-0.0225250928433951\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.0939748131718687\\
17	-0.0240686362875131\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.0882291041898959\\
18	-0.0224567812081986\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.181606833033577\\
19	-0.0444613985396529\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.267361321974754\\
20	-0.0641657190968274\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.446484127805896\\
21	-0.109449084584718\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.195579008750038\\
22	-0.0524353163097047\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.194272760365749\\
23	-0.0514694092941745\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-0.161739655579137\\
24	-0.0404378531502338\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	-0.525666822395266\\
25	-0.135346880456193\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	-0.57518035416248\\
26	-0.136999279993969\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
27	-0.719999999999999\\
27	-0.191783667990848\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-0.434907505774511\\
28	-0.103650818640194\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-0.435700518181896\\
29	-0.103434369849133\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-0.423319116535488\\
30	-0.111181948405399\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.00969967543070105\\
1.125	0.00969967543070105\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0134563965140315\\
2.125	0.0134563965140315\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	0.0314613810053301\\
3.125	0.0314613810053301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.0090451366274289\\
4.125	0.0090451366274289\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.00946070129413012\\
5.125	0.00946070129413012\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.0094170741116324\\
6.125	0.0094170741116324\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.0527821472174752\\
7.125	0.0527821472174752\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	0.0684216211928579\\
8.125	0.0684216211928579\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	0.157070031994914\\
9.125	0.157070031994914\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.0433640712741763\\
10.125	0.0433640712741763\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.0477192302832616\\
11.125	0.0477192302832616\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.0462117538177971\\
12.125	0.0462117538177971\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	0.0980636105228854\\
13.125	0.0980636105228854\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	0.135385313653449\\
14.125	0.135385313653449\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	0.282453123476172\\
15.125	0.282453123476172\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.0843228405174159\\
16.125	0.0843228405174159\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.0920805054030716\\
17.125	0.0920805054030716\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.0950750196933861\\
18.125	0.0950750196933861\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.188579055539588\\
19.125	0.188579055539588\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.274036595917455\\
20.125	0.274036595917455\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	0.472973383294935\\
21.125	0.472973383294935\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.186783264985742\\
22.125	0.186783264985742\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	0.185722993028744\\
23.125	0.185722993028744\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.165906282108988\\
24.125	0.165906282108988\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	0.519319819182886\\
25.125	0.519319819182886\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.435002006867503\\
28.125	0.435002006867503\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	0.433994375501442\\
29.125	0.433994375501442\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	0.416866797737665\\
30.125	0.416866797737665\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.00982847384430507\\
1.125	-0.00982847384430507\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-0.0135469454982431\\
2.125	-0.0135469454982431\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	-0.0312195053814293\\
3.125	-0.0312195053814293\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-0.00885243537200076\\
4.125	-0.00885243537200076\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-0.00913592840211308\\
5.125	-0.00913592840211308\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-0.00905371356782325\\
6.125	-0.00905371356782325\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	-0.0501246053626412\\
7.125	-0.0501246053626412\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	-0.0682920397017455\\
8.125	-0.0682920397017455\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.875	-0.146472365247137\\
9.125	-0.146472365247137\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-0.0457834700882263\\
10.125	-0.0457834700882263\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-0.0473611261380498\\
11.125	-0.0473611261380498\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-0.0465490011798408\\
12.125	-0.0465490011798408\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-0.100195720911969\\
13.125	-0.100195720911969\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	-0.129744582613158\\
14.125	-0.129744582613158\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.875	-0.285337674563248\\
15.125	-0.285337674563248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-0.0864827532321506\\
16.125	-0.0864827532321506\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	-0.0939748131718687\\
17.125	-0.0939748131718687\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	-0.0882291041898959\\
18.125	-0.0882291041898959\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	-0.181606833033577\\
19.125	-0.181606833033577\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	-0.267361321974754\\
20.125	-0.267361321974754\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	-0.446484127805896\\
21.125	-0.446484127805896\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-0.195579008750038\\
22.125	-0.195579008750038\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	-0.194272760365749\\
23.125	-0.194272760365749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	-0.161739655579137\\
24.125	-0.161739655579137\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	-0.525666822395266\\
25.125	-0.525666822395266\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	-0.57518035416248\\
26.125	-0.57518035416248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	-0.434907505774511\\
28.125	-0.434907505774511\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	-0.435700518181896\\
29.125	-0.435700518181896\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	-0.423319116535488\\
30.125	-0.423319116535488\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.75	-0.00251119326222704\\
0.75	0.00242092514364001\\
1.25	0.00242092514364001\\
1.25	-0.00251119326222704\\
0.75	-0.00251119326222704\\
};

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.75	-0.00360407058163492\\
1.75	0.003238735200076\\
2.25	0.003238735200076\\
2.25	-0.00360407058163492\\
1.75	-0.00360407058163492\\
};

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2.75	-0.00788229692541709\\
2.75	0.00790899112405796\\
3.25	0.00790899112405796\\
3.25	-0.00788229692541709\\
2.75	-0.00788229692541709\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
3.75	-0.00218300905002877\\
3.75	0.0023186584271766\\
4.25	0.0023186584271766\\
4.25	-0.00218300905002877\\
3.75	-0.00218300905002877\\
};

\addplot [color=green]
  table[row sep=crcr]{%
4.75	-0.0021760593035598\\
4.75	0.00248247461293793\\
5.25	0.00248247461293793\\
5.25	-0.0021760593035598\\
4.75	-0.0021760593035598\\
};

\addplot [color=red]
  table[row sep=crcr]{%
5.75	-0.00214239708190966\\
5.75	0.00256178879260194\\
6.25	0.00256178879260194\\
6.25	-0.00214239708190966\\
5.75	-0.00214239708190966\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-0.0120245230173452\\
6.75	0.0139026780797451\\
7.25	0.0139026780797451\\
7.25	-0.0120245230173452\\
6.75	-0.0120245230173452\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-0.0186991599938295\\
7.75	0.016529560210115\\
8.25	0.016529560210115\\
8.25	-0.0186991599938295\\
7.75	-0.0186991599938295\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-0.0351769740157621\\
8.75	0.0429529791172687\\
9.25	0.0429529791172687\\
9.25	-0.0351769740157621\\
8.75	-0.0351769740157621\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.012179754658904\\
9.75	0.0104435235230458\\
10.25	0.0104435235230458\\
10.25	-0.012179754658904\\
9.75	-0.012179754658904\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.011804979184646\\
10.75	0.0124635639748369\\
11.25	0.0124635639748369\\
11.25	-0.011804979184646\\
10.75	-0.011804979184646\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-0.0120144921371494\\
11.75	0.0112798920939099\\
12.25	0.0112798920939099\\
12.25	-0.0120144921371494\\
11.75	-0.0120144921371494\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-0.0250503911879481\\
12.75	0.0253113935394609\\
13.25	0.0253113935394609\\
13.25	-0.0250503911879481\\
12.75	-0.0250503911879481\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-0.0313404203087106\\
13.75	0.0354779988729774\\
14.25	0.0354779988729774\\
14.25	-0.0313404203087106\\
13.75	-0.0313404203087106\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-0.0722410927964017\\
14.75	0.0703462925687148\\
15.25	0.0703462925687148\\
15.25	-0.0722410927964017\\
14.75	-0.0722410927964017\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.0225250928433951\\
15.75	0.0203712749014109\\
16.25	0.0203712749014109\\
16.25	-0.0225250928433951\\
15.75	-0.0225250928433951\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-0.0240686362875131\\
16.75	0.0225362557304223\\
17.25	0.0225362557304223\\
17.25	-0.0240686362875131\\
16.75	-0.0240686362875131\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-0.0224567812081986\\
17.75	0.0247836027964432\\
18.25	0.0247836027964432\\
18.25	-0.0224567812081986\\
17.75	-0.0224567812081986\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.0444613985396529\\
18.75	0.0501689327343691\\
19.25	0.0501689327343691\\
19.25	-0.0444613985396529\\
18.75	-0.0444613985396529\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-0.0641657190968274\\
19.75	0.0713265598230599\\
20.25	0.0713265598230599\\
20.25	-0.0641657190968274\\
19.75	-0.0641657190968274\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.109449084584718\\
20.75	0.132313772553807\\
21.25	0.132313772553807\\
21.25	-0.109449084584718\\
20.75	-0.109449084584718\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.0524353163097047\\
21.75	0.0440020188166947\\
22.25	0.0440020188166947\\
22.25	-0.0524353163097047\\
21.75	-0.0524353163097047\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-0.0514694092941745\\
22.75	0.0449818789684784\\
23.25	0.0449818789684784\\
23.25	-0.0514694092941745\\
22.75	-0.0514694092941745\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-0.0404378531502338\\
23.75	0.0439085161772326\\
24.25	0.0439085161772326\\
24.25	-0.0404378531502338\\
23.75	-0.0404378531502338\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-0.135346880456193\\
24.75	0.132156962774925\\
25.25	0.132156962774925\\
25.25	-0.135346880456193\\
24.75	-0.135346880456193\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.136999279993969\\
25.75	0.164031300340483\\
26.25	0.164031300340483\\
26.25	-0.136999279993969\\
25.75	-0.136999279993969\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.191783667990848\\
26.75	0.21443557039359\\
27.25	0.21443557039359\\
27.25	-0.191783667990848\\
26.75	-0.191783667990848\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-0.103650818640194\\
27.75	0.117613825251109\\
28.25	0.117613825251109\\
28.25	-0.103650818640194\\
27.75	-0.103650818640194\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-0.103434369849133\\
28.75	0.118138082483572\\
29.25	0.118138082483572\\
29.25	-0.103434369849133\\
28.75	-0.103434369849133\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-0.111181948405399\\
29.75	0.101008964601586\\
30.25	0.101008964601586\\
30.25	-0.111181948405399\\
29.75	-0.111181948405399\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-4.35851348308258e-05\\
1.25	-4.35851348308258e-05\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.000180283784146251\\
2.25	-0.000180283784146251\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.000133392924758446\\
3.25	-0.000133392924758446\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	1.49057417866416e-05\\
4.25	1.49057417866416e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.000158201480103592\\
5.25	0.000158201480103592\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.000113585473325628\\
6.25	0.000113585473325628\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.000246046292129876\\
7.25	0.000246046292129876\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-0.000913079526808858\\
8.25	-0.000913079526808858\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	0.00117796562909689\\
9.25	0.00117796562909689\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.000357928406028662\\
10.25	-0.000357928406028662\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.000273869789262804\\
11.25	0.000273869789262804\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-0.000851968211739162\\
12.25	-0.000851968211739162\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	0.000289121395420366\\
13.25	0.000289121395420366\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	0.00151882170483297\\
14.25	0.00151882170483297\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	0.000950051491702908\\
15.25	0.000950051491702908\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	2.59981771897344e-05\\
16.25	2.59981771897344e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.000902327776262979\\
17.25	0.000902327776262979\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.00160979028716213\\
18.25	0.00160979028716213\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.00311806528834779\\
19.25	0.00311806528834779\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	0.00155830879244689\\
20.25	0.00155830879244689\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	0.00245885016529712\\
21.25	0.00245885016529712\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.000682022527378479\\
22.25	0.000682022527378479\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-0.00191102876467397\\
23.25	-0.00191102876467397\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.00107210181701589\\
24.25	0.00107210181701589\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	0.00753111892683833\\
25.25	0.00753111892683833\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	0.0028789715047175\\
26.25	0.0028789715047175\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	0.00763639818982398\\
27.25	0.00763639818982398\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	0.000778217942567494\\
28.25	0.000778217942567494\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	0.00502565114272002\\
29.25	0.00502565114272002\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.000211305407329831\\
30.25	0.000211305407329831\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
30.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-0.6\\
6.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-0.600000000000001\\
24.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/ransac_rel_lambda_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=20.5,
xtick={2.5,6.5,10.5,14.5,18.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00551349919678779\\
1	0.0217616247968679\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0023029394294003\\
2	0.00951468371947151\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00269098923528066\\
3	0.00992301358238246\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00220776929270272\\
4	0.00910026571089162\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0281032840533477\\
5	0.110435231842576\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0137066525833918\\
6	0.0480138946603699\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0124017294793468\\
7	0.0457851715687756\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0123192776165819\\
8	0.0494985725966188\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0602375891721518\\
9	0.223904778241824\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.02213358610725\\
10	0.0900672083556753\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0217599398215143\\
11	0.0806740020939483\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0238218675772579\\
12	0.091942907092168\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	0.111914822418065\\
13	0.415145168900644\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0466862757521671\\
14	0.181721343773546\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	0.0424368163355133\\
15	0.16500023886257\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0418667120324976\\
16	0.174250001973384\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	0.192360076234735\\
17	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.114036683475756\\
18	0.43991450384528\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	0.110338870507086\\
19	0.461387090240827\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.112244618418028\\
20	0.425421945930179\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0211585891090622\\
1	-0.00537272964643387\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0097108153278862\\
2	-0.00257463546657366\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.00937711269288721\\
3	-0.00214294954459548\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.00927895552896008\\
4	-0.00243057560165649\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.10923391699654\\
5	-0.0272855571528607\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.0444959042610673\\
6	-0.0098267348680654\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.0430880356399035\\
7	-0.0099073615210088\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.0493750046702317\\
8	-0.0127431716314348\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.21726153556167\\
9	-0.0521961469613714\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.0913553018254394\\
10	-0.0233933882599153\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.0778152609466876\\
11	-0.0182067644032955\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.0903764351684995\\
12	-0.0221197213724516\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.393139708400652\\
13	-0.091886211547159\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.182655003808698\\
14	-0.0454744268291449\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.162439675888956\\
15	-0.0400685066342028\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.177566238186859\\
16	-0.046926590782725\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.719999999999999\\
17	-0.179386124415416\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.426225462698085\\
18	-0.104602239409459\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.49321553631426\\
19	-0.131514404368755\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.403108595210195\\
20	-0.0967834115005068\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0217616247968679\\
1.125	0.0217616247968679\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.00951468371947151\\
2.125	0.00951468371947151\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.00992301358238246\\
3.125	0.00992301358238246\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.00910026571089162\\
4.125	0.00910026571089162\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.110435231842576\\
5.125	0.110435231842576\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	0.0480138946603699\\
6.125	0.0480138946603699\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	0.0457851715687756\\
7.125	0.0457851715687756\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.0494985725966188\\
8.125	0.0494985725966188\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	0.223904778241824\\
9.125	0.223904778241824\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.0900672083556753\\
10.125	0.0900672083556753\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.0806740020939483\\
11.125	0.0806740020939483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.091942907092168\\
12.125	0.091942907092168\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	0.415145168900644\\
13.125	0.415145168900644\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	0.181721343773546\\
14.125	0.181721343773546\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	0.16500023886257\\
15.125	0.16500023886257\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	0.174250001973384\\
16.125	0.174250001973384\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	0.43991450384528\\
18.125	0.43991450384528\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	0.461387090240827\\
19.125	0.461387090240827\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.425421945930179\\
20.125	0.425421945930179\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.0211585891090622\\
1.125	-0.0211585891090622\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	-0.0097108153278862\\
2.125	-0.0097108153278862\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	-0.00937711269288721\\
3.125	-0.00937711269288721\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	-0.00927895552896008\\
4.125	-0.00927895552896008\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-0.10923391699654\\
5.125	-0.10923391699654\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.875	-0.0444959042610673\\
6.125	-0.0444959042610673\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.875	-0.0430880356399035\\
7.125	-0.0430880356399035\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	-0.0493750046702317\\
8.125	-0.0493750046702317\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875	-0.21726153556167\\
9.125	-0.21726153556167\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-0.0913553018254394\\
10.125	-0.0913553018254394\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	-0.0778152609466876\\
11.125	-0.0778152609466876\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	-0.0903764351684995\\
12.125	-0.0903764351684995\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	-0.393139708400652\\
13.125	-0.393139708400652\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.875	-0.182655003808698\\
14.125	-0.182655003808698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	-0.162439675888956\\
15.125	-0.162439675888956\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	-0.177566238186859\\
16.125	-0.177566238186859\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	-0.426225462698085\\
18.125	-0.426225462698085\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	-0.49321553631426\\
19.125	-0.49321553631426\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	-0.403108595210195\\
20.125	-0.403108595210195\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.00537272964643387\\
0.75	0.00551349919678779\\
1.25	0.00551349919678779\\
1.25	-0.00537272964643387\\
0.75	-0.00537272964643387\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.00257463546657366\\
1.75	0.0023029394294003\\
2.25	0.0023029394294003\\
2.25	-0.00257463546657366\\
1.75	-0.00257463546657366\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	-0.00214294954459548\\
2.75	0.00269098923528066\\
3.25	0.00269098923528066\\
3.25	-0.00214294954459548\\
2.75	-0.00214294954459548\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.00243057560165649\\
3.75	0.00220776929270272\\
4.25	0.00220776929270272\\
4.25	-0.00243057560165649\\
3.75	-0.00243057560165649\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-0.0272855571528607\\
4.75	0.0281032840533477\\
5.25	0.0281032840533477\\
5.25	-0.0272855571528607\\
4.75	-0.0272855571528607\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-0.0098267348680654\\
5.75	0.0137066525833918\\
6.25	0.0137066525833918\\
6.25	-0.0098267348680654\\
5.75	-0.0098267348680654\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-0.0099073615210088\\
6.75	0.0124017294793468\\
7.25	0.0124017294793468\\
7.25	-0.0099073615210088\\
6.75	-0.0099073615210088\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-0.0127431716314348\\
7.75	0.0123192776165819\\
8.25	0.0123192776165819\\
8.25	-0.0127431716314348\\
7.75	-0.0127431716314348\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	-0.0521961469613714\\
8.75	0.0602375891721518\\
9.25	0.0602375891721518\\
9.25	-0.0521961469613714\\
8.75	-0.0521961469613714\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.0233933882599153\\
9.75	0.02213358610725\\
10.25	0.02213358610725\\
10.25	-0.0233933882599153\\
9.75	-0.0233933882599153\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.0182067644032955\\
10.75	0.0217599398215143\\
11.25	0.0217599398215143\\
11.25	-0.0182067644032955\\
10.75	-0.0182067644032955\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-0.0221197213724516\\
11.75	0.0238218675772579\\
12.25	0.0238218675772579\\
12.25	-0.0221197213724516\\
11.75	-0.0221197213724516\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-0.091886211547159\\
12.75	0.111914822418065\\
13.25	0.111914822418065\\
13.25	-0.091886211547159\\
12.75	-0.091886211547159\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	-0.0454744268291449\\
13.75	0.0466862757521671\\
14.25	0.0466862757521671\\
14.25	-0.0454744268291449\\
13.75	-0.0454744268291449\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	-0.0400685066342028\\
14.75	0.0424368163355133\\
15.25	0.0424368163355133\\
15.25	-0.0400685066342028\\
14.75	-0.0400685066342028\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	-0.046926590782725\\
15.75	0.0418667120324976\\
16.25	0.0418667120324976\\
16.25	-0.046926590782725\\
15.75	-0.046926590782725\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-0.179386124415416\\
16.75	0.192360076234735\\
17.25	0.192360076234735\\
17.25	-0.179386124415416\\
16.75	-0.179386124415416\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-0.104602239409459\\
17.75	0.114036683475756\\
18.25	0.114036683475756\\
18.25	-0.104602239409459\\
17.75	-0.104602239409459\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	-0.131514404368755\\
18.75	0.110338870507086\\
19.25	0.110338870507086\\
19.25	-0.131514404368755\\
18.75	-0.131514404368755\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	-0.0967834115005068\\
19.75	0.112244618418028\\
20.25	0.112244618418028\\
20.25	-0.0967834115005068\\
19.75	-0.0967834115005068\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.000120157749980088\\
1.25	-0.000120157749980088\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	4.31110884084873e-05\\
2.25	4.31110884084873e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.000181409938618149\\
3.25	0.000181409938618149\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.000118177621907911\\
4.25	-0.000118177621907911\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.000443978982306525\\
5.25	0.000443978982306525\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.00100284602017187\\
6.25	0.00100284602017187\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	0.00054692817519264\\
7.25	0.00054692817519264\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	4.69222728689545e-05\\
8.25	4.69222728689545e-05\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	0.00182194560265003\\
9.25	0.00182194560265003\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.00114559401871617\\
10.25	0.00114559401871617\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.000849783785385583\\
11.25	0.000849783785385583\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.00220843848538621\\
12.25	0.00220843848538621\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-0.000129671449167645\\
13.25	-0.000129671449167645\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	0.000277333894208809\\
14.25	0.000277333894208809\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	1.42767003072919e-05\\
15.25	1.42767003072919e-05\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	-0.00292207569895098\\
16.25	-0.00292207569895098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	0.0023985017606627\\
17.25	0.0023985017606627\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-0.0016310880485797\\
18.25	-0.0016310880485797\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	-0.00790961419502878\\
19.25	-0.00790961419502878\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	-0.000399281144058961\\
20.25	-0.000399281144058961\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
20.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4.5	-0.6\\
4.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
8.5	-0.6\\
8.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
16.5	-0.600000000000001\\
16.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/ransac_rewarp_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=30,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.369819496749921\\
1	0.652175954422511\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.325851379435915\\
2	0.565723078952843\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	10.9604832178787\\
3	15.46354335958\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.146082240622808\\
4	0.244219925466114\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	4.13658271380812\\
5	7.96554837978909\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	4.09258876718384\\
6	7.89231937213936\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	1.88485173405995\\
7	3.31492553763872\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	1.76064644830096\\
8	3.13224947281548\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	11.194352169625\\
9	15.7582751717993\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.739150647967117\\
10	1.25547306382384\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	4.71512048996076\\
11	8.72155873491841\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	4.60677376483804\\
12	8.29721654433466\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	3.73053872213532\\
13	6.61524855054881\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	3.47162643366445\\
14	6.18496329880211\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	11.3861717452363\\
15	16.1295214790229\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	1.47866468693671\\
16	2.5889451019071\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	5.2007285344795\\
17	9.18237587321909\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	5.54032154804918\\
18	9.94261277815946\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	7.23497060766102\\
19	12.7303928524817\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	6.84537078288831\\
20	11.9980091397633\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	11.8736973494476\\
21	17.2349540403014\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	2.92641669314543\\
22	5.02909059903465\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	6.30899392584859\\
23	10.714718886509\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	6.82431826605153\\
24	11.7137118986513\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	18.5526601641597\\
25	33.2926329701015\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	16.231424256726\\
26	28.2777636886712\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	13.9418215972101\\
27	21.0226068499569\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	7.63492880596132\\
28	13.1546719553467\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	9.65068016193527\\
29	16.4836726873828\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	9.76783165432083\\
30	16.55939533755\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0276430483161552\\
1	0.171919855013955\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0141415300028127\\
2	0.160036145214348\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.03689102821945\\
3	7.95268844269356\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.00952469141555135\\
4	0.0781089092339071\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0833640291136906\\
5	1.57588339034017\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.110602250279685\\
6	1.5582837907712\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.103703598744747\\
7	0.906030228627934\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	0.132438925856693\\
8	0.832688608868814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	6.10003237596473\\
9	8.10094128349428\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0641740105806292\\
10	0.388116438131707\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.176668333815224\\
11	1.99430172341063\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.166949632869423\\
12	2.1460202993503\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	0.265279942546615\\
13	1.75547919752691\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	0.260625763934543\\
14	1.65135055905481\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	6.028176203104\\
15	8.22073043519152\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.1022230365014\\
16	0.734089669749661\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.372669053327833\\
17	2.43811772445166\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.450060563050851\\
18	2.58796178173171\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	0.351213140579787\\
19	3.55872143251469\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.340123043448738\\
20	3.38790660736764\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	6.11938109550217\\
21	8.29335603151796\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.157850070438386\\
22	1.49104057794451\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	0.307814592610864\\
23	3.32413034963174\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.511713469283343\\
24	3.35632676028878\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	0.97152105518327\\
25	8.72223195354658\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	0.469120752479128\\
26	7.86782741419385\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	6.29928686839464\\
27	9.2195286606566\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.168547582455272\\
28	3.85112427631273\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	0.949891537857454\\
29	5.05761760589646\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	0.830424293734925\\
30	5.16538163409952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.652175954422511\\
1.125	0.652175954422511\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.565723078952843\\
2.125	0.565723078952843\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	15.46354335958\\
3.125	15.46354335958\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.244219925466114\\
4.125	0.244219925466114\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	7.96554837978909\\
5.125	7.96554837978909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	7.89231937213936\\
6.125	7.89231937213936\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	3.31492553763872\\
7.125	3.31492553763872\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	3.13224947281548\\
8.125	3.13224947281548\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	15.7582751717993\\
9.125	15.7582751717993\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	1.25547306382384\\
10.125	1.25547306382384\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	8.72155873491841\\
11.125	8.72155873491841\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	8.29721654433466\\
12.125	8.29721654433466\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	6.61524855054881\\
13.125	6.61524855054881\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	6.18496329880211\\
14.125	6.18496329880211\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	16.1295214790229\\
15.125	16.1295214790229\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	2.5889451019071\\
16.125	2.5889451019071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	9.18237587321909\\
17.125	9.18237587321909\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	9.94261277815946\\
18.125	9.94261277815946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	12.7303928524817\\
19.125	12.7303928524817\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	11.9980091397633\\
20.125	11.9980091397633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	17.2349540403014\\
21.125	17.2349540403014\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	5.02909059903465\\
22.125	5.02909059903465\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	10.714718886509\\
23.125	10.714718886509\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	11.7137118986513\\
24.125	11.7137118986513\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	33.2926329701015\\
25.125	33.2926329701015\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	28.2777636886712\\
26.125	28.2777636886712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	21.0226068499569\\
27.125	21.0226068499569\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	13.1546719553467\\
28.125	13.1546719553467\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	16.4836726873828\\
29.125	16.4836726873828\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	16.55939533755\\
30.125	16.55939533755\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0276430483161552\\
1.125	0.0276430483161552\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0141415300028127\\
2.125	0.0141415300028127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.03689102821945\\
3.125	6.03689102821945\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.00952469141555135\\
4.125	0.00952469141555135\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.0833640291136906\\
5.125	0.0833640291136906\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.110602250279685\\
6.125	0.110602250279685\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.103703598744747\\
7.125	0.103703598744747\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	0.132438925856693\\
8.125	0.132438925856693\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	6.10003237596473\\
9.125	6.10003237596473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.0641740105806292\\
10.125	0.0641740105806292\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.176668333815224\\
11.125	0.176668333815224\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.166949632869423\\
12.125	0.166949632869423\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	0.265279942546615\\
13.125	0.265279942546615\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	0.260625763934543\\
14.125	0.260625763934543\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	6.028176203104\\
15.125	6.028176203104\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.1022230365014\\
16.125	0.1022230365014\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.372669053327833\\
17.125	0.372669053327833\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.450060563050851\\
18.125	0.450060563050851\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.351213140579787\\
19.125	0.351213140579787\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.340123043448738\\
20.125	0.340123043448738\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	6.11938109550217\\
21.125	6.11938109550217\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.157850070438386\\
22.125	0.157850070438386\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	0.307814592610864\\
23.125	0.307814592610864\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	0.511713469283343\\
24.125	0.511713469283343\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	0.97152105518327\\
25.125	0.97152105518327\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	0.469120752479128\\
26.125	0.469120752479128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	6.29928686839464\\
27.125	6.29928686839464\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.168547582455272\\
28.125	0.168547582455272\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	0.949891537857454\\
29.125	0.949891537857454\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	0.830424293734925\\
30.125	0.830424293734925\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.171919855013955\\
0.75	0.369819496749921\\
1.25	0.369819496749921\\
1.25	0.171919855013955\\
0.75	0.171919855013955\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.160036145214348\\
1.75	0.325851379435915\\
2.25	0.325851379435915\\
2.25	0.160036145214348\\
1.75	0.160036145214348\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	7.95268844269356\\
2.75	10.9604832178787\\
3.25	10.9604832178787\\
3.25	7.95268844269356\\
2.75	7.95268844269356\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.0781089092339071\\
3.75	0.146082240622808\\
4.25	0.146082240622808\\
4.25	0.0781089092339071\\
3.75	0.0781089092339071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	1.57588339034017\\
4.75	4.13658271380812\\
5.25	4.13658271380812\\
5.25	1.57588339034017\\
4.75	1.57588339034017\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	1.5582837907712\\
5.75	4.09258876718384\\
6.25	4.09258876718384\\
6.25	1.5582837907712\\
5.75	1.5582837907712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.906030228627934\\
6.75	1.88485173405995\\
7.25	1.88485173405995\\
7.25	0.906030228627934\\
6.75	0.906030228627934\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	0.832688608868814\\
7.75	1.76064644830096\\
8.25	1.76064644830096\\
8.25	0.832688608868814\\
7.75	0.832688608868814\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	8.10094128349428\\
8.75	11.194352169625\\
9.25	11.194352169625\\
9.25	8.10094128349428\\
8.75	8.10094128349428\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.388116438131707\\
9.75	0.739150647967117\\
10.25	0.739150647967117\\
10.25	0.388116438131707\\
9.75	0.388116438131707\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	1.99430172341063\\
10.75	4.71512048996076\\
11.25	4.71512048996076\\
11.25	1.99430172341063\\
10.75	1.99430172341063\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	2.1460202993503\\
11.75	4.60677376483804\\
12.25	4.60677376483804\\
12.25	2.1460202993503\\
11.75	2.1460202993503\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	1.75547919752691\\
12.75	3.73053872213532\\
13.25	3.73053872213532\\
13.25	1.75547919752691\\
12.75	1.75547919752691\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	1.65135055905481\\
13.75	3.47162643366445\\
14.25	3.47162643366445\\
14.25	1.65135055905481\\
13.75	1.65135055905481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	8.22073043519152\\
14.75	11.3861717452363\\
15.25	11.3861717452363\\
15.25	8.22073043519152\\
14.75	8.22073043519152\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	0.734089669749661\\
15.75	1.47866468693671\\
16.25	1.47866468693671\\
16.25	0.734089669749661\\
15.75	0.734089669749661\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	2.43811772445166\\
16.75	5.2007285344795\\
17.25	5.2007285344795\\
17.25	2.43811772445166\\
16.75	2.43811772445166\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	2.58796178173171\\
17.75	5.54032154804918\\
18.25	5.54032154804918\\
18.25	2.58796178173171\\
17.75	2.58796178173171\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	3.55872143251469\\
18.75	7.23497060766102\\
19.25	7.23497060766102\\
19.25	3.55872143251469\\
18.75	3.55872143251469\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	3.38790660736764\\
19.75	6.84537078288831\\
20.25	6.84537078288831\\
20.25	3.38790660736764\\
19.75	3.38790660736764\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	8.29335603151796\\
20.75	11.8736973494476\\
21.25	11.8736973494476\\
21.25	8.29335603151796\\
20.75	8.29335603151796\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	1.49104057794451\\
21.75	2.92641669314543\\
22.25	2.92641669314543\\
22.25	1.49104057794451\\
21.75	1.49104057794451\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	3.32413034963174\\
22.75	6.30899392584859\\
23.25	6.30899392584859\\
23.25	3.32413034963174\\
22.75	3.32413034963174\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	3.35632676028878\\
23.75	6.82431826605153\\
24.25	6.82431826605153\\
24.25	3.35632676028878\\
23.75	3.35632676028878\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	8.72223195354658\\
24.75	18.5526601641597\\
25.25	18.5526601641597\\
25.25	8.72223195354658\\
24.75	8.72223195354658\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	7.86782741419385\\
25.75	16.231424256726\\
26.25	16.231424256726\\
26.25	7.86782741419385\\
25.75	7.86782741419385\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.75	9.2195286606566\\
26.75	13.9418215972101\\
27.25	13.9418215972101\\
27.25	9.2195286606566\\
26.75	9.2195286606566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	3.85112427631273\\
27.75	7.63492880596132\\
28.25	7.63492880596132\\
28.25	3.85112427631273\\
27.75	3.85112427631273\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	5.05761760589646\\
28.75	9.65068016193527\\
29.25	9.65068016193527\\
29.25	5.05761760589646\\
28.75	5.05761760589646\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	5.16538163409952\\
29.75	9.76783165432083\\
30.25	9.76783165432083\\
30.25	5.16538163409952\\
29.75	5.16538163409952\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.261517628375613\\
1.25	0.261517628375613\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.240919183259852\\
2.25	0.240919183259852\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	9.22801931893455\\
3.25	9.22801931893455\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.109095950029512\\
4.25	0.109095950029512\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	2.72951483861992\\
5.25	2.72951483861992\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	2.69234940719836\\
6.25	2.69234940719836\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	1.3367484309607\\
7.25	1.3367484309607\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	1.23218873314611\\
8.25	1.23218873314611\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	9.41271685979646\\
9.25	9.41271685979646\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	0.536248164557152\\
10.25	0.536248164557152\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	3.20656084566605\\
11.25	3.20656084566605\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	3.1817250743735\\
12.25	3.1817250743735\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	2.65991715754219\\
13.25	2.65991715754219\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	2.48633491168648\\
14.25	2.48633491168648\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	9.45716380352887\\
15.25	9.45716380352887\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	1.08315011070088\\
16.25	1.08315011070088\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	3.6464904349034\\
17.25	3.6464904349034\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	3.79807611297837\\
18.25	3.79807611297837\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	5.16417007841168\\
19.25	5.16417007841168\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	5.02124377698687\\
20.25	5.02124377698687\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	9.80566535780471\\
21.25	9.80566535780471\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	2.14202712695373\\
22.25	2.14202712695373\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	4.48633047233801\\
23.25	4.48633047233801\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	4.93563196489524\\
24.25	4.93563196489524\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	13.0675459559061\\
25.25	13.0675459559061\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	11.4885793703525\\
26.25	11.4885793703525\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.75	11.2585525483834\\
27.25	11.2585525483834\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	5.51981949801728\\
28.25	5.51981949801728\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	7.02203475465269\\
29.25	7.02203475465269\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	7.11264152130931\\
30.25	7.11264152130931\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	0\\
24.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.5	0\\
30.5	40\\
};
\end{axis}
\end{tikzpicture}%


==> fig/ransac_rewarp_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.54900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=35.5,
xtick={4,11,18,25,32},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.327151139555315\\
1	0.558510769825891\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.355190653107216\\
2	0.616220780851298\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	8.17090914143315\\
3	9.52715826419226\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	8.20417602014934\\
4	9.58283462564477\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.181455641456751\\
5	0.302752473550236\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.180758532932256\\
6	0.306398253074637\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.172447709938376\\
7	0.282750919362971\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	1.69456501907564\\
8	2.92062470078064\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
9	1.76003537231788\\
9	3.06714114258792\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
10	8.18863216425604\\
10	9.60034270340313\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	8.17765954664071\\
11	9.59776360003455\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.895918370809058\\
12	1.47267621101983\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	0.895627435787675\\
13	1.48102263415155\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.890520402113697\\
14	1.48370400261014\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	3.37881411172624\\
15	5.87566273544428\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
16	3.47595741485865\\
16	5.95760075495505\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
17	8.26717308203881\\
17	9.71609065663131\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	8.30332537224968\\
18	9.80421929737121\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	1.81971992016404\\
19	3.04195422777649\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	1.8002598212292\\
20	2.95066181291309\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	1.7927728710749\\
21	2.98825118129182\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	6.80886795095935\\
22	11.8314941350644\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
23	7.24669520285293\\
23	12.4463973917588\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
24	8.56614734370975\\
24	10.2775046277566\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	8.58718643315009\\
25	10.3337013771926\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	3.68327342130237\\
26	6.20660290719345\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	3.55636387511705\\
27	5.76468472247414\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	3.4935117892903\\
28	5.80719861512312\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
29	17.0516486838593\\
29	29.8410768151363\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
30	17.1401002906804\\
30	29.7270318355937\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
31	10.4674369763333\\
31	14.1148312726197\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	10.6726962075371\\
32	14.7125535913563\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	9.15401031981251\\
33	15.4347896730597\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	9.53063964633412\\
34	16.4076690873163\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	9.13843649944427\\
35	15.095781022463\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0265440224931455\\
1	0.169967225892904\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00650017886477139\\
2	0.180692783241831\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	5.87725423282915\\
3	7.24601014083525\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.8898399708069\\
4	7.20386589631344\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0116122558662317\\
5	0.0989371329120745\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0172914095803964\\
6	0.0952734954497201\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0109359431234477\\
7	0.0953202206286745\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0843150630231939\\
8	0.855374647742574\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0412115591956272\\
9	0.879789735793004\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
10	5.82689044813061\\
10	7.23341052214365\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	5.92033132684027\\
11	7.22220054471322\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0619927916903649\\
12	0.500895525872973\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	0.0739917123515497\\
13	0.504858113059596\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0642983573912943\\
14	0.481722897200518\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	0.353585080848443\\
15	1.70731590265691\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
16	0.224598495935339\\
16	1.79759022024667\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
17	5.95429652878654\\
17	7.2876532984174\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	5.74897553723252\\
18	7.26916043980544\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.135500427511722\\
19	0.971978642406071\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	0.147096217518733\\
20	0.979220855239749\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	0.0952425108755541\\
21	0.97618593501759\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	0.509498931943668\\
22	3.41189270707252\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
23	0.787231689493236\\
23	3.72396982375096\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
24	5.93188637690991\\
24	7.40981572870422\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	6.03635691119744\\
25	7.3866242879148\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.226334465133711\\
26	1.96803128700633\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	0.178164314991001\\
27	2.01780696265158\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	0.321257109043536\\
28	1.92505408776805\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
29	0.895839214167918\\
29	8.50388156185455\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
30	1.15792222584304\\
30	8.45378776451352\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
31	5.99049448519968\\
31	7.97097018093213\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	6.03213548090226\\
32	7.95714540484413\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	1.00674285298107\\
33	4.96150026747425\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	0.799704539124761\\
34	4.86979035469556\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	0.530622896772933\\
35	4.89434002053197\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.558510769825891\\
1.125	0.558510769825891\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.616220780851298\\
2.125	0.616220780851298\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	9.52715826419226\\
3.125	9.52715826419226\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.58283462564477\\
4.125	9.58283462564477\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.302752473550236\\
5.125	0.302752473550236\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.306398253074637\\
6.125	0.306398253074637\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.282750919362971\\
7.125	0.282750919362971\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	2.92062470078064\\
8.125	2.92062470078064\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.875	3.06714114258792\\
9.125	3.06714114258792\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.875	9.60034270340313\\
10.125	9.60034270340313\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	9.59776360003455\\
11.125	9.59776360003455\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	1.47267621101983\\
12.125	1.47267621101983\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	1.48102263415155\\
13.125	1.48102263415155\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	1.48370400261014\\
14.125	1.48370400261014\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	5.87566273544428\\
15.125	5.87566273544428\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.875	5.95760075495505\\
16.125	5.95760075495505\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16.875	9.71609065663131\\
17.125	9.71609065663131\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	9.80421929737121\\
18.125	9.80421929737121\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	3.04195422777649\\
19.125	3.04195422777649\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	2.95066181291309\\
20.125	2.95066181291309\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	2.98825118129182\\
21.125	2.98825118129182\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	11.8314941350644\\
22.125	11.8314941350644\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
22.875	12.4463973917588\\
23.125	12.4463973917588\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
23.875	10.2775046277566\\
24.125	10.2775046277566\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	10.3337013771926\\
25.125	10.3337013771926\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	6.20660290719345\\
26.125	6.20660290719345\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	5.76468472247414\\
27.125	5.76468472247414\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	5.80719861512312\\
28.125	5.80719861512312\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.875	29.8410768151363\\
29.125	29.8410768151363\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.875	29.7270318355937\\
30.125	29.7270318355937\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.875	14.1148312726197\\
31.125	14.1148312726197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	14.7125535913563\\
32.125	14.7125535913563\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.875	15.4347896730597\\
33.125	15.4347896730597\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.875	16.4076690873163\\
34.125	16.4076690873163\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.875	15.095781022463\\
35.125	15.095781022463\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0265440224931455\\
1.125	0.0265440224931455\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.00650017886477139\\
2.125	0.00650017886477139\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	5.87725423282915\\
3.125	5.87725423282915\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.8898399708069\\
4.125	5.8898399708069\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.0116122558662317\\
5.125	0.0116122558662317\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.0172914095803964\\
6.125	0.0172914095803964\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.0109359431234477\\
7.125	0.0109359431234477\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.0843150630231939\\
8.125	0.0843150630231939\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.875	0.0412115591956272\\
9.125	0.0412115591956272\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.875	5.82689044813061\\
10.125	5.82689044813061\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	5.92033132684027\\
11.125	5.92033132684027\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.0619927916903649\\
12.125	0.0619927916903649\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	0.0739917123515497\\
13.125	0.0739917123515497\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.0642983573912943\\
14.125	0.0642983573912943\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	0.353585080848443\\
15.125	0.353585080848443\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.875	0.224598495935339\\
16.125	0.224598495935339\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16.875	5.95429652878654\\
17.125	5.95429652878654\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	5.74897553723252\\
18.125	5.74897553723252\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.135500427511722\\
19.125	0.135500427511722\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	0.147096217518733\\
20.125	0.147096217518733\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	0.0952425108755541\\
21.125	0.0952425108755541\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	0.509498931943668\\
22.125	0.509498931943668\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
22.875	0.787231689493236\\
23.125	0.787231689493236\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
23.875	5.93188637690991\\
24.125	5.93188637690991\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	6.03635691119744\\
25.125	6.03635691119744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.226334465133711\\
26.125	0.226334465133711\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	0.178164314991001\\
27.125	0.178164314991001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	0.321257109043536\\
28.125	0.321257109043536\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.875	0.895839214167918\\
29.125	0.895839214167918\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.875	1.15792222584304\\
30.125	1.15792222584304\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.875	5.99049448519968\\
31.125	5.99049448519968\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	6.03213548090226\\
32.125	6.03213548090226\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.875	1.00674285298107\\
33.125	1.00674285298107\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.875	0.799704539124761\\
34.125	0.799704539124761\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.875	0.530622896772933\\
35.125	0.530622896772933\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.169967225892904\\
0.75	0.327151139555315\\
1.25	0.327151139555315\\
1.25	0.169967225892904\\
0.75	0.169967225892904\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.180692783241831\\
1.75	0.355190653107216\\
2.25	0.355190653107216\\
2.25	0.180692783241831\\
1.75	0.180692783241831\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	7.24601014083525\\
2.75	8.17090914143315\\
3.25	8.17090914143315\\
3.25	7.24601014083525\\
2.75	7.24601014083525\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	7.20386589631344\\
3.75	8.20417602014934\\
4.25	8.20417602014934\\
4.25	7.20386589631344\\
3.75	7.20386589631344\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.0989371329120745\\
4.75	0.181455641456751\\
5.25	0.181455641456751\\
5.25	0.0989371329120745\\
4.75	0.0989371329120745\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.0952734954497201\\
5.75	0.180758532932256\\
6.25	0.180758532932256\\
6.25	0.0952734954497201\\
5.75	0.0952734954497201\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.0953202206286745\\
6.75	0.172447709938376\\
7.25	0.172447709938376\\
7.25	0.0953202206286745\\
6.75	0.0953202206286745\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	0.855374647742574\\
7.75	1.69456501907564\\
8.25	1.69456501907564\\
8.25	0.855374647742574\\
7.75	0.855374647742574\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.75	0.879789735793004\\
8.75	1.76003537231788\\
9.25	1.76003537231788\\
9.25	0.879789735793004\\
8.75	0.879789735793004\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.75	7.23341052214365\\
9.75	8.18863216425604\\
10.25	8.18863216425604\\
10.25	7.23341052214365\\
9.75	7.23341052214365\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	7.22220054471322\\
10.75	8.17765954664071\\
11.25	8.17765954664071\\
11.25	7.22220054471322\\
10.75	7.22220054471322\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.500895525872973\\
11.75	0.895918370809058\\
12.25	0.895918370809058\\
12.25	0.500895525872973\\
11.75	0.500895525872973\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	0.504858113059596\\
12.75	0.895627435787675\\
13.25	0.895627435787675\\
13.25	0.504858113059596\\
12.75	0.504858113059596\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.481722897200518\\
13.75	0.890520402113697\\
14.25	0.890520402113697\\
14.25	0.481722897200518\\
13.75	0.481722897200518\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	1.70731590265691\\
14.75	3.37881411172624\\
15.25	3.37881411172624\\
15.25	1.70731590265691\\
14.75	1.70731590265691\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.75	1.79759022024667\\
15.75	3.47595741485865\\
16.25	3.47595741485865\\
16.25	1.79759022024667\\
15.75	1.79759022024667\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16.75	7.2876532984174\\
16.75	8.26717308203881\\
17.25	8.26717308203881\\
17.25	7.2876532984174\\
16.75	7.2876532984174\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	7.26916043980544\\
17.75	8.30332537224968\\
18.25	8.30332537224968\\
18.25	7.26916043980544\\
17.75	7.26916043980544\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	0.971978642406071\\
18.75	1.81971992016404\\
19.25	1.81971992016404\\
19.25	0.971978642406071\\
18.75	0.971978642406071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	0.979220855239749\\
19.75	1.8002598212292\\
20.25	1.8002598212292\\
20.25	0.979220855239749\\
19.75	0.979220855239749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	0.97618593501759\\
20.75	1.7927728710749\\
21.25	1.7927728710749\\
21.25	0.97618593501759\\
20.75	0.97618593501759\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	3.41189270707252\\
21.75	6.80886795095935\\
22.25	6.80886795095935\\
22.25	3.41189270707252\\
21.75	3.41189270707252\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
22.75	3.72396982375096\\
22.75	7.24669520285293\\
23.25	7.24669520285293\\
23.25	3.72396982375096\\
22.75	3.72396982375096\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
23.75	7.40981572870422\\
23.75	8.56614734370975\\
24.25	8.56614734370975\\
24.25	7.40981572870422\\
23.75	7.40981572870422\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	7.3866242879148\\
24.75	8.58718643315009\\
25.25	8.58718643315009\\
25.25	7.3866242879148\\
24.75	7.3866242879148\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	1.96803128700633\\
25.75	3.68327342130237\\
26.25	3.68327342130237\\
26.25	1.96803128700633\\
25.75	1.96803128700633\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	2.01780696265158\\
26.75	3.55636387511705\\
27.25	3.55636387511705\\
27.25	2.01780696265158\\
26.75	2.01780696265158\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	1.92505408776805\\
27.75	3.4935117892903\\
28.25	3.4935117892903\\
28.25	1.92505408776805\\
27.75	1.92505408776805\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.75	8.50388156185455\\
28.75	17.0516486838593\\
29.25	17.0516486838593\\
29.25	8.50388156185455\\
28.75	8.50388156185455\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.75	8.45378776451352\\
29.75	17.1401002906804\\
30.25	17.1401002906804\\
30.25	8.45378776451352\\
29.75	8.45378776451352\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.75	7.97097018093213\\
30.75	10.4674369763333\\
31.25	10.4674369763333\\
31.25	7.97097018093213\\
30.75	7.97097018093213\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	7.95714540484413\\
31.75	10.6726962075371\\
32.25	10.6726962075371\\
32.25	7.95714540484413\\
31.75	7.95714540484413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	4.96150026747425\\
32.75	9.15401031981251\\
33.25	9.15401031981251\\
33.25	4.96150026747425\\
32.75	4.96150026747425\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	4.86979035469556\\
33.75	9.53063964633412\\
34.25	9.53063964633412\\
34.25	4.86979035469556\\
33.75	4.86979035469556\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	4.89434002053197\\
34.75	9.13843649944427\\
35.25	9.13843649944427\\
35.25	4.89434002053197\\
34.75	4.89434002053197\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.245103151469916\\
1.25	0.245103151469916\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.259598746678613\\
2.25	0.259598746678613\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	7.66778606603212\\
3.25	7.66778606603212\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	7.67546078292086\\
4.25	7.67546078292086\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.137333560723794\\
5.25	0.137333560723794\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.135196608298985\\
6.25	0.135196608298985\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.131418987219766\\
7.25	0.131418987219766\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	1.23388061704066\\
8.25	1.23388061704066\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.75	1.26819751583308\\
9.25	1.26819751583308\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.75	7.67791668341551\\
10.25	7.67791668341551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	7.64061307859397\\
11.25	7.64061307859397\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.690815657010463\\
12.25	0.690815657010463\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	0.675144672962976\\
13.25	0.675144672962976\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	0.665802940502255\\
14.25	0.665802940502255\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	2.44558190666874\\
15.25	2.44558190666874\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.75	2.52220269169993\\
16.25	2.52220269169993\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16.75	7.70819696976246\\
17.25	7.70819696976246\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	7.70997009876955\\
18.25	7.70997009876955\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	1.37615031022626\\
19.25	1.37615031022626\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	1.37396113641513\\
20.25	1.37396113641513\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	1.36123106171501\\
21.25	1.36123106171501\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	4.84805432986751\\
22.25	4.84805432986751\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
22.75	5.21398367840154\\
23.25	5.21398367840154\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
23.75	7.88107962455576\\
24.25	7.88107962455576\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	7.86541379495747\\
25.25	7.86541379495747\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	2.71863881374543\\
26.25	2.71863881374543\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	2.71831475045742\\
27.25	2.71831475045742\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	2.64694297521551\\
28.25	2.64694297521551\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.75	12.1964749149767\\
29.25	12.1964749149767\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.75	12.3436187911965\\
30.25	12.3436187911965\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.75	8.9938422118497\\
31.25	8.9938422118497\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	9.03717757732976\\
32.25	9.03717757732976\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	7.0236349232793\\
33.25	7.0236349232793\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	6.87934137182269\\
34.25	6.87934137182269\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	6.69346170408605\\
35.25	6.69346170408605\\
};
\addplot [color=white!80!black]
  table[row sep=crcr]{%
7.5	0\\
7.5	40\\
};

\addplot [color=white!80!black]
  table[row sep=crcr]{%
14.5	0\\
14.5	40\\
};

\addplot [color=white!80!black]
  table[row sep=crcr]{%
21.5	0\\
21.5	40\\
};

\addplot [color=white!80!black]
  table[row sep=crcr]{%
28.5	0\\
28.5	40\\
};

\end{axis}
\end{tikzpicture}%

==> fig/ransac_rewarp_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=25.5,
xtick={3,8,13,18,23},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=20,
ytick={0,5,10,15,20},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8.18569316030825\\
1	9.48880760963921\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	8.1784443344093\\
2	9.54615770602227\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.182276824898693\\
3	0.302104621376971\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.172483570774519\\
4	0.279723994866879\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.172057742890433\\
5	0.27978141443424\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	8.18175517982282\\
6	9.50334584251173\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	8.21154423412241\\
7	9.5018079557067\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.913488455858753\\
8	1.50991060055299\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.864426996940129\\
9	1.40740307641354\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	0.865377607825122\\
10	1.45448950067623\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	8.31056102404472\\
11	9.67177068320694\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
12	8.25307473139098\\
12	9.61612187557436\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	1.81305155803709\\
13	3.01792588608594\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	1.80177481893286\\
14	3.02734307673142\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	1.70850242679396\\
15	2.85520668253537\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	8.47157604720227\\
16	10.0320844163424\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	8.49855779651142\\
17	10.1030947353571\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	3.6049194301592\\
18	5.78775572708062\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	3.54294274853178\\
19	5.77307828349255\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	3.53208376326562\\
20	5.87428596826701\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	10.5816553659476\\
21	14.4809403672646\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	10.5191513224179\\
22	14.3690404623391\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	9.03622632375344\\
23	14.966791427725\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	9.59500959744427\\
24	16.6572158178468\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	9.25651582461906\\
25	16.0831308278514\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.06303981128083\\
1	7.30316115643564\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	5.90985139130467\\
2	7.26188742421651\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0124293530702877\\
3	0.100576025283367\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0147879803182969\\
4	0.0996835352904037\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0200468363691195\\
5	0.0972592264152805\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	5.9984391729417\\
6	7.2921339174198\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	6.07165767969232\\
7	7.29982702158187\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0266335361674184\\
8	0.506489993064498\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0576876347867703\\
9	0.492760940274218\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0602589393945827\\
10	0.460813409742597\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	5.85164423542612\\
11	7.30800859360648\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
12	5.97257256134954\\
12	7.29383703123982\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.156930774113336\\
13	0.987302346581169\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.122638688573074\\
14	0.981085638676795\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.113796077260723\\
15	0.942606378161413\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	5.98022335057237\\
16	7.42166577921616\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	6.10243741255073\\
17	7.40876117143372\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.252190880150152\\
18	1.9922131949127\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	0.207844706009769\\
19	1.97223600774569\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.282999414892256\\
20	1.95672265623695\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	6.03852348446141\\
21	7.97442083703062\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	6.23315751098177\\
22	7.95105584288959\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.531999231903256\\
23	5.04001950016071\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	0.69156371998487\\
24	4.88086178491025\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	0.573796890084957\\
25	4.63979662954172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	9.48880760963921\\
1.125	9.48880760963921\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	9.54615770602227\\
2.125	9.54615770602227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.302104621376971\\
3.125	0.302104621376971\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.279723994866879\\
4.125	0.279723994866879\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.27978141443424\\
5.125	0.27978141443424\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	9.50334584251173\\
6.125	9.50334584251173\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	9.5018079557067\\
7.125	9.5018079557067\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	1.50991060055299\\
8.125	1.50991060055299\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	1.40740307641354\\
9.125	1.40740307641354\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	1.45448950067623\\
10.125	1.45448950067623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	9.67177068320694\\
11.125	9.67177068320694\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	9.61612187557436\\
12.125	9.61612187557436\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	3.01792588608594\\
13.125	3.01792588608594\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	3.02734307673142\\
14.125	3.02734307673142\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	2.85520668253537\\
15.125	2.85520668253537\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	10.0320844163424\\
16.125	10.0320844163424\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	10.1030947353571\\
17.125	10.1030947353571\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	5.78775572708062\\
18.125	5.78775572708062\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	5.77307828349255\\
19.125	5.77307828349255\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	5.87428596826701\\
20.125	5.87428596826701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	14.4809403672646\\
21.125	14.4809403672646\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	14.3690404623391\\
22.125	14.3690404623391\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	14.966791427725\\
23.125	14.966791427725\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	16.6572158178468\\
24.125	16.6572158178468\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	16.0831308278514\\
25.125	16.0831308278514\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.06303981128083\\
1.125	6.06303981128083\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	5.90985139130467\\
2.125	5.90985139130467\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.0124293530702877\\
3.125	0.0124293530702877\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.0147879803182969\\
4.125	0.0147879803182969\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.0200468363691195\\
5.125	0.0200468363691195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	5.9984391729417\\
6.125	5.9984391729417\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	6.07165767969232\\
7.125	6.07165767969232\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	0.0266335361674184\\
8.125	0.0266335361674184\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.0576876347867703\\
9.125	0.0576876347867703\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	0.0602589393945827\\
10.125	0.0602589393945827\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	5.85164423542612\\
11.125	5.85164423542612\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	5.97257256134954\\
12.125	5.97257256134954\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.156930774113336\\
13.125	0.156930774113336\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.122638688573074\\
14.125	0.122638688573074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.113796077260723\\
15.125	0.113796077260723\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	5.98022335057237\\
16.125	5.98022335057237\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	6.10243741255073\\
17.125	6.10243741255073\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	0.252190880150152\\
18.125	0.252190880150152\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	0.207844706009769\\
19.125	0.207844706009769\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.282999414892256\\
20.125	0.282999414892256\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	6.03852348446141\\
21.125	6.03852348446141\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	6.23315751098177\\
22.125	6.23315751098177\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.531999231903256\\
23.125	0.531999231903256\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	0.69156371998487\\
24.125	0.69156371998487\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	0.573796890084957\\
25.125	0.573796890084957\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	7.30316115643564\\
0.75	8.18569316030825\\
1.25	8.18569316030825\\
1.25	7.30316115643564\\
0.75	7.30316115643564\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	7.26188742421651\\
1.75	8.1784443344093\\
2.25	8.1784443344093\\
2.25	7.26188742421651\\
1.75	7.26188742421651\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.100576025283367\\
2.75	0.182276824898693\\
3.25	0.182276824898693\\
3.25	0.100576025283367\\
2.75	0.100576025283367\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.0996835352904037\\
3.75	0.172483570774519\\
4.25	0.172483570774519\\
4.25	0.0996835352904037\\
3.75	0.0996835352904037\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.0972592264152805\\
4.75	0.172057742890433\\
5.25	0.172057742890433\\
5.25	0.0972592264152805\\
4.75	0.0972592264152805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	7.2921339174198\\
5.75	8.18175517982282\\
6.25	8.18175517982282\\
6.25	7.2921339174198\\
5.75	7.2921339174198\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	7.29982702158187\\
6.75	8.21154423412241\\
7.25	8.21154423412241\\
7.25	7.29982702158187\\
6.75	7.29982702158187\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.506489993064498\\
7.75	0.913488455858753\\
8.25	0.913488455858753\\
8.25	0.506489993064498\\
7.75	0.506489993064498\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.492760940274218\\
8.75	0.864426996940129\\
9.25	0.864426996940129\\
9.25	0.492760940274218\\
8.75	0.492760940274218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.460813409742597\\
9.75	0.865377607825122\\
10.25	0.865377607825122\\
10.25	0.460813409742597\\
9.75	0.460813409742597\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	7.30800859360648\\
10.75	8.31056102404472\\
11.25	8.31056102404472\\
11.25	7.30800859360648\\
10.75	7.30800859360648\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	7.29383703123982\\
11.75	8.25307473139098\\
12.25	8.25307473139098\\
12.25	7.29383703123982\\
11.75	7.29383703123982\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	0.987302346581169\\
12.75	1.81305155803709\\
13.25	1.81305155803709\\
13.25	0.987302346581169\\
12.75	0.987302346581169\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	0.981085638676795\\
13.75	1.80177481893286\\
14.25	1.80177481893286\\
14.25	0.981085638676795\\
13.75	0.981085638676795\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	0.942606378161413\\
14.75	1.70850242679396\\
15.25	1.70850242679396\\
15.25	0.942606378161413\\
14.75	0.942606378161413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	7.42166577921616\\
15.75	8.47157604720227\\
16.25	8.47157604720227\\
16.25	7.42166577921616\\
15.75	7.42166577921616\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	7.40876117143372\\
16.75	8.49855779651142\\
17.25	8.49855779651142\\
17.25	7.40876117143372\\
16.75	7.40876117143372\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	1.9922131949127\\
17.75	3.6049194301592\\
18.25	3.6049194301592\\
18.25	1.9922131949127\\
17.75	1.9922131949127\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	1.97223600774569\\
18.75	3.54294274853178\\
19.25	3.54294274853178\\
19.25	1.97223600774569\\
18.75	1.97223600774569\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	1.95672265623695\\
19.75	3.53208376326562\\
20.25	3.53208376326562\\
20.25	1.95672265623695\\
19.75	1.95672265623695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	7.97442083703062\\
20.75	10.5816553659476\\
21.25	10.5816553659476\\
21.25	7.97442083703062\\
20.75	7.97442083703062\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	7.95105584288959\\
21.75	10.5191513224179\\
22.25	10.5191513224179\\
22.25	7.95105584288959\\
21.75	7.95105584288959\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	5.04001950016071\\
22.75	9.03622632375344\\
23.25	9.03622632375344\\
23.25	5.04001950016071\\
22.75	5.04001950016071\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	4.88086178491025\\
23.75	9.59500959744427\\
24.25	9.59500959744427\\
24.25	4.88086178491025\\
23.75	4.88086178491025\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	4.63979662954172\\
24.75	9.25651582461906\\
25.25	9.25651582461906\\
25.25	4.63979662954172\\
24.75	4.63979662954172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	7.65892729395178\\
1.25	7.65892729395178\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	7.6640528658777\\
2.25	7.6640528658777\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.13800259039567\\
3.25	0.13800259039567\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.133140546037455\\
4.25	0.133140546037455\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.132708986224573\\
5.25	0.132708986224573\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	7.67773371310398\\
6.25	7.67773371310398\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	7.67876555616092\\
7.25	7.67876555616092\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	0.698728659138974\\
8.25	0.698728659138974\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.651581011142749\\
9.25	0.651581011142749\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	0.649606869459531\\
10.25	0.649606869459531\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	7.72177643104962\\
11.25	7.72177643104962\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	7.70108263766621\\
12.25	7.70108263766621\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	1.38983325361329\\
13.25	1.38983325361329\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	1.36178025706053\\
14.25	1.36178025706053\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	1.33643511423897\\
15.25	1.33643511423897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	7.84330897879478\\
16.25	7.84330897879478\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	7.8446681188803\\
17.25	7.8446681188803\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	2.73920943191247\\
18.25	2.73920943191247\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	2.78282386713962\\
19.25	2.78282386713962\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	2.6747717888981\\
20.25	2.6747717888981\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	8.94644812190565\\
21.25	8.94644812190565\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	8.97890089406005\\
22.25	8.97890089406005\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	7.04057012778693\\
23.25	7.04057012778693\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	6.94724653044376\\
24.25	6.94724653044376\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	6.37547704700257\\
25.25	6.37547704700257\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
5.5	0\\
5.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
15.5	0\\
15.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
20.5	0\\
20.5	40\\
};
\end{axis}
\end{tikzpicture}%


==> fig/real_sol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\documentclass[tikz]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=25,
xtick={0,1,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30},
xlabel style={font=\color{white!15!black}},
xlabel={Number of real solutions},
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.273, fill=black, draw=black, area legend] table[row sep=crcr] {%
1	3914\\
2	0\\
3	601\\
4	0\\
5	397\\
6	0\\
7	66\\
8	0\\
9	22\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
25	0\\
};
\addplot[ybar, bar width=0.273, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	417\\
3	0\\
4	1610\\
5	0\\
6	1283\\
7	0\\
8	807\\
9	0\\
10	454\\
11	0\\
12	216\\
13	0\\
14	113\\
15	0\\
16	49\\
17	0\\
18	26\\
19	0\\
20	14\\
21	0\\
22	4\\
23	0\\
24	4\\
25	0\\
26	3\\
27	0\\
28	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
25	0\\
};
\addplot[ybar, bar width=0.273, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	199\\
2	0\\
3	1965\\
4	0\\
5	944\\
6	0\\
7	680\\
8	0\\
9	485\\
10	0\\
11	319\\
12	0\\
13	175\\
14	0\\
15	105\\
16	0\\
17	69\\
18	0\\
19	34\\
20	0\\
21	10\\
22	0\\
23	10\\
24	0\\
25	3\\
26	0\\
27	1\\
28	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
25	0\\
};
\addplot[ybar, bar width=0.273, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	2669\\
3	0\\
4	388\\
5	0\\
6	339\\
7	0\\
8	388\\
9	0\\
10	290\\
11	0\\
12	315\\
13	0\\
14	247\\
15	0\\
16	147\\
17	0\\
18	97\\
19	0\\
20	74\\
21	0\\
22	28\\
23	0\\
24	13\\
25	0\\
26	5\\
27	0\\
28	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
25	0\\
};
\end{axis}
\end{tikzpicture}%
\end{document}

==> fig/real_sols.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
bar width=0.8,
xmin=0.6,
xmax=25,
xtick={0,5,10,15,20},
xlabel style={font=\color{white!15!black}},
xlabel={Number of real solutions},
ymin=0,
ymax=3500,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.025,1.05)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]

\addlegendentry{$\text{H}_{\text{222}}\text{l}\lambda\text{ (133x187)}$}
\addlegendentry{$\text{H}_{\text{32}}\text{l}\lambda\text{ (154x199)}$}
\addlegendentry{$\text{H}_\text{4}\text{l}\lambda\text{ (115x151)}$}

\addplot[ybar stacked, fill=blue, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	410\\
3	0\\
4	1672\\
5	0\\
6	1286\\
7	0\\
8	797\\
9	0\\
10	393\\
11	0\\
12	224\\
13	0\\
14	100\\
15	0\\
16	54\\
17	0\\
18	35\\
19	0\\
20	14\\
21	0\\
22	7\\
23	0\\
24	5\\
25	0\\
26	1\\
27	0\\
28	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
28.4	0\\
};
\addplot[ybar stacked, fill=green, draw=black, area legend] table[row sep=crcr] {%
1	176\\
2	0\\
3	1992\\
4	0\\
5	935\\
6	0\\
7	640\\
8	0\\
9	497\\
10	0\\
11	333\\
12	0\\
13	210\\
14	0\\
15	100\\
16	0\\
17	64\\
18	0\\
19	31\\
20	0\\
21	7\\
22	0\\
23	10\\
24	0\\
25	3\\
26	0\\
27	2\\
28	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
28.4	0\\
};
\addplot[ybar stacked, fill=red, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	2675\\
3	0\\
4	423\\
5	0\\
6	363\\
7	0\\
8	381\\
9	0\\
10	275\\
11	0\\
12	286\\
13	0\\
14	234\\
15	0\\
16	137\\
17	0\\
18	107\\
19	0\\
20	68\\
21	0\\
22	36\\
23	0\\
24	10\\
25	0\\
26	3\\
27	0\\
28	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.6	0\\
28.4	0\\
};
\end{axis}
\end{tikzpicture}%


==> fig/real_sols_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
bar width=0.8,
xmin=0.6,
xmax=25,
xtick={0,5,10,15,20},
xlabel={Number of real solutions},
ymin=0,
ymax=5000,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.025,1.05)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]

\addlegendentry{$\text{H}_{\text{22}}\text{l}\text{ (12x21)}$}
\addlegendentry{$\text{H}_{\text{222}}\text{l}\lambda\text{ (133x187)}$}
\addlegendentry{$\text{H}_{\text{32}}\text{l}\lambda\text{ (154x199)}$}
\addlegendentry{$\text{H}_\text{4}\text{l}\lambda\text{ (115x151)}$}

\addplot[ybar stacked,draw=black,fill=black,area legend] plot table[row sep=crcr] {%
1	3914\\
2	0\\
3	601\\
4	0\\
5	397\\
6	0\\
7	66\\
8	0\\
9	22\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
};
\addplot[ybar stacked,draw=black,fill=blue,area legend] plot table[row sep=crcr] {%
1	0\\
2	417\\
3	0\\
4	1610\\
5	0\\
6	1283\\
7	0\\
8	807\\
9	0\\
10	454\\
11	0\\
12	216\\
13	0\\
14	113\\
15	0\\
16	49\\
17	0\\
18	26\\
19	0\\
20	14\\
21	0\\
22	4\\
23	0\\
24	4\\
25	0\\
26	3\\
27	0\\
28	0\\
};
\addplot[ybar stacked,draw=black,fill=green,area legend] plot table[row sep=crcr] {%
1	199\\
2	0\\
3	1965\\
4	0\\
5	944\\
6	0\\
7	680\\
8	0\\
9	485\\
10	0\\
11	319\\
12	0\\
13	175\\
14	0\\
15	105\\
16	0\\
17	69\\
18	0\\
19	34\\
20	0\\
21	10\\
22	0\\
23	10\\
24	0\\
25	3\\
26	0\\
27	1\\
28	0\\
};
\addplot[ybar stacked,draw=black,fill=red,area legend] plot table[row sep=crcr] {%
1	0\\
2	2669\\
3	0\\
4	388\\
5	0\\
6	339\\
7	0\\
8	388\\
9	0\\
10	290\\
11	0\\
12	315\\
13	0\\
14	247\\
15	0\\
16	147\\
17	0\\
18	97\\
19	0\\
20	74\\
21	0\\
22	28\\
23	0\\
24	13\\
25	0\\
26	5\\
27	0\\
28	0\\
};
\end{axis}
\end{tikzpicture}%


==> fig/real_sols_unstacked_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=25,
xtick={0,5,10,15,20},
xlabel={Number of real solutions},
%ymin=0,
%ymax=4000,
%ylabel={Frequency},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.025,1.05)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]


\addlegendentry{$\text{H}_{\text{22}}\text{l}\text{ (12x21)}$}
\addlegendentry{$\text{H}_{\text{222}}\text{l}\lambda\text{ (133x187)}$}
\addlegendentry{$\text{H}_{\text{32}}\text{l}\lambda\text{ (154x199)}$}
\addlegendentry{$\text{H}_\text{4}\text{l}\lambda\text{ (115x151)}$}

\addplot[ybar,bar width=0.273,bar shift=-0.273,draw=yellow,fill=black,area legend] plot table[row sep=crcr] {%
1	3914\\
2	0\\
3	601\\
4	0\\
5	397\\
6	0\\
7	66\\
8	0\\
9	22\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
};
\addplot[ybar,bar width=0.273,bar shift=-0.091,draw=black,fill=blue,area legend] plot table[row sep=crcr] {%
1	0\\
2	417\\
3	0\\
4	1610\\
5	0\\
6	1283\\
7	0\\
8	807\\
9	0\\
10	454\\
11	0\\
12	216\\
13	0\\
14	113\\
15	0\\
16	49\\
17	0\\
18	26\\
19	0\\
20	14\\
21	0\\
22	4\\
23	0\\
24	4\\
25	0\\
26	3\\
27	0\\
28	0\\
};
\addplot[ybar,bar width=0.273,bar shift=0.091,draw=black,fill=green,area legend] plot table[row sep=crcr] {%
1	199\\
2	0\\
3	1965\\
4	0\\
5	944\\
6	0\\
7	680\\
8	0\\
9	485\\
10	0\\
11	319\\
12	0\\
13	175\\
14	0\\
15	105\\
16	0\\
17	69\\
18	0\\
19	34\\
20	0\\
21	10\\
22	0\\
23	10\\
24	0\\
25	3\\
26	0\\
27	1\\
28	0\\
};
\addplot[ybar,bar width=0.273,bar shift=0.273,draw=black,fill=red,area legend] plot table[row sep=crcr] {%
1	0\\
2	2669\\
3	0\\
4	388\\
5	0\\
6	339\\
7	0\\
8	388\\
9	0\\
10	290\\
11	0\\
12	315\\
13	0\\
14	247\\
15	0\\
16	147\\
17	0\\
18	97\\
19	0\\
20	74\\
21	0\\
22	28\\
23	0\\
24	13\\
25	0\\
26	5\\
27	0\\
28	0\\
};
\end{axis}
\end{tikzpicture}%


==> fig/real_sols_unstacked_new_2grp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\newlength\tb
\setlength\tb{0.5ex}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.5625\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=25,
xtick={0,5,10,15,20},
xlabel={Number of real solutions},
%ymin=0,
%ymax=4000,
%ylabel={Frequency},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left,align=left,draw=white!15!black}
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1.025,1.05)},font=\tiny, legend cell align=left, draw=none},
enlargelimits=false
]


\addlegendentry{$\text{H}_{\text{22}}\text{\vl}\text{ (12x21)}$}
\addlegendentry{$\text{H}_{\text{222}}\text{\vl}\lambda\text{ (133x187)}$}
\addlegendentry{$\text{H}_{\text{32}}\text{\vl}\lambda\text{ (154x199)}$}
\addlegendentry{$\text{H}_\text{4}\text{\vl}\lambda\text{ (115x151)}$}



\addplot[ybar,bar width=\tb,bar shift=-0.5\tb,draw=black,fill=yellow,area legend] plot table[row sep=crcr] {%
1	3914\\
3	601\\
5	397\\
7	66\\
9	22\\
11	0\\
13	0\\
15	0\\
17	0\\
19	0\\
21	0\\
23	0\\
25	0\\
27	0\\
};
\addplot[ybar,bar width=\tb,bar shift=0.5\tb,draw=black,fill=blue,area legend] plot table[row sep=crcr] {%
1	417\\
3	1610\\
5	1283\\
7	807\\
9	454\\
11	216\\
13	113\\
15	49\\
17	26\\
19	14\\
21	4\\
23	4\\
25	3\\
27	0\\
};
\addplot[ybar,bar width=\tb,bar shift=1.5\tb,draw=black,fill=green,area legend] plot table[row sep=crcr] {%
1	199\\
3	1965\\
5	944\\
7	680\\
9	485\\
11	319\\
13	175\\
15	105\\
17	69\\
19	34\\
21	10\\
23	10\\
25	3\\
27	1\\
};
\addplot[ybar,bar width=\tb,bar shift=2.5\tb,draw=black,fill=red,area legend] plot table[row sep=crcr] {%
1	2669\\
3	388\\
5	339\\
7	388\\
9	290\\
11	315\\
13	247\\
15	147\\
17	97\\
19	74\\
21	28\\
23	13\\
25	5\\
27	0\\
};
\end{axis}
\end{tikzpicture}%


==> fig/rel_lambda_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0646934190329009\\
1	0.246788293876932\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0825496918855211\\
2	0.317715785168204\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.273608329555922\\
3	0.72\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0242068807049396\\
4	0.0976707133168953\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.542697323552287\\
5	0.72\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.518227333777518\\
6	0.72\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.357378284626679\\
7	0.72\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	0.363581083023996\\
8	0.720000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.107911913812623\\
10	0.436035626603307\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.523992020710711\\
11	0.720000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.169306822954169\\
16	0.67959437646617\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.502725018117538\\
17	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.599850413281125\\
18	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.319145634318197\\
22	0.719999999999999\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	0.557857433228133\\
23	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.57342609124407\\
28	0.719999999999999\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	0.58829024031558\\
29	0.719999999999999\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.238808963516538\\
1	-0.0570052249744484\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.305931817175083\\
2	-0.0752783663252474\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.72\\
3	-0.205907456511715\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.0971761647912501\\
4	-0.0251466828341149\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.72\\
5	-0.251148162916149\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.72\\
6	-0.272172435933553\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.72\\
7	-0.301301633958288\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.720000000000001\\
8	-0.357709638881499\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.441635079179596\\
10	-0.113475907447725\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.720000000000001\\
11	-0.253625236761627\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.720000000000001\\
12	-0.242686578335569\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.719999999999999\\
14	-0.532013814417756\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.685614398951692\\
16	-0.173491225063135\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.719999999999999\\
17	-0.269824572545815\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.719999999999999\\
18	-0.291702534259581\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.719999999999999\\
22	-0.23468183476756\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.719999999999999\\
23	-0.325284140797528\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-0.719999999999999\\
24	-0.328411475902055\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	-0.719999999999999\\
28	-0.329044135944109\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-0.719999999999999\\
29	-0.33333449567294\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-0.719999999999999\\
30	-0.350608060368721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.246788293876932\\
1.125	0.246788293876932\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.317715785168204\\
2.125	0.317715785168204\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.0976707133168953\\
4.125	0.0976707133168953\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.436035626603307\\
10.125	0.436035626603307\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.238808963516538\\
1.125	-0.238808963516538\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-0.305931817175083\\
2.125	-0.305931817175083\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-0.0971761647912501\\
4.125	-0.0971761647912501\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-0.441635079179596\\
10.125	-0.441635079179596\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.0570052249744484\\
0.75	0.0646934190329009\\
1.25	0.0646934190329009\\
1.25	-0.0570052249744484\\
0.75	-0.0570052249744484\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.0752783663252474\\
1.75	0.0825496918855211\\
2.25	0.0825496918855211\\
2.25	-0.0752783663252474\\
1.75	-0.0752783663252474\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.205907456511715\\
2.75	0.273608329555922\\
3.25	0.273608329555922\\
3.25	-0.205907456511715\\
2.75	-0.205907456511715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.0251466828341149\\
3.75	0.0242068807049396\\
4.25	0.0242068807049396\\
4.25	-0.0251466828341149\\
3.75	-0.0251466828341149\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-0.251148162916149\\
4.75	0.542697323552287\\
5.25	0.542697323552287\\
5.25	-0.251148162916149\\
4.75	-0.251148162916149\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-0.272172435933553\\
5.75	0.518227333777518\\
6.25	0.518227333777518\\
6.25	-0.272172435933553\\
5.75	-0.272172435933553\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-0.301301633958288\\
6.75	0.357378284626679\\
7.25	0.357378284626679\\
7.25	-0.301301633958288\\
6.75	-0.301301633958288\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-0.357709638881499\\
7.75	0.363581083023996\\
8.25	0.363581083023996\\
8.25	-0.357709638881499\\
7.75	-0.357709638881499\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-0.720000000000001\\
8.75	0.720000000000001\\
nan	nan\\
9.25	0.720000000000001\\
9.25	-0.720000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.113475907447725\\
9.75	0.107911913812623\\
10.25	0.107911913812623\\
10.25	-0.113475907447725\\
9.75	-0.113475907447725\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.253625236761627\\
10.75	0.523992020710711\\
11.25	0.523992020710711\\
11.25	-0.253625236761627\\
10.75	-0.253625236761627\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-0.242686578335569\\
11.75	0.627678683763785\\
12.25	0.627678683763785\\
12.25	-0.242686578335569\\
11.75	-0.242686578335569\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-0.631702709561743\\
12.75	0.702644665271144\\
13.25	0.702644665271144\\
13.25	-0.631702709561743\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-0.532013814417756\\
13.75	0.720000000000001\\
nan	nan\\
14.25	0.720000000000001\\
14.25	-0.532013814417756\\
13.75	-0.532013814417756\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-0.720000000000001\\
14.75	0.720000000000001\\
nan	nan\\
15.25	0.720000000000001\\
15.25	-0.720000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.173491225063135\\
15.75	0.169306822954169\\
16.25	0.169306822954169\\
16.25	-0.173491225063135\\
15.75	-0.173491225063135\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-0.269824572545815\\
16.75	0.502725018117538\\
17.25	0.502725018117538\\
17.25	-0.269824572545815\\
16.75	-0.269824572545815\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-0.291702534259581\\
17.75	0.599850413281125\\
18.25	0.599850413281125\\
18.25	-0.291702534259581\\
17.75	-0.291702534259581\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.719999999999999\\
18.75	0.719999999999999\\
nan	nan\\
19.25	0.719999999999999\\
19.25	-0.719999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-0.719999999999999\\
19.75	0.719999999999999\\
nan	nan\\
20.25	0.719999999999999\\
20.25	-0.719999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.719999999999999\\
20.75	0.719999999999999\\
nan	nan\\
21.25	0.719999999999999\\
21.25	-0.719999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.23468183476756\\
21.75	0.319145634318197\\
22.25	0.319145634318197\\
22.25	-0.23468183476756\\
21.75	-0.23468183476756\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-0.325284140797528\\
22.75	0.557857433228133\\
23.25	0.557857433228133\\
23.25	-0.325284140797528\\
22.75	-0.325284140797528\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-0.328411475902055\\
23.75	0.607644010687299\\
24.25	0.607644010687299\\
24.25	-0.328411475902055\\
23.75	-0.328411475902055\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-0.719999999999999\\
24.75	0.719999999999999\\
nan	nan\\
25.25	0.719999999999999\\
25.25	-0.719999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.719999999999999\\
25.75	0.719999999999999\\
nan	nan\\
26.25	0.719999999999999\\
26.25	-0.719999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.719999999999999\\
26.75	0.719999999999999\\
nan	nan\\
27.25	0.719999999999999\\
27.25	-0.719999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-0.329044135944109\\
27.75	0.57342609124407\\
28.25	0.57342609124407\\
28.25	-0.329044135944109\\
27.75	-0.329044135944109\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-0.33333449567294\\
28.75	0.58829024031558\\
29.25	0.58829024031558\\
29.25	-0.33333449567294\\
28.75	-0.33333449567294\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-0.350608060368721\\
29.75	0.618277031671404\\
30.25	0.618277031671404\\
30.25	-0.350608060368721\\
29.75	-0.350608060368721\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.00126371740592179\\
1.25	0.00126371740592179\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.00423911731563775\\
2.25	-0.00423911731563775\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.0189675378607665\\
3.25	0.0189675378607665\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.000754069972630056\\
4.25	-0.000754069972630056\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	0.112006244208348\\
5.25	0.112006244208348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	0.104454941561982\\
6.25	0.104454941561982\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.025319667786289\\
7.25	0.025319667786289\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	0.0193216428830905\\
8.25	0.0193216428830905\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	0.203464634096637\\
9.25	0.203464634096637\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.00403931940895497\\
10.25	-0.00403931940895497\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.118868664519173\\
11.25	0.118868664519173\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.182952239822276\\
12.25	0.182952239822276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	0.0101056640015251\\
13.25	0.0101056640015251\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	0.109774296269\\
14.25	0.109774296269\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	0.253284987713442\\
15.25	0.253284987713442\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.000346829029915341\\
16.25	-0.000346829029915341\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.0871414344629002\\
17.25	0.0871414344629002\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.114016227313755\\
18.25	0.114016227313755\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.204332622868773\\
19.25	0.204332622868773\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	0.158974031359236\\
20.25	0.158974031359236\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	0.421874949345636\\
21.25	0.421874949345636\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	0.0525459007250859\\
22.25	0.0525459007250859\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	0.0784345745984751\\
23.25	0.0784345745984751\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.130897503320913\\
24.25	0.130897503320913\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	0.407479502430352\\
25.25	0.407479502430352\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	0.0976384843999085\\
28.25	0.0976384843999085\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	0.103769265757027\\
29.25	0.103769265757027\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.121696083997339\\
30.25	0.121696083997339\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
30.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-0.6\\
6.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-0.600000000000001\\
24.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.5	-0.600000000000001\\
30.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%


==> fig/rel_lambda_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0577031362903093\\
1	0.219847899510136\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.105536358672762\\
2	0.386027842782307\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	0.234847549433642\\
3	0.72\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0481276829959523\\
4	0.208769069402755\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0551851196827622\\
5	0.219230399402733\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0488933075986662\\
6	0.206406614829246\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.345455885129291\\
7	0.72\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	0.512500297860912\\
8	0.720000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.211001175685334\\
10	0.720000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.209946177685062\\
11	0.720000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.245926220982559\\
12	0.720000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.284711016024065\\
16	0.719999999999999\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.333849533999373\\
17	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.307876219553631\\
18	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.387362449190423\\
22	0.719999999999999\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	0.549061167234438\\
23	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	0.517999298702058\\
24	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.272285469658925\\
28	0.719999999999999\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.207898413937045\\
1	-0.0505499074509321\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.358716150313936\\
2	-0.0821045273321683\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.72\\
3	-0.211676706705852\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.226808898349493\\
4	-0.0633976252819552\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.220161896449372\\
5	-0.0549748446148204\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.207437429613273\\
6	-0.0568059091398121\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.72\\
7	-0.285804695002914\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.720000000000001\\
8	-0.373311771302413\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.720000000000001\\
10	-0.294963682296364\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.720000000000001\\
11	-0.203968328992604\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.720000000000001\\
12	-0.198468912182745\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.720000000000001\\
13	-0.522192411344879\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.719999999999999\\
16	-0.508236717724191\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.719999999999999\\
17	-0.288575423286805\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.719999999999999\\
18	-0.29542611803355\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.719999999999999\\
23	-0.333686529995934\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	-0.719999999999999\\
24	-0.361924987793795\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	-0.719999999999999\\
29	-0.360376066273361\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	-0.719999999999999\\
30	-0.425814399357353\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.219847899510136\\
1.125	0.219847899510136\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.386027842782307\\
2.125	0.386027842782307\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.208769069402755\\
4.125	0.208769069402755\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.219230399402733\\
5.125	0.219230399402733\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.206406614829246\\
6.125	0.206406614829246\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.207898413937045\\
1.125	-0.207898413937045\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	-0.358716150313936\\
2.125	-0.358716150313936\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-0.226808898349493\\
4.125	-0.226808898349493\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	-0.220161896449372\\
5.125	-0.220161896449372\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	-0.207437429613273\\
6.125	-0.207437429613273\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.0505499074509321\\
0.75	0.0577031362903093\\
1.25	0.0577031362903093\\
1.25	-0.0505499074509321\\
0.75	-0.0505499074509321\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	-0.0821045273321683\\
1.75	0.105536358672762\\
2.25	0.105536358672762\\
2.25	-0.0821045273321683\\
1.75	-0.0821045273321683\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	-0.211676706705852\\
2.75	0.234847549433642\\
3.25	0.234847549433642\\
3.25	-0.211676706705852\\
2.75	-0.211676706705852\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.0633976252819552\\
3.75	0.0481276829959523\\
4.25	0.0481276829959523\\
4.25	-0.0633976252819552\\
3.75	-0.0633976252819552\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-0.0549748446148204\\
4.75	0.0551851196827622\\
5.25	0.0551851196827622\\
5.25	-0.0549748446148204\\
4.75	-0.0549748446148204\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-0.0568059091398121\\
5.75	0.0488933075986662\\
6.25	0.0488933075986662\\
6.25	-0.0568059091398121\\
5.75	-0.0568059091398121\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	-0.285804695002914\\
6.75	0.345455885129291\\
7.25	0.345455885129291\\
7.25	-0.285804695002914\\
6.75	-0.285804695002914\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	-0.373311771302413\\
7.75	0.512500297860912\\
8.25	0.512500297860912\\
8.25	-0.373311771302413\\
7.75	-0.373311771302413\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	-0.720000000000001\\
8.75	0.720000000000001\\
nan	nan\\
9.25	0.720000000000001\\
9.25	-0.720000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.294963682296364\\
9.75	0.211001175685334\\
10.25	0.211001175685334\\
10.25	-0.294963682296364\\
9.75	-0.294963682296364\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.203968328992604\\
10.75	0.209946177685062\\
11.25	0.209946177685062\\
11.25	-0.203968328992604\\
10.75	-0.203968328992604\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-0.198468912182745\\
11.75	0.245926220982559\\
12.25	0.245926220982559\\
12.25	-0.198468912182745\\
11.75	-0.198468912182745\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-0.522192411344879\\
12.75	0.61094012179317\\
13.25	0.61094012179317\\
13.25	-0.522192411344879\\
12.75	-0.522192411344879\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	-0.720000000000001\\
13.75	0.720000000000001\\
nan	nan\\
14.25	0.720000000000001\\
14.25	-0.720000000000001\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	-0.720000000000001\\
14.75	0.720000000000001\\
nan	nan\\
15.25	0.720000000000001\\
15.25	-0.720000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.508236717724191\\
15.75	0.284711016024065\\
16.25	0.284711016024065\\
16.25	-0.508236717724191\\
15.75	-0.508236717724191\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	-0.288575423286805\\
16.75	0.333849533999373\\
17.25	0.333849533999373\\
17.25	-0.288575423286805\\
16.75	-0.288575423286805\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	-0.29542611803355\\
17.75	0.307876219553631\\
18.25	0.307876219553631\\
18.25	-0.29542611803355\\
17.75	-0.29542611803355\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	-0.719999999999999\\
18.75	0.719999999999999\\
nan	nan\\
19.25	0.719999999999999\\
19.25	-0.719999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	-0.719999999999999\\
19.75	0.719999999999999\\
nan	nan\\
20.25	0.719999999999999\\
20.25	-0.719999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	-0.719999999999999\\
20.75	0.719999999999999\\
nan	nan\\
21.25	0.719999999999999\\
21.25	-0.719999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.719999999999999\\
21.75	0.387362449190423\\
22.25	0.387362449190423\\
22.25	-0.719999999999999\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	-0.333686529995934\\
22.75	0.549061167234438\\
23.25	0.549061167234438\\
23.25	-0.333686529995934\\
22.75	-0.333686529995934\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	-0.361924987793795\\
23.75	0.517999298702058\\
24.25	0.517999298702058\\
24.25	-0.361924987793795\\
23.75	-0.361924987793795\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	-0.719999999999999\\
24.75	0.719999999999999\\
nan	nan\\
25.25	0.719999999999999\\
25.25	-0.719999999999999\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.75	-0.719999999999999\\
25.75	0.719999999999999\\
nan	nan\\
26.25	0.719999999999999\\
26.25	-0.719999999999999\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
26.75	-0.719999999999999\\
26.75	0.719999999999999\\
nan	nan\\
27.25	0.719999999999999\\
27.25	-0.719999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-0.719999999999999\\
27.75	0.272285469658925\\
28.25	0.272285469658925\\
28.25	-0.719999999999999\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	-0.360376066273361\\
28.75	0.641361828181569\\
29.25	0.641361828181569\\
29.25	-0.360376066273361\\
28.75	-0.360376066273361\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	-0.425814399357353\\
29.75	0.622378217692305\\
30.25	0.622378217692305\\
30.25	-0.425814399357353\\
29.75	-0.425814399357353\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.00299516446852355\\
1.25	0.00299516446852355\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.00749416016213322\\
2.25	0.00749416016213322\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	0.00363658215977036\\
3.25	0.00363658215977036\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.00310464795436527\\
4.25	-0.00310464795436527\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	-0.000291456631534182\\
5.25	-0.000291456631534182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	-0.00211295619364371\\
6.25	-0.00211295619364371\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	0.0214182134891105\\
7.25	0.0214182134891105\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	0.0284981562125655\\
8.25	0.0284981562125655\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8.75	0.0421063232708931\\
9.25	0.0421063232708931\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.0103191790265811\\
10.25	-0.0103191790265811\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.00764104784945552\\
11.25	-0.00764104784945552\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.00732825509616752\\
12.25	0.00732825509616752\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	0.0459175861958983\\
13.25	0.0459175861958983\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	0.0453156584366585\\
14.25	0.0453156584366585\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
14.75	0.288074411697057\\
15.25	0.288074411697057\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.0659166066897434\\
16.25	-0.0659166066897434\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.0325725779547348\\
17.25	0.0325725779547348\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	0.0239512923652647\\
18.25	0.0239512923652647\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	0.0610155926233951\\
19.25	0.0610155926233951\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	0.156926767680037\\
20.25	0.156926767680037\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.161327689164512\\
22.25	-0.161327689164512\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	0.0946921767960838\\
23.25	0.0946921767960838\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	0.0291882249045443\\
24.25	0.0291882249045443\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.75	0.294518600183743\\
25.25	0.294518600183743\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	-0.415103422138284\\
28.25	-0.415103422138284\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	0.137730035659803\\
29.25	0.137730035659803\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	0.101839123659332\\
30.25	0.101839123659332\\
};
\addplot [color=white!30!black, dashed]
  table[row sep=crcr]{%
0.5	0\\
30.5	0\\
};
\addlegendentry{data1}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
6.5	-0.6\\
6.5	0.6\\
};
\addlegendentry{data2}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addlegendentry{data3}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addlegendentry{data4}

\addplot [color=white!80!black]
  table[row sep=crcr]{%
24.5	-0.600000000000001\\
24.5	0.600000000000001\\
};
\addlegendentry{data5}

\end{axis}
\end{tikzpicture}%

==> fig/rel_lambda_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.54900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=20.5,
xtick={2.5,6.5,10.5,14.5,18.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.172791166580246\\
1	0.61829867973743\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0530947151912251\\
2	0.206526321699637\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0535425249397492\\
3	0.217484748246217\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0588163503703987\\
4	0.215689137894564\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	0.216942432272486\\
6	0.72\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	0.208396977624367\\
7	0.72\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.2227098246158\\
8	0.720000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.366256855087784\\
10	0.720000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.388454809633359\\
11	0.720000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.38859290092879\\
12	0.720000000000001\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
14	0.364737682834999\\
14	0.720000000000001\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	0.520484034358448\\
15	0.720000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.48413443939603\\
16	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.33806892961541\\
18	0.719999999999999\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.573400025657957\\
1	-0.128470362424986\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.196276050082515\\
2	-0.050171542760042\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.225384623965273\\
3	-0.0581788516253212\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.201978585329201\\
4	-0.0485755943139781\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.72\\
5	-0.541815889263456\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.72\\
6	-0.234999898028234\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.72\\
7	-0.22800461562389\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.720000000000001\\
8	-0.17368235378126\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.720000000000001\\
10	-0.441762712791803\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.720000000000001\\
11	-0.285963729109769\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.720000000000001\\
12	-0.285854113637759\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.720000000000001\\
15	-0.402960502944396\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.719999999999999\\
16	-0.348984062441886\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.719999999999999\\
19	-0.348579546993189\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.719999999999999\\
20	-0.390698082012683\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	0.206526321699637\\
2.125	0.206526321699637\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.217484748246217\\
3.125	0.217484748246217\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	0.215689137894564\\
4.125	0.215689137894564\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	-0.573400025657957\\
1.125	-0.573400025657957\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.875	-0.196276050082515\\
2.125	-0.196276050082515\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	-0.225384623965273\\
3.125	-0.225384623965273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.875	-0.201978585329201\\
4.125	-0.201978585329201\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	-0.128470362424986\\
0.75	0.172791166580246\\
1.25	0.172791166580246\\
1.25	-0.128470362424986\\
0.75	-0.128470362424986\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.050171542760042\\
1.75	0.0530947151912251\\
2.25	0.0530947151912251\\
2.25	-0.050171542760042\\
1.75	-0.050171542760042\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	-0.0581788516253212\\
2.75	0.0535425249397492\\
3.25	0.0535425249397492\\
3.25	-0.0581788516253212\\
2.75	-0.0581788516253212\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	-0.0485755943139781\\
3.75	0.0588163503703987\\
4.25	0.0588163503703987\\
4.25	-0.0485755943139781\\
3.75	-0.0485755943139781\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-0.541815889263456\\
4.75	0.72\\
nan	nan\\
5.25	0.72\\
5.25	-0.541815889263456\\
4.75	-0.541815889263456\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	-0.234999898028234\\
5.75	0.216942432272486\\
6.25	0.216942432272486\\
6.25	-0.234999898028234\\
5.75	-0.234999898028234\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-0.22800461562389\\
6.75	0.208396977624367\\
7.25	0.208396977624367\\
7.25	-0.22800461562389\\
6.75	-0.22800461562389\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	-0.17368235378126\\
7.75	0.2227098246158\\
8.25	0.2227098246158\\
8.25	-0.17368235378126\\
7.75	-0.17368235378126\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	-0.720000000000001\\
8.75	0.720000000000001\\
nan	nan\\
9.25	0.720000000000001\\
9.25	-0.720000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.441762712791803\\
9.75	0.366256855087784\\
10.25	0.366256855087784\\
10.25	-0.441762712791803\\
9.75	-0.441762712791803\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	-0.285963729109769\\
10.75	0.388454809633359\\
11.25	0.388454809633359\\
11.25	-0.285963729109769\\
10.75	-0.285963729109769\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	-0.285854113637759\\
11.75	0.38859290092879\\
12.25	0.38859290092879\\
12.25	-0.285854113637759\\
11.75	-0.285854113637759\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	-0.720000000000001\\
12.75	0.720000000000001\\
nan	nan\\
13.25	0.720000000000001\\
13.25	-0.720000000000001\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	-0.720000000000001\\
13.75	0.364737682834999\\
14.25	0.364737682834999\\
14.25	-0.720000000000001\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	-0.402960502944396\\
14.75	0.520484034358448\\
15.25	0.520484034358448\\
15.25	-0.402960502944396\\
14.75	-0.402960502944396\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	-0.348984062441886\\
15.75	0.48413443939603\\
16.25	0.48413443939603\\
16.25	-0.348984062441886\\
15.75	-0.348984062441886\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-0.719999999999999\\
16.75	0.719999999999999\\
nan	nan\\
17.25	0.719999999999999\\
17.25	-0.719999999999999\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-0.719999999999999\\
17.75	0.33806892961541\\
18.25	0.33806892961541\\
18.25	-0.719999999999999\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	-0.348579546993189\\
18.75	0.671246880480577\\
19.25	0.671246880480577\\
19.25	-0.348579546993189\\
18.75	-0.348579546993189\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	-0.390698082012683\\
19.75	0.680338620049319\\
20.25	0.680338620049319\\
20.25	-0.390698082012683\\
19.75	-0.390698082012683\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.0138578805487184\\
1.25	0.0138578805487184\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.75	-0.00280982237331617\\
2.25	-0.00280982237331617\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.000523507952496338\\
3.25	0.000523507952496338\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
3.75	0.00422168021027414\\
4.25	0.00422168021027414\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.0835347281233974\\
5.25	0.0835347281233974\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.75	0.00898447631314259\\
6.25	0.00898447631314259\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
6.75	-0.00509680669505919\\
7.25	-0.00509680669505919\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.0194861336044632\\
8.25	0.0194861336044632\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75	0.223477097447882\\
9.25	0.223477097447882\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.0245992200746059\\
10.25	-0.0245992200746059\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	0.0303555148496386\\
11.25	0.0303555148496386\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	0.0243460737247609\\
12.25	0.0243460737247609\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
13.75	-0.164779996408539\\
14.25	-0.164779996408539\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	0.0505044448999907\\
15.25	0.0505044448999907\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.0243483305874541\\
16.25	0.0243483305874541\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	-0.465586771856106\\
18.25	-0.465586771856106\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	0.138319986567154\\
19.25	0.138319986567154\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	0.150725286133778\\
20.25	0.150725286133778\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
20.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
4.5	-0.6\\
4.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
8.5	-0.6\\
8.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
16.5	-0.600000000000001\\
16.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rewarp_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=30.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{  5},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	6.4275785807096\\
1	14.3838424809757\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	4.8833754050113\\
2	10.7441409575839\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	1.56469323258679\\
4	3.3567215220715\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	31.5553600385408\\
7	44\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	27.7113764977836\\
8	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	6.47617995416732\\
10	13.6182993988859\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	10.7883551040302\\
16	22.20374151472\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	16.8814282024215\\
22	32.6606771313439\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	32.9892638077357\\
28	44\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0861890971903934\\
1	0.94591185701188\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0374808853375774\\
2	0.952211474094495\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.27643145311186\\
3	18.6659652903636\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0305657155398062\\
4	0.360620004582604\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
5	0.590874647294044\\
5	7.43945598521351\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
6	0.346961053130432\\
6	7.3383763769329\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	0.308945218681668\\
7	5.49483309775977\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
8	0.201141279468636\\
8	4.70717093625171\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	6.5956671753458\\
9	19.292853329399\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.162591303750592\\
10	1.67696373351678\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
11	0.641858801334219\\
11	7.85990311445671\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
12	0.787661271963152\\
12	8.06790949201686\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	0.312316516735905\\
13	9.75169814155368\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
14	0.403665461730011\\
14	9.41155134535056\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	6.89447532807669\\
15	19.5047443392382\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.26600813885317\\
16	3.09699005256223\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.834635561832183\\
17	8.63052045207209\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
18	0.76030595696448\\
18	8.80707866562935\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	0.695546165401659\\
19	20.2185370806323\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.598517036574481\\
20	18.4140938898318\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	6.72346731451682\\
21	20.9293480523662\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.798306761907067\\
22	5.5224384637515\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
23	1.24726461583358\\
23	10.2172598671621\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
24	1.29404062813946\\
24	10.0233932895717\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
25	0.971521055183274\\
25	44\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
26	2.62198423421412\\
26	42.2143092933917\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	6.76508223870065\\
27	27.3997236870288\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
28	0.786273577345973\\
28	11.4677590767695\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
29	1.2276726023211\\
29	15.6787422184502\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
30	2.39601316815743\\
30	15.9856821640028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	14.3838424809757\\
1.125	14.3838424809757\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	10.7441409575839\\
2.125	10.7441409575839\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	3.3567215220715\\
4.125	3.3567215220715\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	13.6182993988859\\
10.125	13.6182993988859\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	22.20374151472\\
16.125	22.20374151472\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	32.6606771313439\\
22.125	32.6606771313439\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0861890971903934\\
1.125	0.0861890971903934\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0374808853375774\\
2.125	0.0374808853375774\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.27643145311186\\
3.125	6.27643145311186\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.0305657155398062\\
4.125	0.0305657155398062\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.875	0.590874647294044\\
5.125	0.590874647294044\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.875	0.346961053130432\\
6.125	0.346961053130432\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	0.308945218681668\\
7.125	0.308945218681668\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.875	0.201141279468636\\
8.125	0.201141279468636\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	6.5956671753458\\
9.125	6.5956671753458\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.162591303750592\\
10.125	0.162591303750592\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.875	0.641858801334219\\
11.125	0.641858801334219\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.875	0.787661271963152\\
12.125	0.787661271963152\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	0.312316516735905\\
13.125	0.312316516735905\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.875	0.403665461730011\\
14.125	0.403665461730011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	6.89447532807669\\
15.125	6.89447532807669\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.26600813885317\\
16.125	0.26600813885317\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.834635561832183\\
17.125	0.834635561832183\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.875	0.76030595696448\\
18.125	0.76030595696448\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	0.695546165401659\\
19.125	0.695546165401659\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.598517036574481\\
20.125	0.598517036574481\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	6.72346731451682\\
21.125	6.72346731451682\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	0.798306761907067\\
22.125	0.798306761907067\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.875	1.24726461583358\\
23.125	1.24726461583358\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.875	1.29404062813946\\
24.125	1.29404062813946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
24.875	0.97152105518327\\
25.125	0.97152105518327\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
25.875	2.62198423421412\\
26.125	2.62198423421412\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.875	6.76508223870065\\
27.125	6.76508223870065\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.875	0.786273577345973\\
28.125	0.786273577345973\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.875	1.2276726023211\\
29.125	1.2276726023211\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.875	2.39601316815743\\
30.125	2.39601316815743\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	0.94591185701188\\
0.75	6.4275785807096\\
1.25	6.4275785807096\\
1.25	0.94591185701188\\
0.75	0.94591185701188\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	0.952211474094495\\
1.75	4.8833754050113\\
2.25	4.8833754050113\\
2.25	0.952211474094495\\
1.75	0.952211474094495\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	18.6659652903636\\
2.75	44\\
nan	nan\\
3.25	44\\
3.25	18.6659652903636\\
2.75	18.6659652903636\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.360620004582604\\
3.75	1.56469323258679\\
4.25	1.56469323258679\\
4.25	0.360620004582604\\
3.75	0.360620004582604\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	7.43945598521351\\
4.75	44\\
nan	nan\\
5.25	44\\
5.25	7.43945598521351\\
4.75	7.43945598521351\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	7.3383763769329\\
5.75	44\\
nan	nan\\
6.25	44\\
6.25	7.3383763769329\\
5.75	7.3383763769329\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	5.49483309775977\\
6.75	31.5553600385408\\
7.25	31.5553600385408\\
7.25	5.49483309775977\\
6.75	5.49483309775977\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	4.70717093625171\\
7.75	27.7113764977836\\
8.25	27.7113764977836\\
8.25	4.70717093625171\\
7.75	4.70717093625171\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	19.292853329399\\
8.75	44\\
nan	nan\\
9.25	44\\
9.25	19.292853329399\\
8.75	19.292853329399\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	1.67696373351678\\
9.75	6.47617995416732\\
10.25	6.47617995416732\\
10.25	1.67696373351678\\
9.75	1.67696373351678\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	7.85990311445671\\
10.75	44\\
nan	nan\\
11.25	44\\
11.25	7.85990311445671\\
10.75	7.85990311445671\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	8.06790949201686\\
11.75	44\\
nan	nan\\
12.25	44\\
12.25	8.06790949201686\\
11.75	8.06790949201686\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	9.75169814155368\\
12.75	44\\
nan	nan\\
13.25	44\\
13.25	9.75169814155368\\
12.75	9.75169814155368\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	9.41155134535057\\
13.75	44\\
nan	nan\\
14.25	44\\
14.25	9.41155134535057\\
13.75	9.41155134535057\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	19.5047443392382\\
14.75	44\\
nan	nan\\
15.25	44\\
15.25	19.5047443392382\\
14.75	19.5047443392382\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	3.09699005256223\\
15.75	10.7883551040302\\
16.25	10.7883551040302\\
16.25	3.09699005256223\\
15.75	3.09699005256223\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	8.63052045207209\\
16.75	44\\
nan	nan\\
17.25	44\\
17.25	8.63052045207209\\
16.75	8.63052045207209\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	8.80707866562935\\
17.75	44\\
nan	nan\\
18.25	44\\
18.25	8.80707866562935\\
17.75	8.80707866562935\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	20.2185370806323\\
18.75	44\\
nan	nan\\
19.25	44\\
19.25	20.2185370806323\\
18.75	20.2185370806323\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	18.4140938898318\\
19.75	44\\
nan	nan\\
20.25	44\\
20.25	18.4140938898318\\
19.75	18.4140938898318\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	20.9293480523662\\
20.75	44\\
nan	nan\\
21.25	44\\
21.25	20.9293480523662\\
20.75	20.9293480523662\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	5.5224384637515\\
21.75	16.8814282024215\\
22.25	16.8814282024215\\
22.25	5.5224384637515\\
21.75	5.5224384637515\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	10.2172598671621\\
22.75	44\\
nan	nan\\
23.25	44\\
23.25	10.2172598671621\\
22.75	10.2172598671621\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	10.0233932895717\\
23.75	44\\
nan	nan\\
24.25	44\\
24.25	10.0233932895717\\
23.75	10.0233932895717\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
26.75	27.3997236870288\\
26.75	44\\
nan	nan\\
27.25	44\\
27.25	27.3997236870288\\
26.75	27.3997236870288\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	11.4677590767695\\
27.75	32.9892638077357\\
28.25	32.9892638077357\\
28.25	11.4677590767695\\
27.75	11.4677590767695\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	15.6787422184502\\
28.75	44\\
nan	nan\\
29.25	44\\
29.25	15.6787422184502\\
28.75	15.6787422184502\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	15.9856821640028\\
29.75	44\\
nan	nan\\
30.25	44\\
30.25	15.9856821640028\\
29.75	15.9856821640028\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	2.35261393989361\\
1.25	2.35261393989361\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	2.12585223553906\\
2.25	2.12585223553906\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	27.2140154467076\\
3.25	27.2140154467076\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.711747837654267\\
4.25	0.711747837654267\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
4.75	14.7141912867801\\
5.25	14.7141912867801\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.75	14.4203823712872\\
6.25	14.4203823712872\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	12.0509195988447\\
7.25	12.0509195988447\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7.75	9.6592920569816\\
8.25	9.6592920569816\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	28.4652277133174\\
9.25	28.4652277133174\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	3.1673522675324\\
10.25	3.1673522675324\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
10.75	15.6406376392743\\
11.25	15.6406376392743\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
11.75	15.8790610930567\\
12.25	15.8790610930567\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	22.5581064679634\\
13.25	22.5581064679634\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
13.75	22.0790079081308\\
14.25	22.0790079081308\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	29.2650513219457\\
15.25	29.2650513219457\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	5.94935575799654\\
16.25	5.94935575799654\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	17.1631847578034\\
17.25	17.1631847578034\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
17.75	17.1519713179879\\
18.25	17.1519713179879\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	31.4040236967565\\
21.25	31.4040236967565\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	10.0937824257085\\
22.25	10.0937824257085\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
22.75	22.2245631467917\\
23.25	22.2245631467917\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
23.75	20.6573332139774\\
24.25	20.6573332139774\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
27.75	20.0592642792478\\
28.25	20.0592642792478\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
28.75	38.6154237023404\\
29.25	38.6154237023404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
29.75	37.882282760822\\
30.25	37.882282760822\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	0\\
24.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
30.5	0\\
30.5	40\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rewarp_sensitivity_ct.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.54900,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=35.5,
xtick={4,11,18,25,32},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	4.53534243248615\\
1	10.0943031263562\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	4.89104085244378\\
2	10.7248014475616\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	26.4083391527488\\
3	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	26.2312735982393\\
4	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	1.75158070504346\\
5	3.74295911535432\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	1.80796588443845\\
6	3.87786146314554\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	1.53593328683042\\
7	3.26289352339835\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	24.6042294414599\\
8	44\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
9	27.5894741678745\\
9	44\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
10	27.921491162203\\
10	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	26.1816829273089\\
11	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	6.83386969497381\\
12	14.0414159731665\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	5.87133888067974\\
13	11.9161085787276\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	5.99958759096064\\
14	12.378397868288\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
17	29.25068965858\\
17	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	28.9094259606226\\
18	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	10.2431592838575\\
19	20.6069121744949\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	9.06632064321281\\
20	17.7192292798273\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	8.35438035513678\\
21	16.3898645836311\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
24	39.0401657032889\\
24	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	37.8721453427764\\
25	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	16.327704569656\\
26	31.3514473587866\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	13.494534136307\\
27	26.0056279013408\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	13.9490675540922\\
28	27.0697567563556\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	31.3459811877202\\
33	44\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	29.4370195880732\\
34	44\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	29.6950788829676\\
35	44\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0720637664721995\\
1	0.825962422198554\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0733698971253878\\
2	0.902743054127702\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	6.0705821559942\\
3	10.5816207065708\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.11384652583156\\
4	10.5776509219894\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0517780814920483\\
5	0.398771469380402\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0293525367195535\\
6	0.392117201049004\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0264789056146926\\
7	0.382855523612266\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	0.33855327489248\\
8	4.28206879807285\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
9	0.397141329789241\\
9	4.57294312485439\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
10	6.18078380153086\\
10	10.8121348489626\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	6.109687842783\\
11	10.6291492914974\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.105227112878689\\
12	1.91803714853612\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
13	0.231003788932878\\
13	1.83038521878922\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0826202699448562\\
14	1.68618605504862\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	0.980988151599844\\
15	8.18292756665585\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
16	0.430710119140279\\
16	9.27274409448836\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
17	5.97128250750021\\
17	10.9712024486015\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	6.07310842417473\\
18	11.2315502876906\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.290612684498818\\
19	3.30209253507486\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	0.34678439562358\\
20	3.0652817574635\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
21	0.253013800922133\\
21	2.96115968511462\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	1.55895900854848\\
22	16.9151858277886\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
23	1.30672003611489\\
23	19.6151183305724\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
24	6.20316705478598\\
24	12.4316606182259\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	6.26314381802965\\
25	12.617089770071\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.6754426280717\\
26	6.13232461956904\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
27	0.324237277883004\\
27	5.06931881177383\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
28	0.358195433886124\\
28	5.15762040856113\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
29	5.01290840628396\\
29	41.6812097344265\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
30	4.01013463217314\\
30	44\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
31	6.37914276296469\\
31	19.9667728727087\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
32	6.63417944122619\\
32	20.1046153193182\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
33	1.24129276712114\\
33	12.4054082050141\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
34	1.43884757185869\\
34	9.99870181096777\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
35	0.530622896772933\\
35	9.73417085352472\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	10.0943031263562\\
1.125	10.0943031263562\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	10.7248014475616\\
2.125	10.7248014475616\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	3.74295911535432\\
5.125	3.74295911535432\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	3.87786146314554\\
6.125	3.87786146314554\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	3.26289352339835\\
7.125	3.26289352339835\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	14.0414159731665\\
12.125	14.0414159731665\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	11.9161085787276\\
13.125	11.9161085787276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	12.378397868288\\
14.125	12.378397868288\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	20.6069121744949\\
19.125	20.6069121744949\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	17.7192292798273\\
20.125	17.7192292798273\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	16.3898645836311\\
21.125	16.3898645836311\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	31.3514473587866\\
26.125	31.3514473587866\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	26.0056279013408\\
27.125	26.0056279013408\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	27.0697567563556\\
28.125	27.0697567563556\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	0.0720637664721995\\
1.125	0.0720637664721995\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	0.0733698971253878\\
2.125	0.0733698971253878\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	6.0705821559942\\
3.125	6.0705821559942\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	6.11384652583156\\
4.125	6.11384652583156\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.0517780814920483\\
5.125	0.0517780814920483\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.875	0.0293525367195535\\
6.125	0.0293525367195535\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.0264789056146926\\
7.125	0.0264789056146926\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	0.33855327489248\\
8.125	0.33855327489248\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.875	0.397141329789241\\
9.125	0.397141329789241\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.875	6.18078380153086\\
10.125	6.18078380153086\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	6.109687842783\\
11.125	6.109687842783\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.105227112878689\\
12.125	0.105227112878689\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.875	0.231003788932878\\
13.125	0.231003788932878\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.0826202699448562\\
14.125	0.0826202699448562\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	0.980988151599844\\
15.125	0.980988151599844\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.875	0.430710119140279\\
16.125	0.430710119140279\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16.875	5.97128250750021\\
17.125	5.97128250750021\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	6.07310842417473\\
18.125	6.07310842417473\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.290612684498818\\
19.125	0.290612684498818\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	0.34678439562358\\
20.125	0.34678439562358\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.875	0.253013800922133\\
21.125	0.253013800922133\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	1.55895900854848\\
22.125	1.55895900854848\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
22.875	1.30672003611489\\
23.125	1.30672003611489\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
23.875	6.20316705478598\\
24.125	6.20316705478598\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	6.26314381802965\\
25.125	6.26314381802965\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.6754426280717\\
26.125	0.6754426280717\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.875	0.324237277883004\\
27.125	0.324237277883004\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.875	0.358195433886124\\
28.125	0.358195433886124\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
28.875	5.01290840628396\\
29.125	5.01290840628396\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
29.875	4.01013463217314\\
30.125	4.01013463217314\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.875	6.37914276296469\\
31.125	6.37914276296469\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.875	6.63417944122619\\
32.125	6.63417944122619\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.875	1.24129276712114\\
33.125	1.24129276712114\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.875	1.43884757185869\\
34.125	1.43884757185869\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.875	0.530622896772933\\
35.125	0.530622896772933\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.75	0.825962422198554\\
0.75	4.53534243248615\\
1.25	4.53534243248615\\
1.25	0.825962422198554\\
0.75	0.825962422198554\\
};
\addlegendentry{$\mH2\vl\vu s_{\vu}\lambda$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1.75	0.902743054127702\\
1.75	4.89104085244378\\
2.25	4.89104085244378\\
2.25	0.902743054127702\\
1.75	0.902743054127702\\
};
\addlegendentry{$\mH22\vl\vu\vv s_{\vv}\lambda$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
2.75	10.5816207065708\\
2.75	26.4083391527488\\
3.25	26.4083391527488\\
3.25	10.5816207065708\\
2.75	10.5816207065708\\
};
\addlegendentry{$\mH22\vl s$}

\addplot [color=black]
  table[row sep=crcr]{%
3.75	10.5776509219894\\
3.75	26.2312735982393\\
4.25	26.2312735982393\\
4.25	10.5776509219894\\
3.75	10.5776509219894\\
};
\addlegendentry{$\mH22\vl$}

\addplot [color=blue]
  table[row sep=crcr]{%
4.75	0.398771469380402\\
4.75	1.75158070504346\\
5.25	1.75158070504346\\
5.25	0.398771469380402\\
4.75	0.398771469380402\\
};
\addlegendentry{$\mH222\vl\lambda s_i$}

\addplot [color=green]
  table[row sep=crcr]{%
5.75	0.392117201049004\\
5.75	1.80796588443845\\
6.25	1.80796588443845\\
6.25	0.392117201049004\\
5.75	0.392117201049004\\
};
\addlegendentry{$\mH32\vl\lambda s_i$}

\addplot [color=red]
  table[row sep=crcr]{%
6.75	0.382855523612266\\
6.75	1.53593328683042\\
7.25	1.53593328683042\\
7.25	0.382855523612266\\
6.75	0.382855523612266\\
};
\addlegendentry{$\mH4\vl\lambda s_i$}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	4.28206879807285\\
7.75	24.6042294414599\\
8.25	24.6042294414599\\
8.25	4.28206879807285\\
7.75	4.28206879807285\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.75	4.57294312485439\\
8.75	27.5894741678745\\
9.25	27.5894741678745\\
9.25	4.57294312485439\\
8.75	4.57294312485439\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.75	10.8121348489626\\
9.75	27.921491162203\\
10.25	27.921491162203\\
10.25	10.8121348489626\\
9.75	10.8121348489626\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	10.6291492914974\\
10.75	26.1816829273089\\
11.25	26.1816829273089\\
11.25	10.6291492914974\\
10.75	10.6291492914974\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	1.91803714853612\\
11.75	6.83386969497381\\
12.25	6.83386969497381\\
12.25	1.91803714853612\\
11.75	1.91803714853612\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	1.83038521878922\\
12.75	5.87133888067974\\
13.25	5.87133888067974\\
13.25	1.83038521878922\\
12.75	1.83038521878922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	1.68618605504862\\
13.75	5.99958759096064\\
14.25	5.99958759096064\\
14.25	1.68618605504862\\
13.75	1.68618605504862\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	8.18292756665586\\
14.75	44\\
nan	nan\\
15.25	44\\
15.25	8.18292756665586\\
14.75	8.18292756665586\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.75	9.27274409448836\\
15.75	44\\
nan	nan\\
16.25	44\\
16.25	9.27274409448836\\
15.75	9.27274409448836\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16.75	10.9712024486015\\
16.75	29.25068965858\\
17.25	29.25068965858\\
17.25	10.9712024486015\\
16.75	10.9712024486015\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	11.2315502876906\\
17.75	28.9094259606226\\
18.25	28.9094259606226\\
18.25	11.2315502876906\\
17.75	11.2315502876906\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	3.30209253507486\\
18.75	10.2431592838575\\
19.25	10.2431592838575\\
19.25	3.30209253507486\\
18.75	3.30209253507486\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	3.0652817574635\\
19.75	9.06632064321281\\
20.25	9.06632064321281\\
20.25	3.0652817574635\\
19.75	3.0652817574635\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	2.96115968511462\\
20.75	8.35438035513678\\
21.25	8.35438035513678\\
21.25	2.96115968511462\\
20.75	2.96115968511462\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	16.9151858277886\\
21.75	44\\
nan	nan\\
22.25	44\\
22.25	16.9151858277886\\
21.75	16.9151858277886\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
22.75	19.6151183305724\\
22.75	44\\
nan	nan\\
23.25	44\\
23.25	19.6151183305724\\
22.75	19.6151183305724\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
23.75	12.4316606182259\\
23.75	39.0401657032889\\
24.25	39.0401657032889\\
24.25	12.4316606182259\\
23.75	12.4316606182259\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	12.617089770071\\
24.75	37.8721453427764\\
25.25	37.8721453427764\\
25.25	12.617089770071\\
24.75	12.617089770071\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	6.13232461956904\\
25.75	16.327704569656\\
26.25	16.327704569656\\
26.25	6.13232461956904\\
25.75	6.13232461956904\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	5.06931881177383\\
26.75	13.494534136307\\
27.25	13.494534136307\\
27.25	5.06931881177383\\
26.75	5.06931881177383\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	5.15762040856113\\
27.75	13.9490675540922\\
28.25	13.9490675540922\\
28.25	5.15762040856113\\
27.75	5.15762040856113\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.75	19.9667728727087\\
30.75	44\\
nan	nan\\
31.25	44\\
31.25	19.9667728727087\\
30.75	19.9667728727087\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	20.1046153193182\\
31.75	44\\
nan	nan\\
32.25	44\\
32.25	20.1046153193182\\
31.75	20.1046153193182\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	12.4054082050141\\
32.75	31.3459811877202\\
33.25	31.3459811877202\\
33.25	12.4054082050141\\
32.75	12.4054082050141\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	9.99870181096777\\
33.75	29.4370195880732\\
34.25	29.4370195880732\\
34.25	9.99870181096777\\
33.75	9.99870181096777\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	9.73417085352472\\
34.75	29.6950788829676\\
35.25	29.6950788829676\\
35.25	9.73417085352472\\
34.75	9.73417085352472\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	1.83642148189959\\
1.25	1.83642148189959\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	1.91708706678696\\
2.25	1.91708706678696\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	15.3446534931459\\
3.25	15.3446534931459\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	15.4752913016579\\
4.25	15.4752913016579\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.780517009225955\\
5.25	0.780517009225955\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
5.75	0.744339009569945\\
6.25	0.744339009569945\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.709542017808026\\
7.25	0.709542017808026\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	9.31863246742494\\
8.25	9.31863246742494\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
8.75	10.4899175689932\\
9.25	10.4899175689932\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
9.75	15.7712577671722\\
10.25	15.7712577671722\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	15.4062178072137\\
11.25	15.4062178072137\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	3.39368679284412\\
12.25	3.39368679284412\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
12.75	3.08232676317296\\
13.25	3.08232676317296\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	3.17310973468729\\
14.25	3.17310973468729\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	17.7487097129092\\
15.25	17.7487097129092\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
15.75	20.2601986181835\\
16.25	20.2601986181835\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
16.75	16.1024639783313\\
17.25	16.1024639783313\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	16.6387846829908\\
18.25	16.6387846829908\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	6.03996825979515\\
19.25	6.03996825979515\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	5.19876953214854\\
20.25	5.19876953214854\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
20.75	4.9076141408849\\
21.25	4.9076141408849\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	35.6074406421439\\
22.25	35.6074406421439\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
23.75	20.376607552862\\
24.25	20.376607552862\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	20.4757079579809\\
25.25	20.4757079579809\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	9.71325036853294\\
26.25	9.71325036853294\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
26.75	8.3136061758916\\
27.25	8.3136061758916\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
27.75	7.96669610248848\\
28.25	7.96669610248848\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
30.75	34.9763620353449\\
31.25	34.9763620353449\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
31.75	34.1639735469531\\
32.25	34.1639735469531\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
32.75	18.6071570108121\\
33.25	18.6071570108121\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
33.75	17.214863475396\\
34.25	17.214863475396\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
34.75	16.2746382035171\\
35.25	16.2746382035171\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
7.5	0\\
7.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
21.5	0\\
21.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
28.5	0\\
28.5	40\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rewarp_sensitivity_rt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=25.5,
xtick={3,8,13,18,23},
xticklabels={{0.1},{0.5},{  1},{  2},{  5}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	26.5897065142\\
1	44\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	26.8470553438857\\
2	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	1.75750346729888\\
3	3.78825372262689\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	1.57739432036443\\
4	3.32222910205775\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	1.72661937883276\\
5	3.68856753950769\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	28.1075344894995\\
6	44\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	27.9385355729809\\
7	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	6.65229183631028\\
8	13.8688739559517\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	5.54339329448403\\
9	11.0921274318093\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	5.95459634851309\\
10	12.1705479065872\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	31.4398034100817\\
11	44\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
12	31.3250602246539\\
12	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	10.3168087988395\\
13	20.4378306861744\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	8.7146724754731\\
14	16.6887323291303\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	9.05218783805374\\
15	17.7191721143568\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	38.4876098306671\\
16	44\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	38.5775689061482\\
17	44\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	15.8809151720061\\
18	30.1505147526166\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	14.0926763634789\\
19	27.02043025404\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	12.6059921041066\\
20	23.7409853443502\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	33.4301294336746\\
23	44\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	30.9928080400757\\
24	44\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	29.4855440224156\\
25	44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.05842632773838\\
1	10.9590176853755\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2	6.2094503469765\\
2	10.8445246806454\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0480172635674698\\
3	0.395036997503013\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0386158705925332\\
4	0.403669016493994\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0441977433261398\\
5	0.401973592868362\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	6.01756006306664\\
6	11.0275747033806\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	6.07165767969232\\
7	10.8075452158325\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
8	0.282372923938189\\
8	1.80141370852639\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.187251226349767\\
9	1.72573374808378\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
10	0.219256202514645\\
10	1.72780091083778\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	6.24094564782524\\
11	11.4400144515531\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
12	5.97257256134954\\
12	10.942640239327\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
13	0.244438257134446\\
13	3.54323333342604\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.219229735899276\\
14	3.15466316731218\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
15	0.482569658352517\\
15	3.14435212648433\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	5.98022335057237\\
16	12.4216040010354\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	6.8649176676128\\
17	12.9050718336729\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
18	0.436752612106247\\
18	6.24277406764977\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
19	0.758308076384441\\
19	5.4701680414375\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.673609364588195\\
20	5.13779305723761\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	6.81174294014382\\
21	19.8987135775013\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	6.60138238199328\\
22	21.1633747614301\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	1.18284318463017\\
23	12.0423486059694\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	1.95591862474257\\
24	10.3424745084354\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
25	1.1908095739322\\
25	10.767093505227\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	3.78825372262689\\
3.125	3.78825372262689\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	3.32222910205775\\
4.125	3.32222910205775\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	3.68856753950769\\
5.125	3.68856753950769\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	13.8688739559517\\
8.125	13.8688739559517\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	11.0921274318093\\
9.125	11.0921274318093\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	12.1705479065872\\
10.125	12.1705479065872\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	20.4378306861744\\
13.125	20.4378306861744\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	16.6887323291303\\
14.125	16.6887323291303\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	17.7191721143568\\
15.125	17.7191721143568\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	30.1505147526166\\
18.125	30.1505147526166\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	27.02043025404\\
19.125	27.02043025404\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	23.7409853443502\\
20.125	23.7409853443502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.05842632773837\\
1.125	6.05842632773837\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.875	6.2094503469765\\
2.125	6.2094503469765\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.875	0.0480172635674698\\
3.125	0.0480172635674698\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.875	0.0386158705925332\\
4.125	0.0386158705925332\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.875	0.0441977433261398\\
5.125	0.0441977433261398\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	6.01756006306664\\
6.125	6.01756006306664\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	6.07165767969232\\
7.125	6.07165767969232\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.875	0.282372923938189\\
8.125	0.282372923938189\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.187251226349767\\
9.125	0.187251226349767\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.875	0.219256202514645\\
10.125	0.219256202514645\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	6.24094564782524\\
11.125	6.24094564782524\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.875	5.97257256134954\\
12.125	5.97257256134954\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.875	0.244438257134446\\
13.125	0.244438257134446\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.219229735899276\\
14.125	0.219229735899276\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.875	0.482569658352517\\
15.125	0.482569658352517\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	5.98022335057237\\
16.125	5.98022335057237\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.875	6.8649176676128\\
17.125	6.8649176676128\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.875	0.436752612106247\\
18.125	0.436752612106247\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.875	0.758308076384441\\
19.125	0.758308076384441\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.673609364588195\\
20.125	0.673609364588195\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	6.81174294014382\\
21.125	6.81174294014382\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	6.60138238199328\\
22.125	6.60138238199328\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	1.18284318463017\\
23.125	1.18284318463017\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	1.95591862474257\\
24.125	1.95591862474257\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.875	1.1908095739322\\
25.125	1.1908095739322\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	10.9590176853755\\
0.75	26.5897065142\\
1.25	26.5897065142\\
1.25	10.9590176853755\\
0.75	10.9590176853755\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	10.8445246806454\\
1.75	26.8470553438857\\
2.25	26.8470553438857\\
2.25	10.8445246806454\\
1.75	10.8445246806454\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.395036997503013\\
2.75	1.75750346729888\\
3.25	1.75750346729888\\
3.25	0.395036997503013\\
2.75	0.395036997503013\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.403669016493994\\
3.75	1.57739432036443\\
4.25	1.57739432036443\\
4.25	0.403669016493994\\
3.75	0.403669016493994\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.401973592868362\\
4.75	1.72661937883276\\
5.25	1.72661937883276\\
5.25	0.401973592868362\\
4.75	0.401973592868362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	11.0275747033806\\
5.75	28.1075344894995\\
6.25	28.1075344894995\\
6.25	11.0275747033806\\
5.75	11.0275747033806\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	10.8075452158325\\
6.75	27.9385355729809\\
7.25	27.9385355729809\\
7.25	10.8075452158325\\
6.75	10.8075452158325\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	1.80141370852639\\
7.75	6.65229183631028\\
8.25	6.65229183631028\\
8.25	1.80141370852639\\
7.75	1.80141370852639\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	1.72573374808378\\
8.75	5.54339329448403\\
9.25	5.54339329448403\\
9.25	1.72573374808378\\
8.75	1.72573374808378\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	1.72780091083778\\
9.75	5.95459634851309\\
10.25	5.95459634851309\\
10.25	1.72780091083778\\
9.75	1.72780091083778\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	11.4400144515531\\
10.75	31.4398034100817\\
11.25	31.4398034100817\\
11.25	11.4400144515531\\
10.75	11.4400144515531\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	10.942640239327\\
11.75	31.3250602246539\\
12.25	31.3250602246539\\
12.25	10.942640239327\\
11.75	10.942640239327\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	3.54323333342604\\
12.75	10.3168087988395\\
13.25	10.3168087988395\\
13.25	3.54323333342604\\
12.75	3.54323333342604\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	3.15466316731218\\
13.75	8.7146724754731\\
14.25	8.7146724754731\\
14.25	3.15466316731218\\
13.75	3.15466316731218\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	3.14435212648433\\
14.75	9.05218783805373\\
15.25	9.05218783805373\\
15.25	3.14435212648433\\
14.75	3.14435212648433\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	12.4216040010354\\
15.75	38.4876098306671\\
16.25	38.4876098306671\\
16.25	12.4216040010354\\
15.75	12.4216040010354\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	12.9050718336729\\
16.75	38.5775689061482\\
17.25	38.5775689061482\\
17.25	12.9050718336729\\
16.75	12.9050718336729\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	6.24277406764977\\
17.75	15.8809151720061\\
18.25	15.8809151720061\\
18.25	6.24277406764977\\
17.75	6.24277406764977\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	5.4701680414375\\
18.75	14.0926763634789\\
19.25	14.0926763634789\\
19.25	5.4701680414375\\
18.75	5.4701680414375\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	5.13779305723761\\
19.75	12.6059921041066\\
20.25	12.6059921041066\\
20.25	5.13779305723761\\
19.75	5.13779305723761\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	19.8987135775013\\
20.75	44\\
nan	nan\\
21.25	44\\
21.25	19.8987135775013\\
20.75	19.8987135775013\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	21.1633747614301\\
21.75	44\\
nan	nan\\
22.25	44\\
22.25	21.1633747614301\\
21.75	21.1633747614301\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	12.0423486059694\\
22.75	33.4301294336746\\
23.25	33.4301294336746\\
23.25	12.0423486059694\\
22.75	12.0423486059694\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	10.3424745084354\\
23.75	30.9928080400757\\
24.25	30.9928080400757\\
24.25	10.3424745084354\\
23.75	10.3424745084354\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	10.767093505227\\
24.75	29.4855440224156\\
25.25	29.4855440224156\\
25.25	10.767093505227\\
24.75	10.767093505227\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	15.6940404669994\\
1.25	15.6940404669994\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.75	15.7521468704719\\
2.25	15.7521468704719\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.75	0.761390520497409\\
3.25	0.761390520497409\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
3.75	0.738214399533521\\
4.25	0.738214399533521\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
4.75	0.751063478559371\\
5.25	0.751063478559371\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.75	16.3861199809696\\
6.25	16.3861199809696\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	16.5613747518833\\
7.25	16.5613747518833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
7.75	3.25368040240767\\
8.25	3.25368040240767\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	3.04224515991077\\
9.25	3.04224515991077\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
9.75	3.23088323212447\\
10.25	3.23088323212447\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	17.4412990234682\\
11.25	17.4412990234682\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11.75	16.8334087260603\\
12.25	16.8334087260603\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
12.75	6.46226503207766\\
13.25	6.46226503207766\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	5.14892995747327\\
14.25	5.14892995747327\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
14.75	5.23176228101857\\
15.25	5.23176228101857\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	19.7775658170794\\
16.25	19.7775658170794\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	20.8554031689932\\
17.25	20.8554031689932\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
17.75	10.0861202720231\\
18.25	10.0861202720231\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
18.75	8.24242437332668\\
19.25	8.24242437332668\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	8.00005117011881\\
20.25	8.00005117011881\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	34.7717604934748\\
21.25	34.7717604934748\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	36.2716015526453\\
22.25	36.2716015526453\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	19.6603164160917\\
23.25	19.6603164160917\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	17.119272345599\\
24.25	17.119272345599\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
24.75	17.0314395907808\\
25.25	17.0314395907808\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
5.5	0\\
5.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
10.5	0\\
10.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
15.5	0\\
15.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
20.5	0\\
20.5	40\\
};
\end{axis}
\end{tikzpicture}%
